Umbral Moonshine and the Niemeier Lattices

In this paper we relate umbral moonshine to the Niemeier lattices: the 23 even unimodular positive-definite lattices of rank 24 with non-trivial root systems. To each Niemeier lattice we attach a finite group by considering a naturally defined quotient of the lattice automorphism group, and for each conjugacy class of each of these groups we identify a vector-valued mock modular form whose components coincide with mock theta functions of Ramanujan in many cases. This leads to the umbral moonshine conjecture, stating that an infinite-dimensional module is assigned to each of the Niemeier lattices in such a way that the associated graded trace functions are mock modular forms of a distinguished nature. These constructions and conjectures extend those of our earlier paper, and in particular include the Mathieu moonshine observed by Eguchi-Ooguri-Tachikawa as a special case. Our analysis also highlights a correspondence between genus zero groups and Niemeier lattices. As a part of this relation we recognise the Coxeter numbers of Niemeier root systems with a type A component as exactly those levels for which the corresponding classical modular curve has genus zero.

==> (inline-0) <==
\begin{tabular}{c@{ }|c|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r} \toprule
$[g]$	&{FS}&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&5A	&6A	&6B	&7A	&7B	&8A	&10A	&11A	&12A	&12B	&14A	&14B	&15A	&15B	&21A	&21B	&23A	&23B	\\
	\midrule
$[g^{2}]$	&&1A	&1A	&1A	&3A	&3B	&2A	&2A	&2B	&5A	&3A	&3B	&7A	&7B	&4B	&5A	&11A	&6A	&6B	&7A	&7B	&15A	&15B	&21A	&21B	&23A	&23B	\\
$[g^{3}]$	&&1A	&2A	&2B	&1A	&1A	&4A	&4B	&4C	&5A	&2A	&2B	&7B	&7A	&8A	&10A	&11A	&4A	&4C	&14B	&14A	&5A	&5A	&7B	&7A	&23A	&23B	\\
$[g^{5}]$	&&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&1A	&6A	&6B	&7B	&7A	&8A	&2B	&11A	&12A	&12B	&14B	&14A	&3A	&3A	&21B	&21A	&23B	&23A	\\
$[g^{7}]$	&&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&5A	&6A	&6B	&1A	&1A	&8A	&10A	&11A	&12A	&12B	&2A	&2A	&15B	&15A	&3B	&3B	&23B	&23A	\\
$[g^{11}]$	&&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&5A	&6A	&6B	&7A	&7B	&8A	&10A	&1A	&12A	&12B	&14A	&14B	&15B	&15A	&21A	&21B	&23B	&23A	\\
$[g^{23}]$	&&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&5A	&6A	&6B	&7A	&7B	&8A	&10A	&11A	&12A	&12B	&14A	&14B	&15A	&15B	&21A	&21B	&1A	&1A	\\
	\midrule
$\chi_{1}$	&$+$&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	\\
$\chi_{2}$	&$+$&$23$	&$7$	&$-1$	&$5$	&$-1$	&$-1$	&$3$	&$-1$	&$3$	&$1$	&$-1$	&$2$	&$2$	&$1$	&$-1$	&$1$	&$-1$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	\\
$\chi_{3}$	&$\circ$&$45$	&$-3$	&$5$	&$0$	&$3$	&$-3$	&$1$	&$1$	&$0$	&$0$	&$-1$	&$b_7$	&$\overline{b_7}$	&$-1$	&$0$	&$1$	&$0$	&$1$	&$-b_7$	&$-\overline{b_7}$	&$0$	&$0$	&$b_7$	&$\overline{b_7}$	&$-1$	&$-1$	\\
$\chi_{4}$	&$\circ$&$45$	&$-3$	&$5$	&$0$	&$3$	&$-3$	&$1$	&$1$	&$0$	&$0$	&$-1$	&$\overline{b_7}$	&$b_7$	&$-1$	&$0$	&$1$	&$0$	&$1$	&$-\overline{b_7}$	&$-b_7$	&$0$	&$0$	&$\overline{b_7}$	&$b_7$	&$-1$	&$-1$	\\
$\chi_{5}$	&$\circ$&$231$	&$7$	&$-9$	&$-3$	&$0$	&$-1$	&$-1$	&$3$	&$1$	&$1$	&$0$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$-1$	&$0$	&$0$	&$0$	&$b_{15}$	&$\overline{b_{15}}$	&$0$	&$0$	&$1$	&$1$	\\
$\chi_{6}$	&$\circ$&$231$	&$7$	&$-9$	&$-3$	&$0$	&$-1$	&$-1$	&$3$	&$1$	&$1$	&$0$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$-1$	&$0$	&$0$	&$0$	&$\overline{b_{15}}$	&$b_{15}$	&$0$	&$0$	&$1$	&$1$	\\
$\chi_{7}$	&$+$&$252$	&$28$	&$12$	&$9$	&$0$	&$4$	&$4$	&$0$	&$2$	&$1$	&$0$	&$0$	&$0$	&$0$	&$2$	&$-1$	&$1$	&$0$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	&$-1$	&$-1$	\\
$\chi_{8}$	&$+$&$253$	&$13$	&$-11$	&$10$	&$1$	&$-3$	&$1$	&$1$	&$3$	&$-2$	&$1$	&$1$	&$1$	&$-1$	&$-1$	&$0$	&$0$	&$1$	&$-1$	&$-1$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	\\
$\chi_{9}$	&$+$&$483$	&$35$	&$3$	&$6$	&$0$	&$3$	&$3$	&$3$	&$-2$	&$2$	&$0$	&$0$	&$0$	&$-1$	&$-2$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	&$0$	&$0$	\\
$\chi_{10}$&$\circ$&$770$	&$-14$	&$10$	&$5$	&$-7$	&$2$	&$-2$	&$-2$	&$0$	&$1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$b_{23}$	&$\overline{b_{23}}$	\\
$\chi_{11}$&$\circ$&$770$	&$-14$	&$10$	&$5$	&$-7$	&$2$	&$-2$	&$-2$	&$0$	&$1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$\overline{b_{23}}$	&$b_{23}$	\\
$\chi_{12}$&$\circ$&$990$	&$-18$	&$-10$	&$0$	&$3$	&$6$	&$2$	&$-2$	&$0$	&$0$	&$-1$	&$b_7$	&$\overline{b_7}$	&$0$	&$0$	&$0$	&$0$	&$1$	&$b_7$	&$\overline{b_7}$	&$0$	&$0$	&$b_7$	&$\overline{b_7}$	&$1$	&$1$	\\
$\chi_{13}$&$\circ$&$990$	&$-18$	&$-10$	&$0$	&$3$	&$6$	&$2$	&$-2$	&$0$	&$0$	&$-1$	&$\overline{b_7}$	&$b_7$	&$0$	&$0$	&$0$	&$0$	&$1$	&$\overline{b_7}$	&$b_7$	&$0$	&$0$	&$\overline{b_7} $	&$b_7$	&$1$	&$1$	\\
$\chi_{14}$&$+$&$1035$	&$27$	&$35$	&$0$	&$6$	&$3$	&$-1$	&$3$	&$0$	&$0$	&$2$	&$-1$	&$-1$	&$1$	&$0$	&$1$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	\\
$\chi_{15}$&$\circ$&$1035$	&$-21$	&$-5$	&$0$	&$-3$	&$3$	&$3$	&$-1$	&$0$	&$0$	&$1$	&$2b_7$	&$2\overline{b_7}$	&$-1$	&$0$	&$1$	&$0$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$-b_7$	&$-\overline{b_7} $	&$0$	&$0$	\\
$\chi_{16}$&$\circ$&$1035$	&$-21$	&$-5$	&$0$	&$-3$	&$3$	&$3$	&$-1$	&$0$	&$0$	&$1$	&$2\overline{b_7}$	&$2b_7$	&$-1$	&$0$	&$1$	&$0$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$-\overline{b_7}$	&$-b_7 $	&$0$	&$0$	\\
$\chi_{17}$&$+$&$1265$	&$49$	&$-15$	&$5$	&$8$	&$-7$	&$1$	&$-3$	&$0$	&$1$	&$0$	&$-2$	&$-2$	&$1$	&$0$	&$0$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	\\
$\chi_{18}$&$+$&$1771$	&$-21$	&$11$	&$16$	&$7$	&$3$	&$-5$	&$-1$	&$1$	&$0$	&$-1$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$0$	&$-1$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	&$0$	&$0$	\\
$\chi_{19}$&$+$&$2024$	&$8$	&$24$	&$-1$	&$8$	&$8$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$1$	&$1$	&$0$	&$-1$	&$0$	&$-1$	&$0$	&$1$	&$1$	&$-1$	&$-1$	&$1$	&$1$	&$0$	&$0$	\\
$\chi_{20}$&$+$&$2277$	&$21$	&$-19$	&$0$	&$6$	&$-3$	&$1$	&$-3$	&$-3$	&$0$	&$2$	&$2$	&$2$	&$-1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	\\
$\chi_{21}$&$+$&$3312$	&$48$	&$16$	&$0$	&$-6$	&$0$	&$0$	&$0$	&$-3$	&$0$	&$-2$	&$1$	&$1$	&$0$	&$1$	&$1$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	\\
$\chi_{22}$&$+$&$3520$	&$64$	&$0$	&$10$	&$-8$	&$0$	&$0$	&$0$	&$0$	&$-2$	&$0$	&$-1$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	&$-1$	&$-1$	&$1$	&$1$	\\
$\chi_{23}$&$+$&$5313$	&$49$	&$9$	&$-15$	&$0$	&$1$	&$-3$	&$-3$	&$3$	&$1$	&$0$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	\\
$\chi_{24}$&$+$&$5544$	&$-56$	&$24$	&$9$	&$0$	&$-8$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$0$	&$1$	&$0$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	&$1$	&$1$	\\
$\chi_{25}$&$+$&$5796$	&$-28$	&$36$	&$-9$	&$0$	&$-4$	&$4$	&$0$	&$1$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$1$	&$-1$	&$-1$	&$0$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	&$0$	&$0$	\\
$\chi_{26}$&$+$&$10395$	&$-21$	&$-45$	&$0$	&$0$	&$3$	&$-1$	&$3$	&$0$	&$0$	&$0$	&$0$	&$0$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$-1$	\\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|c|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$[g]$&FS&   	1A&   	2A&   	4A&   	2B&   	2C&   	3A&   	6A&   	3B&   	6B&   	4B&   	4C&   	5A&   	10A&   	12A&   	6C&   	6D&   	8A&   	8B&   	 8C&   8D&   	20A&   	20B&   	11A&   	22A&   	11B&   	22B\\ 
	\midrule
$[g^2]$&&	1A&			1A&			2A&			1A&			1A&			3A&			3A&			3B&			3B&			2B&			2B&			5A&			5A&			6B&			3A&			3A&			4B&			4B&			4C&			4C&			10A&		10A&		11B&		11B&		11A&		11A\\		
$[g^3]$& &  1A&   		2A&   		4A&   		2B&   		2C&   		1A&   		2A&   		1A&   		2A&   		4B& 	  		4C&   		5A&   		10A&   		4A&   		2B&   		2C&   		8A&   		8B&   	 	8C&  		8D&   		20A&   		20B&   		11A&   		22A&   		11B&   		22B\\
$[g^5]$& &  1A&   		2A&   		4A&   		2B&   		2C&   		3A&   		6A&   		3B&   		6B&   		4B& 	  		4C&   		1A&   		2A&   		12A&   		6C&   		6D&   		8B&   		8A&   	 	8D&  		8C&   		4A&   		4A&   		11A&   		22A&   		11B&   		22B\\
$[g^{11}]$&&   1A&   		2A&   		4A&   		2B&   		2C&   		3A&   		6A&   		3B&   		6B&   		4B& 	  		4C&   		5A&   		10A&   		12A&   		6C&   		6D&   		8A&   		8B&   	 	8C&  		8D&   		20B&   		20A&   		1A&   		2A&   		1A&   		2A\\
	\midrule
$\chi_{1}$&$+$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $
1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $
1$&   $1$&   $1$&   $1$&   $1$&   $1$\\
$\chi_{2}$&$+$&   $11$&   $11$&   $-1$&   $3$&   $3$&   $2$&   $2$&   $-1$&   $
-1$&   $-1$&   $3$&   $1$&   $1$&   $-1$&   $0$&   $0$&   $-1$&   $-1$&   $
1$&   $1$&   $-1$&   $-1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{3}$&$+$&   $11$&   $11$&   $-1$&   $3$&   $3$&   $2$&   $2$&   $-1$&   $
-1$&   $3$&   $-1$&   $1$&   $1$&   $-1$&   $0$&   $0$&   $1$&   $1$&   $
-1$&   $-1$&   $-1$&   $-1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{4}$&$\circ$&   $16$&   $16$&   $4$&   $0$&   $0$&   $-2$&   $-2$&   $1$&   $
1$&   $0$&   $0$&   $1$&   $1$&   $1$&   $0$&   $0$&   $0$&   $0$&   $0$&   $
0$&   $-1$&   $-1$&   $b_{11}$&   $
b_{11}$&   $\overline{b_{11}}$&   $\overline{b_{11}}$\\
$\chi_{5}$&$\circ$&   $16$&   $16$&   $4$&   $0$&   $0$&   $-2$&   $-2$&   $1$&   $
1$&   $0$&   $0$&   $1$&   $1$&   $1$&   $0$&   $0$&   $0$&   $0$&   $0$&   $
0$&   $-1$&   $-1$&   $\overline{b_{11}}$&   $
\overline{b_{11}}$&   $b_{11}$&   $b_{11}$\\
$\chi_{6}$&$+$&   $45$&   $45$&   $5$&   $-3$&   $-3$&   $0$&   $0$&   $3$&   $
3$&   $1$&   $1$&   $0$&   $0$&   $-1$&   $0$&   $0$&   $-1$&   $-1$&   $
-1$&   $-1$&   $0$&   $0$&   $1$&   $1$&   $1$&   $1$\\
$\chi_{7}$&$+$&   $54$&   $54$&   $6$&   $6$&   $6$&   $0$&   $0$&   $0$&   $
0$&   $2$&   $2$&   $-1$&   $-1$&   $0$&   $0$&   $0$&   $0$&   $0$&   $
0$&   $0$&   $1$&   $1$&   $-1$&   $-1$&   $-1$&   $-1$\\
$\chi_{8}$&$+$&   $55$&   $55$&   $-5$&   $7$&   $7$&   $1$&   $1$&   $1$&   $
1$&   $-1$&   $-1$&   $0$&   $0$&   $1$&   $1$&   $1$&   $-1$&   $-1$&   $
-1$&   $-1$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{9}$&$+$&   $55$&   $55$&   $-5$&   $-1$&   $-1$&   $1$&   $1$&   $1$&   $
1$&   $3$&   $-1$&   $0$&   $0$&   $1$&   $-1$&   $-1$&   $-1$&   $-1$&   $
1$&   $1$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{10}$&$+$&   $55$&   $55$&   $-5$&   $-1$&   $-1$&   $1$&   $1$&   $1$&   $
1$&   $-1$&   $3$&   $0$&   $0$&   $1$&   $-1$&   $-1$&   $1$&   $1$&   $
-1$&   $-1$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{11}$&$+$&   $66$&   $66$&   $6$&   $2$&   $2$&   $3$&   $3$&   $0$&   $
0$&   $-2$&   $-2$&   $1$&   $1$&   $0$&   $-1$&   $-1$&   $0$&   $0$&   $
0$&   $0$&   $1$&   $1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{12}$&$+$&   $99$&   $99$&   $-1$&   $3$&   $3$&   $0$&   $0$&   $3$&   $
3$&   $-1$&   $-1$&   $-1$&   $-1$&   $-1$&   $0$&   $0$&   $1$&   $1$&   $
1$&   $1$&   $-1$&   $-1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{13}$&$+$&   $120$&   $120$&   $0$&   $-8$&   $-8$&   $3$&   $3$&   $0$&   $
0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $1$&   $1$&   $0$&   $0$&   $0$&   $
0$&   $0$&   $0$&   $-1$&   $-1$&   $-1$&   $-1$\\
$\chi_{14}$&$+$&   $144$&   $144$&   $4$&   $0$&   $0$&   $0$&   $0$&   $-3$&   $
-3$&   $0$&   $0$&   $-1$&   $-1$&   $1$&   $0$&   $0$&   $0$&   $0$&   $
0$&   $0$&   $-1$&   $-1$&   $1$&   $1$&   $1$&   $1$\\
$\chi_{15}$&$+$&   $176$&   $176$&   $-4$&   $0$&   $0$&   $-4$&   $-4$&   $
-1$&   $-1$&   $0$&   $0$&   $1$&   $1$&   $-1$&   $0$&   $0$&   $0$&   $
0$&   $0$&   $0$&   $1$&   $1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{16}$&$\circ$&   $10$&   $-10$&   $0$&   $-2$&   $2$&   $1$&   $-1$&   $-2$&   $
2$&   $0$&   $0$&   $0$&   $0$&   $0$&   $1$&   $-1$&   $a_{2}$&   $
\overline{a_{2}}$&   $a_{2}$&   $\overline{a_{2}}$&   $0$&   $0$&   $-1$&   $
1$&   $-1$&   $1$\\
$\chi_{17}$&$\circ$&   $10$&   $-10$&   $0$&   $-2$&   $2$&   $1$&   $-1$&   $-2$&   $
2$&   $0$&   $0$&   $0$&   $0$&   $0$&   $1$&   $-1$&   $\overline{a_{2}}$&   $
a_{2}$&   $\overline{a_{2}}$&   $a_{2}$&   $0$&   $0$&   $-1$&   $
1$&   $-1$&   $1$\\
$\chi_{18}$&$+$&   $12$&   $-12$&   $0$&   $4$&   $-4$&   $3$&   $-3$&   $0$&   $
0$&   $0$&   $0$&   $2$&   $-2$&   $0$&   $1$&   $-1$&   $0$&   $0$&   $
0$&   $0$&   $0$&   $0$&   $1$&   $-1$&   $1$&   $-1$\\
$\chi_{19}$&$-$&   $32$&   $-32$&   $0$&   $0$&   $0$&   $-4$&   $4$&   $2$&   $
-2$&   $0$&   $0$&   $2$&   $-2$&   $0$&   $0$&   $0$&   $0$&   $0$&   $
0$&   $0$&   $0$&   $0$&   $-1$&   $1$&   $-1$&   $1$\\
$\chi_{20}$&$\circ$&   $44$&   $-44$&   $0$&   $4$&   $-4$&   $-1$&   $1$&   $2$&   $
-2$&   $0$&   $0$&   $-1$&   $1$&   $0$&   $1$&   $-1$&   $0$&   $0$&   $
0$&   $0$&   $a_{5}$&   $\overline{a_{5}}$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{21}$&$\circ$&   $44$&   $-44$&   $0$&   $4$&   $-4$&   $-1$&   $1$&   $2$&   $
-2$&   $0$&   $0$&   $-1$&   $1$&   $0$&   $1$&   $-1$&   $0$&   $0$&   $
0$&   $0$&   $\overline{a_{5}}$&   $a_{5}$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{22}$&$\circ$&   $110$&   $-110$&   $0$&   $-6$&   $6$&   $2$&   $-2$&   $
2$&   $-2$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $
a_{2}$&   $\overline{a_{2}}$&   $\overline{a_{2}}$&   $a_{2}$&   $0$&   $
0$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{23}$&$\circ$&   $110$&   $-110$&   $0$&   $-6$&   $6$&   $2$&   $-2$&   $
2$&   $-2$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $
\overline{a_{2}}$&   $a_{2}$&   $a_{2}$&   $\overline{a_{2}}$&   $0$&   $
0$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{24}$&$+$&   $120$&   $-120$&   $0$&   $8$&   $-8$&   $3$&   $-3$&   $
0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $-1$&   $1$&   $0$&   $0$&   $
0$&   $0$&   $0$&   $0$&   $-1$&   $1$&   $-1$&   $1$\\
$\chi_{25}$&$\circ$&   $160$&   $-160$&   $0$&   $0$&   $0$&   $-2$&   $2$&   $
-2$&   $2$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $
0$&   $0$&   $0$&   $0$&   $-b_{11}$&   $
b_{11}$&   $-\overline{b_{11}}$&   $\overline{b_{11}}$\\
$\chi_{26}$&$\circ$&   $160$&   $-160$&   $0$&   $0$&   $0$&   $-2$&   $2$&   $
-2$&   $2$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $
0$&   $0$&   $0$&   $0$&   $-\overline{b_{11}}$&   $
\overline{b_{11}}$&   $-b_{11}$&   $b_{11}$\\ \bottomrule
\end{tabular}
\begin{tabular}{c|c|rrrrrrrrrrrrrrrrrrrrrrrrrrr} \toprule
$[g]$&FS&	   1A&   2A&   2B&   4A&   4B&   2C&   3A&   6A&   6B&   6C&   8A&   4C&   7A&   14A&   7B&   14B
	\\ \midrule
$[g^2]$&&   	1A&   1A&   	1A&   	2A&			2B&			1A&   	3A&   	3A&   		3A&   	3A&   	4A&   	2C&   	7A&		7A&   7B&   7B\\ 
$[g^3]$&&   	1A&   2A&   	2B&   	4A&			4B&			2C&   	1A&   	2A&   		2B&   	2B&   	8A&   	4C&   	7B&   	14B&   7A&   14A\\ 
$[g^7]$&&   	1A&   2A&   	2B&   	4A& 			4B&  		2C&   	3A&   	6A&   		6B&   	6C&   	8A&   	4C&   	1A&   	2A&   1A&   2A\\ 
	\midrule	
$\chi_{1}$&$+$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $
1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$\\
$\chi_{2}$&$\circ$&   $3$&   $3$&   $3$&   $-1$&   $-1$&   $-1$&   $0$&   $0$&   $
0$&   $0$&   $1$&   $1$&   $b_{7}$&   $b_{7}$&   $\overline{b_{7}}$&   $\overline{b_{7}}$\\
$\chi_{3}$&$\circ$&   $3$&   $3$&   $3$&   $-1$&   $-1$&   $-1$&   $0$&   $0$&   $
0$&   $0$&   $1$&   $1$&   $\overline{b_{7}}$&   $\overline{b_{7}}$&   $b_{7}$&   $b_{7}$\\
$\chi_{4}$&$+$&   $6$&   $6$&   $6$&   $2$&   $2$&   $2$&   $0$&   $0$&   $0$&   $
0$&   $0$&   $0$&   $-1$&   $-1$&   $-1$&   $-1$\\
$\chi_{5}$&$+$&   $7$&   $7$&   $7$&   $-1$&   $-1$&   $-1$&   $1$&   $1$&   $
1$&   $1$&   $-1$&   $-1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{6}$&$+$&   $8$&   $8$&   $8$&   $0$&   $0$&   $0$&   $-1$&   $-1$&   $
-1$&   $-1$&   $0$&   $0$&   $1$&   $1$&   $1$&   $1$\\
$\chi_{7}$&$+$&   $7$&   $7$&   $-1$&   $3$&   $-1$&   $-1$&   $1$&   $1$&   $
-1$&   $-1$&   $1$&   $-1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{8}$&$+$&   $7$&   $7$&   $-1$&   $-1$&   $-1$&   $3$&   $1$&   $1$&   $
-1$&   $-1$&   $-1$&   $1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{9}$&$+$&   $14$&   $14$&   $-2$&   $2$&   $-2$&   $2$&   $-1$&   $-1$&   $
1$&   $1$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{10}$&$+$&   $21$&   $21$&   $-3$&   $1$&   $1$&   $-3$&   $0$&   $0$&   $
0$&   $0$&   $-1$&   $1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{11}$&$+$&   $21$&   $21$&   $-3$&   $-3$&   $1$&   $1$&   $0$&   $0$&   $
0$&   $0$&   $1$&   $-1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_{12}$&$+$&   $8$&   $-8$&   $0$&   $0$&   $0$&   $0$&   $2$&   $-2$&   $
0$&   $0$&   $0$&   $0$&   $1$&   $-1$&   $1$&   $-1$\\
$\chi_{13}$&$\circ$&   $8$&   $-8$&   $0$&   $0$&   $0$&   $0$&   $-1$&   $1$&   $a_{3}$&   $\overline{a_{3}}$&   $0$&   $0$&   $1$&   $-1$&   $1$&   $-1$\\
$\chi_{14}$&$\circ$&   $8$&   $-8$&   $0$&   $0$&   $0$&   $0$&   $-1$&   $1$&   $\overline{a_{3}}$&   $a_{3}$&   $0$&   $0$&   $1$&   $-1$&   $1$&   $-1$\\
$\chi_{15}$&$\circ$&   $24$&   $-24$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $\overline{b_{7}}$&   $-\overline{b_{7}}$&   $b_{7}$&   $-b_{7}$\\
$\chi_{16}$&$\circ$&   $24$&   $-24$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $b_{7}$&   $-b_{7}$&   $\overline{b_{7}}$&   $-\overline{b_{7}}$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c|rrrrrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$&FS&   1A&   2A&   2B&   2C&   3A&   6A&   5A&   10A&   4A&   4B&   4C&   4D&   12A&   12B\\
	\midrule
$[g^2]$&&	1A&	1A&	1A&	1A&	3A&	3A&	5A&	5A&		2A&	2A&	2C&	2C&	6A&	6A\\
$[g^3]$&&	1A&	2A&	2B&	2C&	1A&	2A&	5A&	10A&	4B&	4A&	4D&	4C&	4B&	4A\\
$[g^5]$&&	1A&	2A&	2B&	2C&	3A&	6A&	1A&	2A&		4A&	4B&	4C&	4D&	12A&	12B\\
	\midrule
${\chi}_{1}$&$+$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$\\
${\chi}_{2}$&$+$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $
-1$&   $-1$&   $-1$&   $-1$&   $-1$&   $-1$\\
${\chi}_{3}$&$+$&   $4$&   $4$&   $0$&   $0$&   $1$&   $1$&   $-1$&   $-1$&   $
2$&   $2$&   $0$&   $0$&   $-1$&   $-1$\\
${\chi}_{4}$&$+$&   $4$&   $4$&   $0$&   $0$&   $1$&   $1$&   $-1$&   $-1$&   $
-2$&   $-2$&   $0$&   $0$&   $1$&   $1$\\
${\chi}_{5}$&$+$&   $5$&   $5$&   $1$&   $1$&   $-1$&   $-1$&   $0$&   $0$&   $
1$&   $1$&   $-1$&   $-1$&   $1$&   $1$\\
${\chi}_{6}$&$+$&   $5$&   $5$&   $1$&   $1$&   $-1$&   $-1$&   $0$&   $0$&   $-1$&   $-1$&   $1$&   $1$&   $-1$&   $-1$\\
${\chi}_{7}$&$+$&   $6$&   $6$&   $-2$&   $-2$&   $0$&   $0$&   $1$&   $1$&   $
0$&   $0$&   $0$&   $0$&   $0$&   $0$\\
${\chi}_{8}$&$\circ$&   $1$&   $-1$&   $1$&   $-1$&   $1$&   $-1$&   $1$&   $-1$&   $
a_1$&   $-a_1$&   $a_1$&   $-a_1$&   $a_1$&   $-a_1$\\
${\chi}_{9}$&$\circ$&   $1$&   $-1$&   $1$&   $-1$&   $1$&   $-1$&   $1$&   $-1$&   $
-a_1$&   $a_1$&   $-a_1$&   $a_1$&   $-a_1$&   $a_1$\\
${\chi}_{10}$&$\circ$&   $4$&   $-4$&   $0$&   $0$&   $1$&   $-1$&   $-1$&   $1$&   $
2a_1$&   $-2a_1$&   $0$&   $0$&   $-a_1$&   $a_1$\\
${\chi}_{11}$&$\circ$&   $4$&   $-4$&   $0$&   $0$&   $1$&   $-1$&   $-1$&   $1$&   $
-2a_1$&   $2a_1$&   $0$&   $0$&   $a_1$&   $-a_1$\\
${\chi}_{12}$&$\circ$&   $5$&   $-5$&   $1$&   $-1$&   $-1$&   $1$&   $0$&   $0$&   $
a_1$&   $-a_1$&   $-a_1$&   $a_1$&   $a_1$&   $-a_1$\\
${\chi}_{13}$&$\circ$&   $5$&   $-5$&   $1$&   $-1$&   $-1$&   $1$&   $0$&   $0$&   $
-a_1$&   $a_1$&   $a_1$&   $-a_1$&   $-a_1$&   $a_1$\\
${\chi}_{14}$&$+$&   $6$&   $-6$&   $-2$&   $2$&   $0$&   $0$&   $1$&   $-1$&   $
0$&   $0$&   $0$&   $0$&   $0$&   $0$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c|rrrrrrrr}\toprule
$[g]$	&FS&   1A&   2A&   2B&   4A&   3A&   6A&   8A&   8B\\
	\midrule
$[g^2]$ 	&&1A&	1A&	1A&	2A&	3A&	3A&	4A&	4A\\
$[g^3]$	&&1A&	2A&	2B&	4A&	1A&	2A&	8A&	8B\\
	\midrule
${\chi}_{1}$&$+$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$\\
${\chi}_{2}$&$+$&   $1$&   $1$&   $-1$&   $1$&   $1$&   $1$&   $-1$&   $-1$\\
${\chi}_{3}$&$+$&   $2$&   $2$&   $0$&   $2$&   $-1$&   $-1$&   $0$&   $0$\\
${\chi}_{4}$&$+$&   $3$&   $3$&   $-1$&   $-1$&   $0$&   $0$&   $1$&   $1$\\
${\chi}_{5}$&$+$&   $3$&   $3$&   $1$&   $-1$&   $0$&   $0$&   $-1$&   $-1$\\
${\chi}_{6}$&$\circ$&  $2$&   $-2$&   $0$&   $0$&   $-1$&   $1$&   $a_2$&   $\overline{a_2}$\\
${\chi}_{7}$&$\circ$&   $2$&   $-2$&   $0$&   $0$&   $-1$&   $1$&   $\overline{a_2}$&   $a_2$\\
${\chi}_{8}$&$+$&   $4$&   $-4$&   $0$&   $0$&   $1$&   $-1$&   $0$&   $0$\\
	\bottomrule
\end{tabular}
\begin{tabular}{c|c|rrrrrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$&FS&   1A&   3A&   2A&   6A&   3B&   3C&   4A&   12A&   5A&   15A&   15B&   2B&   2C&   4B&	6B&	6C\\
	\midrule
$[g^2]$&&	1A&	3A&	1A&3A&	3B&3C&2A&6A&5A&15A&15B&1A&1A&2A&3B&3C\\
$[g^3]$&&	1A&	1A&	2A&2A&	1A&1A&4A&4A&5A&5A&5A&2B&2C&4B&2B&2C\\
$[g^5]$&&	1A&	3A&	2A&	6A&3B&3C&4A&12A&1A&3A&3A&2B&2C&4B&6B&6C\\
	\midrule
${\chi}_{1}$&$+$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$\\
${\chi}_{2}$&$+$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $-1$&   $-1$&   $-1$&   $-1$&   $-1$\\
${\chi}_{3}$&$+$&   $5$&   $5$&   $1$&   $1$&   $2$&   $-1$&   $-1$&   $-1$&   $0$&   $0$&   $0$&   $3$&   $-1$&   $1$&   $0$&   $-1$\\
${\chi}_{4}$&$+$&   $5$&   $5$&   $1$&   $1$&   $2$&   $-1$&   $-1$&   $-1$&   $0$&   $0$&   $0$&   $-3$&   $1$&   $-1$&   $0$&   $1$\\
${\chi}_{5}$&$+$&   $5$&   $5$&   $1$&   $1$&   $-1$&   $2$&   $-1$&   $-1$&   $0$&   $0$&   $0$&   $-1$&   $3$&   $1$&   $-1$&   $0$\\
${\chi}_{6}$&$+$&   $5$&   $5$&   $1$&   $1$&   $-1$&   $2$&   $-1$&   $-1$&   $0$&   $0$&   $0$&   $1$&   $-3$&   $-1$&   $1$&   $0$\\
${\chi}_{7}$&$+$&   $16$&   $16$&   $0$&   $0$&   $-2$&   $-2$&   $0$&   $0$&   $1$&   $1$&   $1$&   $0$&   $0$&   $0$&   $0$&   $0$\\
${\chi}_{8}$&$+$&   $9$&   $9$&   $1$&   $1$&   $0$&   $0$&   $1$&   $1$&   $-1$&   $-1$&   $-1$&   $3$&   $3$&   $-1$&   $0$&   $0$\\
${\chi}_{9}$&$+$&   $9$&   $9$&   $1$&   $1$&   $0$&   $0$&   $1$&   $1$&   $-1$&   $-1$&   $-1$&   $-3$&   $-3$&   $1$&   $0$&   $0$\\
${\chi}_{10}$&$+$&   $10$&   $10$&   $-2$&   $-2$&   $1$&   $1$&   $0$&   $0$&   $0$&   $0$&   $0$&   $2$&   $-2$&   $0$&   $-1$&   $1$\\
${\chi}_{11}$&$+$&   $10$&   $10$&   $-2$&   $-2$&   $1$&   $1$&   $0$&   $0$&   $0$&   $0$&   $0$&   $-2$&   $2$&   $0$&   $1$&   $-1$\\
${\chi}_{12}$&$\circ$&   $6$&   $-3$&   $-2$&   $1$&   $0$&   $0$&   $2$&   $-1$&   $1$&   $b_{15}$&   $\overline{b_{15}}$&   $0$&   $0$&   $0$&   $0$&   $0$\\
${\chi}_{13}$&$\circ$&   $6$&   $-3$&   $-2$&   $1$&   $0$&   $0$&   $2$&   $-1$&   $1$&   $\overline{b_{15}}$&   $b_{15}$&   $0$&   $0$&   $0$&   $0$&   $0$\\
${\chi}_{14}$&$+$&   $12$&   $-6$&   $4$&   $-2$&   $0$&   $0$&   $0$&   $0$&   $2$&   $-1$&   $-1$&   $0$&   $0$&   $0$&   $0$&   $0$\\
${\chi}_{15}$&$+$&   $18$&   $-9$&   $2$&   $-1$&   $0$&   $0$&   $2$&   $-1$&   $-2$&   $1$&   $1$&   $0$&   $0$&   $0$&   $0$&   $0$\\
${\chi}_{16}$&$+$&   $30$&   $-15$&   $-2$&   $1$&   $0$&   $0$&   $-2$&   $1$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$&   $0$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c|rrrrrrr}\toprule
$[g]$	&FS&   1A&   2A&   4A&   3A&   6A&   3B&   6B\\
	\midrule
$[g^2]$ 	&&1A	&	1A&		2A&		3B&		3A&		3A&		3B\\
$[g^3]$	&&1A	&	2A&		4A&		1A&		2A&		1A&		2A\\
	\midrule
$\chi_1$&$+$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$\\
$\chi_2$&$\circ$&   $1$&   $1$&   $1$&   ${b_3}$&   $\overline{b_3}$&   $\overline{b_3}$&   ${b_3}$\\
$\chi_3$&$\circ$&   $1$&   $1$&   $1$&   $\overline{b_3}$&   ${b_3}$&   ${b_3}$&   $\overline{b_3}$\\
$\chi_4$&$+$&   $3$&   $3$&   $-1$&   $0$&   $0$&   $0$&   $0$\\
$\chi_5$&$-$&   $2$&   $-2$&   $0$&   $-1$&   $1$&   $-1$&   $1$\\
$\chi_6$&$\circ$&   $2$&   $-2$&   $0$&   $-\overline{b_3}$&   ${b_3}$&   $-{b_3}$&   $\overline{b_3}$\\
$\chi_7$&$\circ$&   $2$&   $-2$&   $0$&   $-{b_3}$&   $\overline{b_3}$&   $-\overline{b_3}$&   ${b_3}$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c|rrrrr}\toprule
$[g]$&FS&   1A&   2A&   2B&   2C&   4A\\
	\midrule
$[g^2]$&&	1A&	1A&	1A&	1A&	2A\\
	\midrule
$\chi_1$&$+$&   $1$&   $1$&   $1$&   $1$&   $1$\\
$\chi_2$&$+$&   $1$&   $1$&   $-1$&   $-1$&   $1$\\
$\chi_3$&$+$&   $1$&   $1$&   $-1$&   $1$&   $-1$\\
$\chi_4$&$+$&   $1$&   $1$&   $1$&   $-1$&   $-1$\\
$\chi_5$&$+$&   $2$&   $-2$&   $0$&   $0$&   $0$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c|rrrrrr}\toprule
$[g]$&FS&   1A&   2A&   2B&   2C&   3A&    6A\\
	\midrule
$[g^2]$&&	1A&	1A&	1A&	1A&	3A&	3A\\
$[g^3]$&&	1A&	2A&	2B&	2C&	1A&	2A\\
	\midrule
$\chi_1$&$+$&   $1$&   $1$&   $1$&   $1$&   $1$&   $1$\\
$\chi_2$&$+$&   $1$&   $1$&   $-1$&   $-1$&   $1$&   $1$\\
$\chi_3$&$+$&   $2$&   $2$&   $0$&   $0$&   $-1$&   $-1$\\
$\chi_4$&$+$&   $1$&   $-1$&   $-1$&   $1$&   $1$&   $-1$\\
$\chi_5$&$+$&   $1$&   $-1$&   $1$&   $-1$&   $1$&   $-1$\\
$\chi_6$&$+$&   $2$&   $-2$&   $0$&   $0$&   $-1$&   $1$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c|rrrr}\toprule
$[g]$&FS&   1A&   2A&   4A&   4B\\
	\midrule
$[g^2]$&&	1A&	1A&	2A&	2A\\
	\midrule
$\chi_1$&$+$&   $1$&   $1$&   $1$&   $1$\\
$\chi_2$&$+$&   $1$&   $1$&   $-1$&   $-1$\\
$\chi_3$&$\circ$&   $1$&   $-1$&   $a_1$&   $\overline{a_1}$\\
$\chi_4$&$\circ$&   $1$&   $-1$&   $\overline{a_1}$&   $a_1$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c|rrrrrrrr}\toprule
$[g]$	&FS&   1A& 2A&   3A&  2B&    4A\\
	\midrule
$[g^2]$ 	&&1A&	1A&	3A&	1A&2A\\
$[g^3]$	&&1A&	2A&	1A&	2B&	4A\\
	\midrule
${\chi}_{1}$&$+$&   $1$&   $1$&   $1$&  $1$&   $1$\\
${\chi}_{2}$&$+$&   $1$&   $1$&   $1$&   $-1$&   $-1$\\
${\chi}_{3}$&$+$&   $2$&   $2$&   $-1$&   $0$&   $0$\\
${\chi}_{4}$&$+$&   $3$&   $-1$&   $0$&   $1$&   $-1$\\
${\chi}_{5}$&$+$&   $3$&   $-1$&   $0$&   $-1$&   $1$\\
	\bottomrule
\end{tabular}
\begin{tabular}{c|c|rr}\toprule
$[g]$&FS&   1A&   2A\\
	\midrule
$[g^2]$&&	1A&	1A\\
	\midrule
$\chi_1$&$+$&   $1$&   $1$\\
$\chi_2$&$+$&   $1$&   $-1$\\\bottomrule
\end{tabular}
\begin{tabular}{c|c|rrrrrr}\toprule
$[g]$&FS&   1A&   2A&   3A\\
	\midrule
$[g^2]$&&	1A&	1A&	3A\\
$[g^3]$&&	1A&	2A&	1A\\
	\midrule
$\chi_1$&$+$&   $1$&   $1$&   $1$\\
$\chi_2$&$+$&   $1$&   $-1$&  $1$\\
$\chi_3$&$+$&   $2$&   $0$&   $-1$\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$[g]$	&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&5A	&6A	&6B	&7AB	&8A	&10A	&11A	&12A	&12B	&14AB	&15AB	&21AB	&23AB	\\
\midrule
$\G_g$&$1$	&$2$	&$2|2$	&$3$	&$3|3$	&$4|2$	&$4$	&$4|4$	&$5$	&$6$	&$6|6$	&$7$	&$8$	&$10|2$	&$11$	&$12|2$	&$12|12$	&$14$	&$15$	&$21|3$	&$23$	\\
\midrule
-1	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	\\
7	&90	&-6	&10	&0	&6	&-6	&2	&2	&0	&0	&-2	&-1	&-2	&0	&2	&0	&2	&1	&0	&-1	&-2	\\
15	&462	&14	&-18	&-6	&0	&-2	&-2	&6	&2	&2	&0	&0	&-2	&2	&0	&-2	&0	&0	&-1	&0	&2	\\
23	&1540	&-28	&20	&10	&-14	&4	&-4	&-4	&0	&2	&2	&0	&0	&0	&0	&-2	&2	&0	&0	&0	&-1	\\
31	&4554	&42	&-38	&0	&12	&-6	&2	&-6	&-6	&0	&4	&4	&-2	&2	&0	&0	&0	&0	&0	&-2	&0	\\
39	&11592	&-56	&72	&-18	&0	&-8	&8	&0	&2	&-2	&0	&0	&0	&2	&-2	&-2	&0	&0	&2	&0	&0	\\
47	&27830	&86	&-90	&20	&-16	&6	&-2	&6	&0	&-4	&0	&-2	&2	&0	&0	&0	&0	&2	&0	&-2	&0	\\
55	&61686	&-138	&118	&0	&30	&6	&-10	&-2	&6	&0	&-2	&2	&-2	&-2	&-2	&0	&-2	&2	&0	&2	&0	\\
63	&131100	&188	&-180	&-30	&0	&-4	&4	&-12	&0	&2	&0	&-3	&0	&0	&2	&2	&0	&-1	&0	&0	&0	\\
71	&265650	&-238	&258	&42	&-42	&-14	&10	&10	&-10	&2	&6	&0	&-2	&-2	&0	&-2	&-2	&0	&2	&0	&0	\\
79	&521136	&336	&-352	&0	&42	&0	&-8	&16	&6	&0	&2	&0	&-4	&-2	&0	&0	&-2	&0	&0	&0	&2	\\
87	&988770	&-478	&450	&-60	&0	&18	&-14	&-6	&0	&-4	&0	&6	&2	&0	&2	&0	&0	&-2	&0	&0	&0	\\
95	&1830248	&616	&-600	&62	&-70	&-8	&8	&-16	&8	&-2	&-6	&0	&0	&0	&2	&-2	&2	&0	&2	&0	&0	\\
103	&3303630	&-786	&830	&0	&84	&-18	&22	&6	&0	&0	&-4	&-6	&2	&0	&0	&0	&0	&-2	&0	&0	&2	\\
111	&5844762	&1050	&-1062	&-90	&0	&10	&-6	&18	&-18	&6	&0	&0	&2	&-2	&0	&-2	&0	&0	&0	&0	&2	\\
119	&10139734	&-1386	&1334	&118	&-110	&22	&-26	&-10	&4	&6	&2	&-4	&-2	&4	&0	&-2	&2	&0	&-2	&2	&0	\\
127	&17301060	&1764	&-1740	&0	&126	&-12	&12	&-28	&0	&0	&6	&0	&0	&0	&-4	&0	&2	&0	&0	&0	&0	\\
135	&29051484	&-2212	&2268	&-156	&0	&-36	&28	&12	&14	&-4	&0	&0	&-4	&-2	&0	&0	&0	&0	&-1	&0	&0	\\
143	&48106430	&2814	&-2850	&170	&-166	&14	&-18	&38	&0	&-6	&-6	&8	&-2	&0	&-2	&2	&2	&0	&0	&2	&-2	\\
151	&78599556	&-3612	&3540	&0	&210	&36	&-36	&-20	&-24	&0	&-6	&0	&0	&0	&2	&0	&-2	&0	&0	&0	&0	\\
159	&126894174	&4510	&-4482	&-228	&0	&-18	&14	&-42	&14	&4	&0	&-6	&-2	&-2	&0	&0	&0	&2	&2	&0	&0	\\
167	&202537080	&-5544	&5640	&270	&-282	&-40	&48	&16	&0	&6	&6	&4	&4	&0	&-2	&2	&-2	&0	&0	&-2	&0	\\
175	&319927608	&6936	&-6968	&0	&300	&24	&-16	&48	&18	&0	&4	&-7	&4	&2	&0	&0	&0	&-1	&0	&-1	&0	\\
183	&500376870	&-8666	&8550	&-360	&0	&54	&-58	&-18	&0	&-8	&0	&0	&-2	&0	&4	&0	&0	&0	&0	&0	&2	\\
191	&775492564	&10612	&-10556	&400	&-392	&-28	&28	&-60	&-36	&-8	&-8	&0	&0	&4	&0	&-4	&0	&0	&0	&0	&0	\\
199	&1191453912	&-12936	&13064	&0	&462	&-72	&64	&32	&12	&0	&-10	&12	&-4	&4	&0	&0	&2	&0	&0	&0	&0	\\
207	&1815754710	&15862	&-15930	&-510	&0	&22	&-34	&78	&0	&10	&0	&0	&-6	&0	&0	&-2	&0	&0	&0	&0	&-1	\\
215	&2745870180	&-19420	&19268	&600	&-600	&84	&-76	&-36	&30	&8	&8	&-10	&4	&-2	&-2	&0	&0	&-2	&0	&2	&0	\\
223	&4122417420	&23532	&-23460	&0	&660	&-36	&36	&-84	&0	&0	&12	&2	&0	&0	&0	&0	&0	&-2	&0	&2	&0	\\
231	&6146311620	&-28348	&28548	&-762	&0	&-92	&100	&36	&-50	&-10	&0	&-6	&4	&-2	&-2	&-2	&0	&2	&-2	&0	&0	\\
239	&9104078592	&34272	&-34352	&828	&-840	&48	&-40	&96	&22	&-12	&-8	&0	&4	&-2	&4	&0	&0	&0	&-2	&0	&0	\\
247	&13401053820	&-41412	&41180	&0	&966	&108	&-116	&-44	&0	&0	&-10	&0	&-4	&0	&0	&0	&-2	&0	&0	&0	&-2	\\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$[g]$&1A	&2A	&4A	&2B	&2C	&3A	&6A	&3B	&6B	&4B	&4C	&5A	&10A	&12A	&6C	&6D	&8AB	&8CD	&20AB	&11AB	&22AB	\\
	\midrule
$\G_g$&$1$&$1|4$&${2|8}$&$2$&$2|2$&$3$&$3|4$&${3|3}$&${3|12}$&$4|2$&$4$&$5$&$5|4$&$6|24$&$6$&$6|2$&$8|4$&$8$&${10|8}$&$11$&$11|4$\\
	\midrule
-1	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	\\
11	&32	&32	&8	&0	&0	&-4	&-4	&2	&2	&0	&0	&2	&2	&2	&0	&0	&0	&0	&-2	&-1	&-1	\\
23	&110	&110	&-10	&-2	&-2	&2	&2	&2	&2	&6	&-2	&0	&0	&2	&-2	&-2	&-2	&2	&0	&0	&0	\\
35	&288	&288	&8	&0	&0	&0	&0	&-6	&-6	&0	&0	&-2	&-2	&2	&0	&0	&0	&0	&-2	&2	&2	\\
47	&660	&660	&-20	&4	&4	&-6	&-6	&6	&6	&-4	&4	&0	&0	&-2	&-2	&-2	&4	&0	&0	&0	&0	\\
59	&1408	&1408	&32	&0	&0	&4	&4	&4	&4	&0	&0	&-2	&-2	&-4	&0	&0	&0	&0	&2	&0	&0	\\
71	&2794	&2794	&-30	&-6	&-6	&4	&4	&-8	&-8	&2	&-6	&4	&4	&0	&0	&0	&2	&-2	&0	&0	&0	\\
83	&5280	&5280	&40	&0	&0	&-12	&-12	&6	&6	&0	&0	&0	&0	&-2	&0	&0	&0	&0	&0	&0	&0	\\
95	&9638	&9638	&-58	&6	&6	&8	&8	&2	&2	&-10	&6	&-2	&-2	&2	&0	&0	&-2	&-2	&2	&2	&2	\\
107	&16960	&16960	&80	&0	&0	&4	&4	&-14	&-14	&0	&0	&0	&0	&2	&0	&0	&0	&0	&0	&-2	&-2	\\
119	&29018	&29018	&-102	&-6	&-6	&-16	&-16	&8	&8	&10	&-6	&-2	&-2	&0	&0	&0	&2	&2	&-2	&0	&0	\\
131	&48576	&48576	&112	&0	&0	&12	&12	&6	&6	&0	&0	&6	&6	&-2	&0	&0	&0	&0	&2	&0	&0	\\
143	&79530	&79530	&-150	&10	&10	&6	&6	&-24	&-24	&-6	&10	&0	&0	&0	&-2	&-2	&2	&2	&0	&0	&0	\\
155	&127776	&127776	&200	&0	&0	&-24	&-24	&18	&18	&0	&0	&-4	&-4	&2	&0	&0	&0	&0	&0	&0	&0	\\
167	&202050	&202050	&-230	&-14	&-14	&18	&18	&12	&12	&10	&-14	&0	&0	&4	&-2	&-2	&2	&-2	&0	&2	&2	\\
179	&314688	&314688	&272	&0	&0	&12	&12	&-30	&-30	&0	&0	&-2	&-2	&2	&0	&0	&0	&0	&2	&0	&0	\\
191	&483516	&483516	&-348	&12	&12	&-36	&-36	&24	&24	&-12	&12	&6	&6	&0	&0	&0	&-4	&0	&2	&0	&0	\\
203	&733920	&733920	&440	&0	&0	&24	&24	&12	&12	&0	&0	&0	&0	&-4	&0	&0	&0	&0	&0	&0	&0	\\
215	&1101364	&1101364	&-508	&-12	&-12	&16	&16	&-44	&-44	&20	&-12	&-6	&-6	&-4	&0	&0	&-4	&4	&2	&0	&0	\\
227	&1635680	&1635680	&600	&0	&0	&-52	&-52	&32	&32	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&2	&2	\\
239	&2406116	&2406116	&-740	&20	&20	&38	&38	&20	&20	&-20	&20	&-4	&-4	&4	&2	&2	&4	&0	&0	&-2	&-2	\\
251	&3507680	&3507680	&888	&0	&0	&20	&20	&-64	&-64	&0	&0	&10	&10	&0	&0	&0	&0	&0	&-2	&0	&0	\\
263	&5071000	&5071000	&-1040	&-24	&-24	&-68	&-68	&46	&46	&16	&-24	&0	&0	&-2	&0	&0	&0	&-4	&0	&0	&0	\\
275	&7274464	&7274464	&1208	&0	&0	&52	&52	&28	&28	&0	&0	&-6	&-6	&-4	&0	&0	&0	&0	&-2	&-1	&-1	\\
287	&10359030	&10359030	&-1450	&22	&22	&30	&30	&-84	&-84	&-26	&22	&0	&0	&-4	&-2	&-2	&-2	&-2	&0	&0	&0	\\
299	&14650176	&14650176	&1744	&0	&0	&-96	&-96	&60	&60	&0	&0	&-4	&-4	&4	&0	&0	&0	&0	&4	&2	&2	\\
311	&20585334	&20585334	&-2018	&-26	&-26	&66	&66	&36	&36	&30	&-26	&14	&14	&4	&-2	&-2	&-2	&2	&2	&0	&0	\\
323	&28747840	&28747840	&2320	&0	&0	&40	&40	&-116	&-116	&0	&0	&0	&0	&4	&0	&0	&0	&0	&0	&0	&0	\\
335	&39914402	&39914402	&-2750	&34	&34	&-130	&-130	&86	&86	&-30	&34	&-8	&-8	&-2	&-2	&-2	&2	&2	&0	&0	&0	\\
347	&55114400	&55114400	&3240	&0	&0	&92	&92	&50	&50	&0	&0	&0	&0	&-6	&0	&0	&0	&0	&0	&0	&0	\\
359	&75704904	&75704904	&-3712	&-40	&-40	&54	&54	&-156	&-156	&32	&-40	&-6	&-6	&-4	&2	&2	&0	&-4	&-2	&0	&0	\\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$[g]$	&1A	&2A	&4A	&2B	&2C	&3A	&6A	&3B	&6B	&4B	&4C	&5A	&10A	&12A	&6C	&6D	&8AB	&8CD	&20AB	&11AB	&22AB	\\
	\midrule
$\G_g$&$1$&$1|4$&${2|8}$&$2$&$2|2$&$3$&$3|4$&${3|3}$&${3|12}$&$4|2$&$4$&$5$&$5|4$&$6|24$&$6$&$6|2$&$8|4$&$8$&${10|8}$&$11$&$11|4$\\
	\midrule
8	&20	&-20	&0	&-4	&4	&2	&-2	&-4	&4	&0	&0	&0	&0	&0	&2	&-2	&0	&0	&0	&-2	&2	\\
20	&88	&-88	&0	&8	&-8	&-2	&2	&4	&-4	&0	&0	&-2	&2	&0	&2	&-2	&0	&0	&0	&0	&0	\\
32	&220	&-220	&0	&-12	&12	&4	&-4	&4	&-4	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
44	&560	&-560	&0	&16	&-16	&2	&-2	&-4	&4	&0	&0	&0	&0	&0	&-2	&2	&0	&0	&0	&-1	&1	\\
56	&1144	&-1144	&0	&-24	&24	&-8	&8	&4	&-4	&0	&0	&4	&-4	&0	&0	&0	&0	&0	&0	&0	&0	\\
68	&2400	&-2400	&0	&32	&-32	&6	&-6	&0	&0	&0	&0	&0	&0	&0	&2	&-2	&0	&0	&0	&2	&-2	\\
80	&4488	&-4488	&0	&-40	&40	&6	&-6	&-12	&12	&0	&0	&-2	&2	&0	&2	&-2	&0	&0	&0	&0	&0	\\
92	&8360	&-8360	&0	&56	&-56	&-10	&10	&8	&-8	&0	&0	&0	&0	&0	&2	&-2	&0	&0	&0	&0	&0	\\
104	&14696	&-14696	&0	&-72	&72	&8	&-8	&8	&-8	&0	&0	&-4	&4	&0	&0	&0	&0	&0	&0	&0	&0	\\
116	&25544	&-25544	&0	&88	&-88	&2	&-2	&-16	&16	&0	&0	&4	&-4	&0	&-2	&2	&0	&0	&0	&2	&-2	\\
128	&42660	&-42660	&0	&-116	&116	&-18	&18	&12	&-12	&0	&0	&0	&0	&0	&-2	&2	&0	&0	&0	&2	&-2	\\
140	&70576	&-70576	&0	&144	&-144	&16	&-16	&4	&-4	&0	&0	&-4	&4	&0	&0	&0	&0	&0	&0	&0	&0	\\
152	&113520	&-113520	&0	&-176	&176	&12	&-12	&-24	&24	&0	&0	&0	&0	&0	&4	&-4	&0	&0	&0	&0	&0	\\
164	&180640	&-180640	&0	&224	&-224	&-26	&26	&16	&-16	&0	&0	&0	&0	&0	&2	&-2	&0	&0	&0	&-2	&2	\\
176	&281808	&-281808	&0	&-272	&272	&18	&-18	&12	&-12	&0	&0	&8	&-8	&0	&-2	&2	&0	&0	&0	&-1	&1	\\
188	&435160	&-435160	&0	&328	&-328	&10	&-10	&-32	&32	&0	&0	&0	&0	&0	&-2	&2	&0	&0	&0	&0	&0	\\
200	&661476	&-661476	&0	&-404	&404	&-42	&42	&24	&-24	&0	&0	&-4	&4	&0	&-2	&2	&0	&0	&0	&2	&-2	\\
212	&996600	&-996600	&0	&488	&-488	&30	&-30	&12	&-12	&0	&0	&0	&0	&0	&2	&-2	&0	&0	&0	&0	&0	\\
224	&1482536	&-1482536	&0	&-584	&584	&20	&-20	&-52	&52	&0	&0	&-4	&4	&0	&4	&-4	&0	&0	&0	&0	&0	\\
236	&2187328	&-2187328	&0	&704	&-704	&-50	&50	&40	&-40	&0	&0	&8	&-8	&0	&2	&-2	&0	&0	&0	&0	&0	\\
248	&3193960	&-3193960	&0	&-840	&840	&40	&-40	&28	&-28	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
260	&4629152	&-4629152	&0	&992	&-992	&20	&-20	&-64	&64	&0	&0	&-8	&8	&0	&-4	&4	&0	&0	&0	&0	&0	\\
272	&6650400	&-6650400	&0	&-1184	&1184	&-78	&78	&48	&-48	&0	&0	&0	&0	&0	&-2	&2	&0	&0	&0	&-2	&2	\\
284	&9490536	&-9490536	&0	&1400	&-1400	&54	&-54	&24	&-24	&0	&0	&-4	&4	&0	&2	&-2	&0	&0	&0	&0	&0	\\
296	&13441032	&-13441032	&0	&-1640	&1640	&36	&-36	&-96	&96	&0	&0	&12	&-12	&0	&4	&-4	&0	&0	&0	&0	&0	\\
308	&18920240	&-18920240	&0	&1936	&-1936	&-100	&100	&68	&-68	&0	&0	&0	&0	&0	&4	&-4	&0	&0	&0	&-2	&2	\\
320	&26457464	&-26457464	&0	&-2264	&2264	&74	&-74	&44	&-44	&0	&0	&-6	&6	&0	&-2	&2	&0	&0	&0	&0	&0	\\
332	&36792560	&-36792560	&0	&2640	&-2640	&38	&-38	&-124	&124	&0	&0	&0	&0	&0	&-6	&6	&0	&0	&0	&2	&-2	\\
344	&50865232	&-50865232	&0	&-3088	&3088	&-140	&140	&88	&-88	&0	&0	&-8	&8	&0	&-4	&4	&0	&0	&0	&0	&0	\\
356	&69966336	&-69966336	&0	&3584	&-3584	&102	&-102	&48	&-48	&0	&0	&16	&-16	&0	&2	&-2	&0	&0	&0	&0	&0		\\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$[g]$	&1A	&2A	&2B	&4A	&4B	&2C	&3A	&6A	&6BC	&8A	&4C	&7AB	&14AB	\\
\midrule
$\G_g$&$1$& $1|2$&	$2|2$&	$2|4$&			${4|{4}}$&	$2$& 	$3$& 	$3|2$&		$6|2$&	${4|{8}}$&		$4$&  	$7$&	$7|2$\\	
	\midrule
-1	&-2		&-2		&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2&-2	&-2	&-2\\
15	&14	&14	&-2	&6	&-2	&-2	&2	&2	&-2	&2	&-2	&0	&0	\\
31	&42	&42	&-6	&-6	&2	&2	&0	&0	&0	&2	&-2	&0	&0	\\
47	&86	&86	&6	&6	&-2	&-2	&-4	&-4	&0	&-2	&2	&2	&2	\\
63	&188	&188	&-4	&-12	&-4	&4	&2	&2	&2	&0	&0	&-1	&-1	\\
79	&336	&336	&0	&16	&0	&-8	&0	&0	&0	&0	&-4	&0	&0	\\
95	&616	&616	&-8	&-16	&0	&8	&-2	&-2	&-2	&4	&0	&0	&0	\\
111	&1050	&1050	&10	&18	&2	&-6	&6	&6	&-2	&-2	&2	&0	&0	\\
127	&1764	&1764	&-12	&-28	&-4	&12	&0	&0	&0	&-4	&0	&0	&0	\\
143	&2814	&2814	&14	&38	&-2	&-18	&-6	&-6	&2	&2	&-2	&0	&0	\\
159	&4510	&4510	&-18	&-42	&6	&14	&4	&4	&0	&2	&-2	&2	&2	\\
175	&6936	&6936	&24	&48	&0	&-16	&0	&0	&0	&-4	&4	&-1	&-1	\\
191	&10612	&10612	&-28	&-60	&-4	&28	&-8	&-8	&-4	&-4	&0	&0	&0	\\
207	&15862	&15862	&22	&78	&-2	&-34	&10	&10	&-2	&2	&-6	&0	&0	\\
223	&23532	&23532	&-36	&-84	&4	&36	&0	&0	&0	&4	&0	&-2	&-2	\\
239	&34272	&34272	&48	&96	&0	&-40	&-12	&-12	&0	&0	&4	&0	&0	\\
255	&49618	&49618	&-46	&-126	&-6	&50	&10	&10	&2	&-6	&2	&2	&2	\\
271	&70758	&70758	&54	&150	&-2	&-66	&0	&0	&0	&6	&-6	&2	&2	\\
287	&100310	&100310	&-74	&-170	&6	&70	&-10	&-10	&-2	&6	&-2	&0	&0	\\
303	&140616	&140616	&88	&192	&0	&-72	&18	&18	&-2	&-4	&8	&0	&0	\\
319	&195888	&195888	&-96	&-232	&-8	&96	&0	&0	&0	&-4	&0	&0	&0	\\
335	&270296	&270296	&104	&272	&0	&-120	&-22	&-22	&2	&4	&-8	&-2	&-2	\\
351	&371070	&371070	&-130	&-306	&6	&126	&18	&18	&2	&6	&-2	&0	&0	\\
367	&505260	&505260	&156	&348	&4	&-140	&0	&0	&0	&-4	&8	&0	&0	\\
383	&684518	&684518	&-170	&-410	&-10	&174	&-22	&-22	&-2	&-10	&2	&2	&2	\\
399	&921142	&921142	&182	&486	&-2	&-202	&28	&28	&-4	&6	&-10	&-2	&-2	\\
415	&1233708	&1233708	&-228	&-540	&12	&220	&0	&0	&0	&8	&-4	&0	&0	\\
431	&1642592	&1642592	&272	&608	&0	&-248	&-34	&-34	&2	&-8	&12	&0	&0	\\
447	&2177684	&2177684	&-284	&-708	&-12	&292	&32	&32	&4	&-8	&4	&-2	&-2	\\
463	&2871918	&2871918	&318	&814	&-2	&-346	&0	&0	&0	&6	&-14	&0	&0	\\
479	&3772468	&3772468	&-380	&-908	&12	&380	&-38	&-38	&-2	&12	&0	&0	&0	\\
495	&4932580	&4932580	&436	&1020	&4	&-412	&46	&46	&-2	&-8	&12	&2	&2	\\
511	&6425466	&6425466	&-486	&-1174	&-14	&490	&0	&0	&0	&-14	&2	&-2	&-2	\\
527	&8335418	&8335418	&538	&1338	&-6	&-566	&-52	&-52	&4	&10	&-14	&0	&0	\\
543	&10776290	&10776290	&-622	&-1494	&18	&610	&50	&50	&2	&14	&-6	&0	&0	\\
559	&13879290	&13879290	&714	&1666	&2	&-678	&0	&0	&0	&-10	&18	&-2	&-2	\\
575	&17818766	&17818766	&-786	&-1898	&-18	&790	&-58	&-58	&-6	&-14	&2	&0	&0	\\
591	&22798188	&22798188	&860	&2148	&-4	&-900	&72	&72	&-4	&8	&-20	&0	&0		\\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$[g]$	&1A	&2A	&2B	&4A	&4B	&2C	&3A	&6A	&6BC	&8A	&4C	&7AB	&14AB	\\
\midrule
$\G_g$&$1$& $1|2$&	$2|2$&	$2|4$&			${4|{4}}$&	$2$& 	$3$& 	$3|2$&		$6|2$&	${4|{8}}$&		$4$&  	$7$&	$7|2$\\	
\midrule
12	&16	&-16	&0	&0	&0	&0	&-2	&2	&0	&0	&0	&2	&-2	\\
28	&48	&-48	&0	&0	&0	&0	&0	&0	&0	&0	&0	&-1	&1	\\
44	&112	&-112	&0	&0	&0	&0	&4	&-4	&0	&0	&0	&0	&0	\\
60	&224	&-224	&0	&0	&0	&0	&-4	&4	&0	&0	&0	&0	&0	\\
76	&432	&-432	&0	&0	&0	&0	&0	&0	&0	&0	&0	&-2	&2	\\
92	&784	&-784	&0	&0	&0	&0	&4	&-4	&0	&0	&0	&0	&0	\\
108	&1344	&-1344	&0	&0	&0	&0	&-6	&6	&0	&0	&0	&0	&0	\\
124	&2256	&-2256	&0	&0	&0	&0	&0	&0	&0	&0	&0	&2	&-2	\\
140	&3680	&-3680	&0	&0	&0	&0	&8	&-8	&0	&0	&0	&-2	&2	\\
156	&5824	&-5824	&0	&0	&0	&0	&-8	&8	&0	&0	&0	&0	&0	\\
172	&9072	&-9072	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
188	&13872	&-13872	&0	&0	&0	&0	&12	&-12	&0	&0	&0	&-2	&2	\\
204	&20832	&-20832	&0	&0	&0	&0	&-12	&12	&0	&0	&0	&0	&0	\\
220	&30912	&-30912	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
236	&45264	&-45264	&0	&0	&0	&0	&12	&-12	&0	&0	&0	&2	&-2	\\
252	&65456	&-65456	&0	&0	&0	&0	&-16	&16	&0	&0	&0	&-1	&1	\\
268	&93744	&-93744	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
284	&132944	&-132944	&0	&0	&0	&0	&20	&-20	&0	&0	&0	&0	&0	\\
300	&186800	&-186800	&0	&0	&0	&0	&-22	&22	&0	&0	&0	&-2	&2	\\
316	&260400	&-260400	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
332	&360208	&-360208	&0	&0	&0	&0	&28	&-28	&0	&0	&0	&2	&-2	\\
348	&494624	&-494624	&0	&0	&0	&0	&-28	&28	&0	&0	&0	&4	&-4	\\
364	&674784	&-674784	&0	&0	&0	&0	&0	&0	&0	&0	&0	&-2	&2	\\
380	&914816	&-914816	&0	&0	&0	&0	&32	&-32	&0	&0	&0	&0	&0	\\
396	&1232784	&-1232784	&0	&0	&0	&0	&-36	&36	&0	&0	&0	&0	&0	\\
412	&1652208	&-1652208	&0	&0	&0	&0	&0	&0	&0	&0	&0	&-2	&2	\\
428	&2202704	&-2202704	&0	&0	&0	&0	&44	&-44	&0	&0	&0	&0	&0	\\
444	&2921856	&-2921856	&0	&0	&0	&0	&-48	&48	&0	&0	&0	&0	&0	\\
460	&3857760	&-3857760	&0	&0	&0	&0	&0	&0	&0	&0	&0	&4	&-4	\\
476	&5070560	&-5070560	&0	&0	&0	&0	&56	&-56	&0	&0	&0	&-2	&2	\\
492	&6636000	&-6636000	&0	&0	&0	&0	&-60	&60	&0	&0	&0	&0	&0	\\
508	&8649648	&-8649648	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
524	&11230448	&-11230448	&0	&0	&0	&0	&68	&-68	&0	&0	&0	&-2	&2	\\
540	&14526848	&-14526848	&0	&0	&0	&0	&-76	&76	&0	&0	&0	&0	&0	\\
556	&18724176	&-18724176	&0	&0	&0	&0	&0	&0	&0	&0	&0	&2	&-2	\\
572	&24051808	&-24051808	&0	&0	&0	&0	&88	&-88	&0	&0	&0	&4	&-4	\\
588	&30793712	&-30793712	&0	&0	&0	&0	&-94	&94	&0	&0	&0	&-2	&2	\\
604	&39301584	&-39301584	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0		\\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$[g]$	&1A	&2A	&2B	&4A	&4B	&2C	&3A	&6A	&6BC	&8A	&4C	&7AB	&14AB	\\
\midrule
$\G_g$&$1$& $1|2$&	$2|2$&	$2|4$&			${4|{4}}$&	$2$& 	$3$& 	$3|2$&		$6|2$&	${4|{8}}$&		$4$&  	$7$&	$7|2$\\	
\midrule
7	&6	&6	&6	&-2	&-2	&-2	&0	&0	&0	&2	&2	&-1	&-1	\\
23	&28	&28	&-4	&4	&-4	&4	&-2	&-2	&2	&0	&0	&0	&0	\\
39	&56	&56	&8	&0	&0	&-8	&2	&2	&2	&-4	&0	&0	&0	\\
55	&138	&138	&-6	&2	&2	&10	&0	&0	&0	&-2	&2	&-2	&-2	\\
71	&238	&238	&14	&-10	&-2	&-10	&-2	&-2	&2	&2	&2	&0	&0	\\
87	&478	&478	&-18	&6	&-2	&14	&4	&4	&0	&2	&-2	&2	&2	\\
103	&786	&786	&18	&-6	&2	&-22	&0	&0	&0	&-2	&-2	&2	&2	\\
119	&1386	&1386	&-22	&10	&2	&26	&-6	&-6	&2	&2	&2	&0	&0	\\
135	&2212	&2212	&36	&-12	&-4	&-28	&4	&4	&0	&4	&4	&0	&0	\\
151	&3612	&3612	&-36	&20	&-4	&36	&0	&0	&0	&0	&0	&0	&0	\\
167	&5544	&5544	&40	&-16	&0	&-48	&-6	&-6	&-2	&-4	&-4	&0	&0	\\
183	&8666	&8666	&-54	&18	&2	&58	&8	&8	&0	&-2	&2	&0	&0	\\
199	&12936	&12936	&72	&-32	&0	&-64	&0	&0	&0	&4	&4	&0	&0	\\
215	&19420	&19420	&-84	&36	&-4	&76	&-8	&-8	&0	&0	&-4	&2	&2	\\
231	&28348	&28348	&92	&-36	&4	&-100	&10	&10	&2	&-4	&-4	&-2	&-2	\\
247	&41412	&41412	&-108	&44	&4	&116	&0	&0	&0	&0	&4	&0	&0	\\
263	&59178	&59178	&138	&-62	&-6	&-126	&-12	&-12	&0	&6	&6	&0	&0	\\
279	&84530	&84530	&-158	&66	&-6	&154	&14	&14	&-2	&2	&-2	&-2	&-2	\\
295	&118692	&118692	&180	&-68	&4	&-188	&0	&0	&0	&-8	&-4	&0	&0	\\
311	&166320	&166320	&-208	&88	&8	&216	&-18	&-18	&2	&-4	&4	&0	&0	\\
327	&230092	&230092	&252	&-108	&-4	&-244	&16	&16	&0	&8	&4	&2	&2	\\
343	&317274	&317274	&-294	&122	&-6	&282	&0	&0	&0	&2	&-6	&-1	&-1	\\
359	&432964	&432964	&324	&-132	&4	&-340	&-20	&-20	&0	&-8	&-8	&0	&0	\\
375	&588966	&588966	&-378	&150	&6	&390	&24	&24	&0	&-2	&6	&0	&0	\\
391	&794178	&794178	&450	&-190	&-6	&-430	&0	&0	&0	&10	&10	&0	&0	\\
407	&1067220	&1067220	&-508	&220	&-12	&500	&-30	&-30	&2	&0	&-4	&0	&0	\\
423	&1423884	&1423884	&572	&-228	&4	&-588	&30	&30	&2	&-12	&-8	&0	&0	\\
439	&1893138	&1893138	&-654	&266	&10	&666	&0	&0	&0	&-2	&6	&2	&2	\\
455	&2501434	&2501434	&762	&-326	&-6	&-742	&-32	&-32	&0	&10	&10	&-2	&-2	\\
471	&3294256	&3294256	&-864	&360	&-8	&848	&40	&40	&0	&4	&-8	&0	&0	\\
487	&4314912	&4314912	&960	&-392	&8	&-984	&0	&0	&0	&-12	&-12	&0	&0	\\
503	&5633596	&5633596	&-1092	&452	&12	&1108	&-44	&-44	&0	&0	&8	&-4	&-4	\\
519	&7320670	&7320670	&1262	&-522	&-10	&-1234	&46	&46	&2	&18	&14	&0	&0	\\
535	&9483336	&9483336	&-1416	&592	&-16	&1400	&0	&0	&0	&4	&-8	&2	&2	\\
551	&12233330	&12233330	&1570	&-646	&10	&-1598	&-58	&-58	&-2	&-18	&-14	&4	&4	\\
567	&15734606	&15734606	&-1778	&726	&14	&1798	&62	&62	&-2	&-6	&10	&-1	&-1	\\
583	&20161302	&20161302	&2022	&-850	&-10	&-1994	&0	&0	&0	&18	&14	&0	&0	\\
599	&25761288	&25761288	&-2264	&944	&-16	&2240	&-72	&-72	&3	&4	&-12	&0	&0		\\\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	&5A	&10A	&4AB	&4CD	&12AB	\\
	\midrule
$\G_g$&		$1$&	$1|4$&	$2|2$&	$2$&		$3|3$&		$3|12$&	$5$&	$5|4$&		$2|8$&		$4$&	$6|24$	\\	
	\midrule
-1	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	\\
19	&8	&8	&0	&0	&2	&2	&-2	&-2	&4	&0	&-2	\\
39	&18	&18	&2	&2	&0	&0	&-2	&-2	&-6	&2	&0	\\
59	&40	&40	&0	&0	&-2	&-2	&0	&0	&4	&0	&-2	\\
79	&70	&70	&-2	&-2	&4	&4	&0	&0	&-6	&-2	&0	\\
99	&120	&120	&0	&0	&0	&0	&0	&0	&12	&0	&0	\\
119	&208	&208	&0	&0	&-2	&-2	&-2	&-2	&-8	&0	&-2	\\
139	&328	&328	&0	&0	&4	&4	&-2	&-2	&12	&0	&0	\\
159	&510	&510	&-2	&-2	&0	&0	&0	&0	&-18	&-2	&0	\\
179	&792	&792	&0	&0	&-6	&-6	&2	&2	&20	&0	&2	\\
199	&1180	&1180	&4	&4	&4	&4	&0	&0	&-24	&4	&0	\\
219	&1728	&1728	&0	&0	&0	&0	&-2	&-2	&24	&0	&0	\\
239	&2518	&2518	&-2	&-2	&-8	&-8	&-2	&-2	&-30	&-2	&0	\\
259	&3600	&3600	&0	&0	&6	&6	&0	&0	&40	&0	&-2	\\
279	&5082	&5082	&2	&2	&0	&0	&2	&2	&-42	&2	&0	\\
299	&7120	&7120	&0	&0	&-8	&-8	&0	&0	&48	&0	&0	\\
319	&9838	&9838	&-2	&-2	&10	&10	&-2	&-2	&-58	&-2	&2	\\
339	&13488	&13488	&0	&0	&0	&0	&-2	&-2	&72	&0	&0	\\
359	&18380	&18380	&4	&4	&-10	&-10	&0	&0	&-80	&4	&-2	\\
379	&24792	&24792	&0	&0	&12	&12	&2	&2	&84	&0	&0	\\
399	&33210	&33210	&-6	&-6	&0	&0	&0	&0	&-102	&-6	&0	\\
419	&44248	&44248	&0	&0	&-14	&-14	&-2	&-2	&116	&0	&2	\\
439	&58538	&58538	&2	&2	&14	&14	&-2	&-2	&-130	&2	&2	\\
459	&76992	&76992	&0	&0	&0	&0	&2	&2	&144	&0	&0	\\
479	&100772	&100772	&-4	&-4	&-16	&-16	&2	&2	&-168	&-4	&0	\\
499	&131160	&131160	&0	&0	&18	&18	&0	&0	&196	&0	&-2	\\
519	&169896	&169896	&8	&8	&0	&0	&-4	&-4	&-216	&8	&0	\\
539	&219128	&219128	&0	&0	&-22	&-22	&-2	&-2	&236	&0	&2	\\
559	&281322	&281322	&-6	&-6	&24	&24	&2	&2	&-270	&-6	&0	\\
579	&359712	&359712	&0	&0	&0	&0	&2	&2	&312	&0	&0	\\
599	&458220	&458220	&4	&4	&-24	&-24	&0	&0	&-336	&4	&0	\\
619	&581416	&581416	&0	&0	&28	&28	&-4	&-4	&372	&0	&0	\\
639	&735138	&735138	&-6	&-6	&0	&0	&-2	&-2	&-426	&-6	&0	\\
659	&926472	&926472	&0	&0	&-30	&-30	&2	&2	&476	&0	&2	\\
679	&1163674	&1163674	&10	&10	&34	&34	&4	&4	&-526	&10	&2	\\
699	&1457040	&1457040	&0	&0	&0	&0	&0	&0	&576	&0	&0	\\
719	&1819056	&1819056	&-8	&-8	&-42	&-42	&-4	&-4	&-644	&-8	&-2	\\
739	&2264376	&2264376	&0	&0	&42	&42	&-4	&-4	&724	&0	&-2		\\\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	&5A	&10A	&4AB	&4CD	&12AB	\\
	\midrule
$\G_g$&		$1$&	$1|4$&	$2|2$&	$2$&		$3|3$&		$3|12$&	$5$&	$5|4$&		$2|8$&		$4$&	$6|24$	\\	
	\midrule
16	&10	&-10	&2	&-2	&-2	&2	&0	&0	&0	&0	&0	\\
36	&30	&-30	&-2	&2	&0	&0	&0	&0	&0	&0	&0	\\
56	&52	&-52	&4	&-4	&4	&-4	&2	&-2	&0	&0	&0	\\
76	&108	&-108	&-4	&4	&0	&0	&-2	&2	&0	&0	&0	\\
96	&180	&-180	&4	&-4	&0	&0	&0	&0	&0	&0	&0	\\
116	&312	&-312	&-8	&8	&0	&0	&2	&-2	&0	&0	&0	\\
136	&488	&-488	&8	&-8	&-4	&4	&-2	&2	&0	&0	&0	\\
156	&792	&-792	&-8	&8	&0	&0	&2	&-2	&0	&0	&0	\\
176	&1180	&-1180	&12	&-12	&4	&-4	&0	&0	&0	&0	&0	\\
196	&1810	&-1810	&-14	&14	&-2	&2	&0	&0	&0	&0	&0	\\
216	&2640	&-2640	&16	&-16	&0	&0	&0	&0	&0	&0	&0	\\
236	&3868	&-3868	&-20	&20	&4	&-4	&-2	&2	&0	&0	&0	\\
256	&5502	&-5502	&22	&-22	&-6	&6	&2	&-2	&0	&0	&0	\\
276	&7848	&-7848	&-24	&24	&0	&0	&-2	&2	&0	&0	&0	\\
296	&10912	&-10912	&32	&-32	&4	&-4	&2	&-2	&0	&0	&0	\\
316	&15212	&-15212	&-36	&36	&-4	&4	&2	&-2	&0	&0	&0	\\
336	&20808	&-20808	&40	&-40	&0	&0	&-2	&2	&0	&0	&0	\\
356	&28432	&-28432	&-48	&48	&4	&-4	&2	&-2	&0	&0	&0	\\
376	&38308	&-38308	&52	&-52	&-8	&8	&-2	&2	&0	&0	&0	\\
396	&51540	&-51540	&-60	&60	&0	&0	&0	&0	&0	&0	&0	\\
416	&68520	&-68520	&72	&-72	&12	&-12	&0	&0	&0	&0	&0	\\
436	&90928	&-90928	&-80	&80	&-8	&8	&-2	&2	&0	&0	&0	\\
456	&119544	&-119544	&88	&-88	&0	&0	&4	&-4	&0	&0	&0	\\
476	&156728	&-156728	&-104	&104	&8	&-8	&-2	&2	&0	&0	&0	\\
496	&203940	&-203940	&116	&-116	&-12	&12	&0	&0	&0	&0	&0	\\
516	&264672	&-264672	&-128	&128	&0	&0	&2	&-2	&0	&0	&0	\\
536	&341188	&-341188	&148	&-148	&16	&-16	&-2	&2	&0	&0	&0	\\
556	&438732	&-438732	&-164	&164	&-12	&12	&2	&-2	&0	&0	&0	\\
576	&560958	&-560958	&182	&-182	&0	&0	&-2	&2	&0	&0	&0	\\
596	&715312	&-715312	&-208	&208	&16	&-16	&2	&-2	&0	&0	&0	\\
616	&907720	&-907720	&232	&-232	&-20	&20	&0	&0	&0	&0	&0	\\
636	&1148928	&-1148928	&-256	&256	&0	&0	&-2	&2	&0	&0	&0	\\
656	&1447904	&-1447904	&288	&-288	&20	&-20	&4	&-4	&0	&0	&0	\\
676	&1820226	&-1820226	&-318	&318	&-18	&18	&-4	&4	&0	&0	&0	\\
696	&2279520	&-2279520	&352	&-352	&0	&0	&0	&0	&0	&0	&0	\\
716	&2847812	&-2847812	&-396	&396	&20	&-20	&2	&-2	&0	&0	&0	\\
736	&3545636	&-3545636	&436	&-436	&-28	&28	&-4	&4	&0	&0	&0	\\
756	&4404384	&-4404384	&-480	&480	&0	&0	&4	&-4	&0	&0	&0		\\\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	&5A	&10A	&4AB	&4CD	&12AB	\\
	\midrule
$\G_g$&		$1$&	$1|4$&	$2|2$&	$2$&		$3|3$&		$3|12$&	$5$&	$5|4$&		$2|8$&		$4$&	$6|24$	\\	
	\midrule
11	&8	&8	&0	&0	&2	&2	&-2	&-2	&-4	&0	&2	\\
31	&22	&22	&-2	&-2	&-2	&-2	&2	&2	&2	&-2	&2	\\
51	&48	&48	&0	&0	&0	&0	&-2	&-2	&0	&0	&0	\\
71	&90	&90	&2	&2	&0	&0	&0	&0	&6	&2	&0	\\
91	&160	&160	&0	&0	&-2	&-2	&0	&0	&-8	&0	&-2	\\
111	&270	&270	&-2	&-2	&0	&0	&0	&0	&6	&-2	&0	\\
131	&440	&440	&0	&0	&2	&2	&0	&0	&-4	&0	&2	\\
151	&700	&700	&4	&4	&-2	&-2	&0	&0	&8	&4	&2	\\
171	&1080	&1080	&0	&0	&0	&0	&0	&0	&-12	&0	&0	\\
191	&1620	&1620	&-4	&-4	&6	&6	&0	&0	&16	&-4	&-2	\\
211	&2408	&2408	&0	&0	&-4	&-4	&-2	&-2	&-12	&0	&0	\\
231	&3522	&3522	&2	&2	&0	&0	&2	&2	&18	&2	&0	\\
251	&5048	&5048	&0	&0	&2	&2	&-2	&-2	&-28	&0	&2	\\
271	&7172	&7172	&-4	&-4	&-4	&-4	&2	&2	&24	&-4	&0	\\
291	&10080	&10080	&0	&0	&0	&0	&0	&0	&-24	&0	&0	\\
311	&13998	&13998	&6	&6	&6	&6	&-2	&-2	&34	&6	&-2	\\
331	&19272	&19272	&0	&0	&-6	&-6	&2	&2	&-44	&0	&-2	\\
351	&26298	&26298	&-6	&-6	&0	&0	&-2	&-2	&42	&-6	&0	\\
371	&35600	&35600	&0	&0	&8	&8	&0	&0	&-48	&0	&0	\\
391	&47862	&47862	&6	&6	&-6	&-6	&2	&2	&62	&6	&2	\\
411	&63888	&63888	&0	&0	&0	&0	&-2	&-2	&-72	&0	&0	\\
431	&84722	&84722	&-6	&-6	&8	&8	&2	&2	&78	&-6	&0	\\
451	&111728	&111728	&0	&0	&-10	&-10	&-2	&-2	&-80	&0	&-2	\\
471	&146520	&146520	&8	&8	&0	&0	&0	&0	&96	&8	&0	\\
491	&191080	&191080	&0	&0	&10	&10	&0	&0	&-124	&0	&2	\\
511	&248008	&248008	&-8	&-8	&-14	&-14	&-2	&-2	&128	&-8	&2	\\
531	&320424	&320424	&0	&0	&0	&0	&4	&4	&-132	&0	&0	\\
551	&412088	&412088	&8	&8	&14	&14	&-2	&-2	&160	&8	&-2	\\
571	&527800	&527800	&0	&0	&-14	&-14	&0	&0	&-188	&0	&-2	\\
591	&673302	&673302	&-10	&-10	&0	&0	&2	&2	&198	&-10	&0	\\
611	&855616	&855616	&0	&0	&16	&16	&-4	&-4	&-216	&0	&0	\\
631	&1083444	&1083444	&12	&12	&-18	&-18	&4	&4	&248	&12	&2	\\
651	&1367136	&1367136	&0	&0	&0	&0	&-4	&-4	&-288	&0	&0	\\
671	&1719362	&1719362	&-14	&-14	&20	&20	&2	&2	&314	&-14	&-4	\\
691	&2155592	&2155592	&0	&0	&-22	&-22	&2	&2	&-332	&0	&-2	\\
711	&2694276	&2694276	&12	&12	&0	&0	&-4	&-4	&384	&12	&0	\\
731	&3357664	&3357664	&0	&0	&28	&28	&4	&4	&-440	&0	&4	\\
751	&4172746	&4172746	&-14	&-14	&-26	&-26	&-4	&-4	&470	&-14	&2		\\\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	&5A	&10A	&4AB	&4CD	&12AB	\\
	\midrule
$\G_g$&		$1$&	$1|4$&	$2|2$&	$2$&		$3|3$&		$3|12$&	$5$&	$5|4$&		$2|8$&		$4$&	$6|24$	\\	
	\midrule
4	&2	&-2	&2	&-2	&2	&-2	&2	&-2	&0	&0	&0	\\
24	&12	&-12	&-4	&4	&0	&0	&2	&-2	&0	&0	&0	\\
44	&20	&-20	&4	&-4	&-4	&4	&0	&0	&0	&0	&0	\\
64	&50	&-50	&-6	&6	&2	&-2	&0	&0	&0	&0	&0	\\
84	&72	&-72	&8	&-8	&0	&0	&2	&-2	&0	&0	&0	\\
104	&152	&-152	&-8	&8	&-4	&4	&2	&-2	&0	&0	&0	\\
124	&220	&-220	&12	&-12	&4	&-4	&0	&0	&0	&0	&0	\\
144	&378	&-378	&-14	&14	&0	&0	&-2	&2	&0	&0	&0	\\
164	&560	&-560	&16	&-16	&-4	&4	&0	&0	&0	&0	&0	\\
184	&892	&-892	&-20	&20	&4	&-4	&2	&-2	&0	&0	&0	\\
204	&1272	&-1272	&24	&-24	&0	&0	&2	&-2	&0	&0	&0	\\
224	&1940	&-1940	&-28	&28	&-4	&4	&0	&0	&0	&0	&0	\\
244	&2720	&-2720	&32	&-32	&8	&-8	&0	&0	&0	&0	&0	\\
264	&3960	&-3960	&-40	&40	&0	&0	&0	&0	&0	&0	&0	\\
284	&5500	&-5500	&44	&-44	&-8	&8	&0	&0	&0	&0	&0	\\
304	&7772	&-7772	&-52	&52	&8	&-8	&2	&-2	&0	&0	&0	\\
324	&10590	&-10590	&62	&-62	&0	&0	&0	&0	&0	&0	&0	\\
344	&14668	&-14668	&-68	&68	&-8	&8	&-2	&2	&0	&0	&0	\\
364	&19728	&-19728	&80	&-80	&12	&-12	&-2	&2	&0	&0	&0	\\
384	&26772	&-26772	&-92	&92	&0	&0	&2	&-2	&0	&0	&0	\\
404	&35624	&-35624	&104	&-104	&-16	&16	&4	&-4	&0	&0	&0	\\
424	&47592	&-47592	&-120	&120	&12	&-12	&2	&-2	&0	&0	&0	\\
444	&62568	&-62568	&136	&-136	&0	&0	&-2	&2	&0	&0	&0	\\
464	&82568	&-82568	&-152	&152	&-16	&16	&-2	&2	&0	&0	&0	\\
484	&107502	&-107502	&174	&-174	&18	&-18	&2	&-2	&0	&0	&0	\\
504	&140172	&-140172	&-196	&196	&0	&0	&2	&-2	&0	&0	&0	\\
524	&180940	&-180940	&220	&-220	&-20	&20	&0	&0	&0	&0	&0	\\
544	&233576	&-233576	&-248	&248	&20	&-20	&-4	&4	&0	&0	&0	\\
564	&298968	&-298968	&280	&-280	&0	&0	&-2	&2	&0	&0	&0	\\
584	&382632	&-382632	&-312	&312	&-24	&24	&2	&-2	&0	&0	&0	\\
604	&486124	&-486124	&348	&-348	&28	&-28	&4	&-4	&0	&0	&0	\\
624	&617112	&-617112	&-392	&392	&0	&0	&2	&-2	&0	&0	&0	\\
644	&778768	&-778768	&432	&-432	&-32	&32	&-2	&2	&0	&0	&0	\\
664	&981548	&-981548	&-484	&484	&32	&-32	&-2	&2	&0	&0	&0	\\
684	&1230732	&-1230732	&540	&-540	&0	&0	&2	&-2	&0	&0	&0	\\
704	&1541244	&-1541244	&-596	&596	&-36	&36	&4	&-4	&0	&0	&0	\\
724	&1921240	&-1921240	&664	&-664	&40	&-40	&0	&0	&0	&0	&0	\\
744	&2391456	&-2391456	&-736	&736	&0	&0	&-4	&4	&0	&0	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrr}\toprule
$[g]$&   		1A&		2A&   	2B&   	4A&			3A&			6A&   	8AB\\ 
	\midrule
$\G_g$&		$1|1$&	$1|1'$&	$2|1$&	$2|1'$&		$3|1$&		$3|1'$&	$4|2'$\\	
	\midrule
-1	&-2	&-2	&-2	&-2	&-2	&-2	&-2	\\
23	&4	&4	&0	&4	&-2	&-2	&0	\\
47	&12	&12	&0	&-4	&0	&0	&0	\\
71	&18	&18	&-2	&2	&0	&0	&-2	\\
95	&34	&34	&2	&-6	&-2	&-2	&-2	\\
119	&56	&56	&0	&8	&2	&2	&0	\\
143	&90	&90	&2	&-6	&0	&0	&2	\\
167	&128	&128	&-4	&8	&-4	&-4	&0	\\
191	&206	&206	&2	&-10	&2	&2	&-2	\\
215	&294	&294	&-2	&14	&0	&0	&2	\\
239	&424	&424	&4	&-16	&-2	&-2	&0	\\
263	&598	&598	&-6	&14	&4	&4	&-2	\\
287	&846	&846	&6	&-18	&0	&0	&-2	\\
311	&1152	&1152	&-4	&24	&-6	&-6	&0	\\
335	&1598	&1598	&6	&-26	&2	&2	&2	\\
359	&2138	&2138	&-10	&26	&2	&2	&-2	\\
383	&2886	&2886	&10	&-34	&-6	&-6	&-2	\\
407	&3834	&3834	&-6	&42	&6	&6	&2	\\
431	&5078	&5078	&10	&-42	&2	&2	&2	\\
455	&6622	&6622	&-18	&46	&-8	&-8	&-2	\\
479	&8682	&8682	&14	&-54	&6	&6	&-2	\\
503	&11214	&11214	&-14	&62	&0	&0	&2	\\
527	&14476	&14476	&20	&-68	&-8	&-8	&4	\\
551	&18530	&18530	&-22	&74	&8	&8	&-2	\\
575	&23684	&23684	&24	&-84	&2	&2	&-4	\\
599	&30006	&30006	&-22	&102	&-12	&-12	&2	\\
623	&38018	&38018	&26	&-110	&8	&8	&2	\\
647	&47792	&47792	&-36	&112	&2	&2	&-4	\\
671	&60012	&60012	&36	&-132	&-12	&-12	&-4	\\
695	&74942	&74942	&-34	&150	&14	&14	&2	\\
719	&93392	&93392	&44	&-160	&2	&2	&4	\\
743	&115782	&115782	&-54	&174	&-18	&-18	&-2	\\
767	&143388	&143388	&52	&-196	&12	&12	&-4	\\
791	&176716	&176716	&-52	&220	&4	&4	&4	\\
815	&217416	&217416	&64	&-240	&-18	&-18	&4	\\
839	&266496	&266496	&-76	&256	&18	&18	&-4	\\
863	&326074	&326074	&78	&-286	&4	&4	&-6	\\
887	&397548	&397548	&-80	&324	&-24	&-24	&4	\\
911	&483966	&483966	&90	&-346	&18	&18	&6	\\
935	&587236	&587236	&-108	&372	&4	&4	&-4	\\
959	&711394	&711394	&114	&-414	&-26	&-26	&-6	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrr}\toprule
$[g]$&   		1A&		2A&   	2B&   	4A&			3A&			6A&   	8AB\\ 
	\midrule
$\G_g$&		$1|1$&	$1|1'$&	$2|1$&	$2|1'$&		$3|1$&		$3|1'$&	$4|2'$\\	
	\midrule
20	&8	&-8	&0	&0	&2	&-2	&0	\\
44	&16	&-16	&0	&0	&-2	&2	&0	\\
68	&32	&-32	&0	&0	&2	&-2	&0	\\
92	&56	&-56	&0	&0	&2	&-2	&0	\\
116	&88	&-88	&0	&0	&-2	&2	&0	\\
140	&144	&-144	&0	&0	&0	&0	&0	\\
164	&224	&-224	&0	&0	&2	&-2	&0	\\
188	&328	&-328	&0	&0	&-2	&2	&0	\\
212	&488	&-488	&0	&0	&2	&-2	&0	\\
236	&704	&-704	&0	&0	&2	&-2	&0	\\
260	&992	&-992	&0	&0	&-4	&4	&0	\\
284	&1400	&-1400	&0	&0	&2	&-2	&0	\\
308	&1936	&-1936	&0	&0	&4	&-4	&0	\\
332	&2640	&-2640	&0	&0	&-6	&6	&0	\\
356	&3584	&-3584	&0	&0	&2	&-2	&0	\\
380	&4816	&-4816	&0	&0	&4	&-4	&0	\\
404	&6408	&-6408	&0	&0	&-6	&6	&0	\\
428	&8480	&-8480	&0	&0	&2	&-2	&0	\\
452	&11136	&-11136	&0	&0	&6	&-6	&0	\\
476	&14512	&-14512	&0	&0	&-8	&8	&0	\\
500	&18832	&-18832	&0	&0	&4	&-4	&0	\\
524	&24288	&-24288	&0	&0	&6	&-6	&0	\\
548	&31136	&-31136	&0	&0	&-10	&10	&0	\\
572	&39760	&-39760	&0	&0	&4	&-4	&0	\\
596	&50520	&-50520	&0	&0	&6	&-6	&0	\\
620	&63888	&-63888	&0	&0	&-12	&12	&0	\\
644	&80512	&-80512	&0	&0	&4	&-4	&0	\\
668	&101032	&-101032	&0	&0	&10	&-10	&0	\\
692	&126280	&-126280	&0	&0	&-14	&14	&0	\\
716	&157344	&-157344	&0	&0	&6	&-6	&0	\\
740	&195360	&-195360	&0	&0	&12	&-12	&0	\\
764	&241752	&-241752	&0	&0	&-18	&18	&0	\\
788	&298296	&-298296	&0	&0	&6	&-6	&0	\\
812	&366960	&-366960	&0	&0	&12	&-12	&0	\\
836	&450112	&-450112	&0	&0	&-20	&20	&0	\\
860	&550688	&-550688	&0	&0	&8	&-8	&0	\\
884	&671968	&-671968	&0	&0	&16	&-16	&0	\\
908	&817840	&-817840	&0	&0	&-26	&26	&0	\\
932	&993088	&-993088	&0	&0	&10	&-10	&0	\\
956	&1203048	&-1203048	&0	&0	&18	&-18	&0	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrr}\toprule
$[g]$&   		1A&		2A&   	2B&   	4A&			3A&			6A&   	8AB\\ 
	\midrule
$\G_g$&		$1|1$&	$1|1'$&	$2|1$&	$2|1'$&		$3|1$&		$3|1'$&	$4|2'$\\		
	\midrule
15	&6	&6	&-2	&-2	&0	&0	&2	\\
39	&18	&18	&2	&2	&0	&0	&2	\\
63	&30	&30	&-2	&-2	&0	&0	&-2	\\
87	&60	&60	&4	&4	&0	&0	&0	\\
111	&90	&90	&-6	&-6	&0	&0	&2	\\
135	&156	&156	&4	&4	&0	&0	&0	\\
159	&228	&228	&-4	&-4	&0	&0	&0	\\
183	&360	&360	&8	&8	&0	&0	&0	\\
207	&510	&510	&-10	&-10	&0	&0	&2	\\
231	&762	&762	&10	&10	&0	&0	&2	\\
255	&1062	&1062	&-10	&-10	&0	&0	&-2	\\
279	&1518	&1518	&14	&14	&0	&0	&-2	\\
303	&2070	&2070	&-18	&-18	&0	&0	&2	\\
327	&2880	&2880	&16	&16	&0	&0	&0	\\
351	&3870	&3870	&-18	&-18	&0	&0	&-2	\\
375	&5256	&5256	&24	&24	&0	&0	&0	\\
399	&6948	&6948	&-28	&-28	&0	&0	&4	\\
423	&9270	&9270	&30	&30	&0	&0	&2	\\
447	&12120	&12120	&-32	&-32	&0	&0	&-4	\\
471	&15912	&15912	&40	&40	&0	&0	&0	\\
495	&20562	&20562	&-46	&-46	&0	&0	&2	\\
519	&26646	&26646	&46	&46	&0	&0	&2	\\
543	&34110	&34110	&-50	&-50	&0	&0	&-2	\\
567	&43710	&43710	&62	&62	&0	&0	&-2	\\
591	&55440	&55440	&-72	&-72	&0	&0	&4	\\
615	&70362	&70362	&74	&74	&0	&0	&2	\\
639	&88536	&88536	&-80	&-80	&0	&0	&-4	\\
663	&111390	&111390	&94	&94	&0	&0	&-2	\\
687	&139140	&139140	&-108	&-108	&0	&0	&4	\\
711	&173712	&173712	&112	&112	&0	&0	&0	\\
735	&215568	&215568	&-120	&-120	&0	&0	&-4	\\
759	&267246	&267246	&142	&142	&0	&0	&-2	\\
783	&329610	&329610	&-158	&-158	&0	&0	&6	\\
807	&406080	&406080	&168	&168	&0	&0	&4	\\
831	&498042	&498042	&-182	&-182	&0	&0	&-6	\\
855	&610062	&610062	&206	&206	&0	&0	&-2	\\
879	&744306	&744306	&-230	&-230	&0	&0	&6	\\
903	&906930	&906930	&242	&242	&0	&0	&2	\\
927	&1101210	&1101210	&-262	&-262	&0	&0	&-6	\\
951	&1335282	&1335282	&298	&298	&0	&0	&-2	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrr}\toprule
$[g]$&   		1A&		2A&   	2B&   	4A&			3A&			6A&   	8AB\\ 
	\midrule
$\G_g$&		$1|1$&	$1|1'$&	$2|1$&	$2|1'$&		$3|1$&		$3|1'$&	$4|2'$\\	
	\midrule
8	&4	&-4	&0	&0	&-2	&2	&0	\\
32	&12	&-12	&0	&0	&0	&0	&0	\\
56	&24	&-24	&0	&0	&0	&0	&0	\\
80	&40	&-40	&0	&0	&-2	&2	&0	\\
104	&72	&-72	&0	&0	&0	&0	&0	\\
128	&116	&-116	&0	&0	&2	&-2	&0	\\
152	&176	&-176	&0	&0	&-4	&4	&0	\\
176	&272	&-272	&0	&0	&2	&-2	&0	\\
200	&404	&-404	&0	&0	&2	&-2	&0	\\
224	&584	&-584	&0	&0	&-4	&4	&0	\\
248	&840	&-840	&0	&0	&0	&0	&0	\\
272	&1184	&-1184	&0	&0	&2	&-2	&0	\\
296	&1640	&-1640	&0	&0	&-4	&4	&0	\\
320	&2264	&-2264	&0	&0	&2	&-2	&0	\\
344	&3088	&-3088	&0	&0	&4	&-4	&0	\\
368	&4152	&-4152	&0	&0	&-6	&6	&0	\\
392	&5564	&-5564	&0	&0	&2	&-2	&0	\\
416	&7384	&-7384	&0	&0	&4	&-4	&0	\\
440	&9712	&-9712	&0	&0	&-8	&8	&0	\\
464	&12728	&-12728	&0	&0	&2	&-2	&0	\\
488	&16552	&-16552	&0	&0	&4	&-4	&0	\\
512	&21388	&-21388	&0	&0	&-8	&8	&0	\\
536	&27520	&-27520	&0	&0	&4	&-4	&0	\\
560	&35216	&-35216	&0	&0	&8	&-8	&0	\\
584	&44832	&-44832	&0	&0	&-12	&12	&0	\\
608	&56848	&-56848	&0	&0	&4	&-4	&0	\\
632	&71768	&-71768	&0	&0	&8	&-8	&0	\\
656	&90208	&-90208	&0	&0	&-14	&14	&0	\\
680	&113008	&-113008	&0	&0	&4	&-4	&0	\\
704	&141040	&-141040	&0	&0	&10	&-10	&0	\\
728	&175376	&-175376	&0	&0	&-16	&16	&0	\\
752	&217416	&-217416	&0	&0	&6	&-6	&0	\\
776	&268656	&-268656	&0	&0	&12	&-12	&0	\\
800	&330940	&-330940	&0	&0	&-20	&20	&0	\\
824	&406568	&-406568	&0	&0	&8	&-8	&0	\\
848	&498056	&-498056	&0	&0	&14	&-14	&0	\\
872	&608472	&-608472	&0	&0	&-24	&24	&0	\\
896	&741560	&-741560	&0	&0	&8	&-8	&0	\\
920	&901504	&-901504	&0	&0	&16	&-16	&0	\\
944	&1093312	&-1093312	&0	&0	&-26	&26	&0	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrr}\toprule
$[g]$&   		1A&		2A&   	2B&   	4A&			3A&			6A&   	8AB\\ 
	\midrule
$\G_g$&		$1|1$&	$1|1'$&	$2|1$&	$2|1'$&		$3|1$&		$3|1'$&	$4|2'$\\	
	\midrule
23	&6	&6	&2	&-2	&0	&0	&-2	\\
47	&8	&8	&-4	&0	&2	&2	&0	\\
71	&24	&24	&4	&0	&0	&0	&0	\\
95	&28	&28	&-4	&4	&-2	&-2	&0	\\
119	&62	&62	&6	&-2	&2	&2	&-2	\\
143	&80	&80	&-8	&0	&2	&2	&0	\\
167	&142	&142	&10	&-2	&-2	&-2	&2	\\
191	&194	&194	&-10	&2	&2	&2	&-2	\\
215	&306	&306	&10	&-6	&0	&0	&-2	\\
239	&404	&404	&-16	&4	&-4	&-4	&0	\\
263	&622	&622	&18	&-2	&4	&4	&2	\\
287	&824	&824	&-16	&8	&2	&2	&0	\\
311	&1178	&1178	&22	&-6	&-4	&-4	&-2	\\
335	&1564	&1564	&-28	&4	&4	&4	&0	\\
359	&2178	&2178	&30	&-6	&0	&0	&2	\\
383	&2844	&2844	&-32	&12	&-6	&-6	&0	\\
407	&3876	&3876	&36	&-12	&6	&6	&-4	\\
431	&5024	&5024	&-44	&8	&2	&2	&0	\\
455	&6690	&6690	&50	&-14	&-6	&-6	&2	\\
479	&8616	&8616	&-52	&16	&6	&6	&0	\\
503	&11286	&11286	&58	&-18	&0	&0	&-2	\\
527	&14384	&14384	&-72	&16	&-10	&-10	&0	\\
551	&18632	&18632	&80	&-16	&8	&8	&4	\\
575	&23578	&23578	&-82	&26	&4	&4	&-2	\\
599	&30122	&30122	&94	&-30	&-10	&-10	&-6	\\
623	&37882	&37882	&-110	&26	&10	&10	&2	\\
647	&47948	&47948	&120	&-28	&2	&2	&4	\\
671	&59848	&59848	&-128	&40	&-14	&-14	&0	\\
695	&75120	&75120	&144	&-40	&12	&12	&-4	\\
719	&93184	&93184	&-164	&40	&4	&4	&0	\\
743	&116018	&116018	&182	&-46	&-16	&-16	&6	\\
767	&143142	&143142	&-194	&54	&12	&12	&-2	\\
791	&176978	&176978	&210	&-62	&2	&2	&-6	\\
815	&217108	&217108	&-244	&60	&-20	&-20	&0	\\
839	&266838	&266838	&266	&-66	&18	&18	&6	\\
863	&325716	&325716	&-280	&84	&6	&6	&0	\\
887	&397942	&397942	&314	&-90	&-20	&-20	&-6	\\
911	&483524	&483524	&-352	&84	&20	&20	&0	\\
935	&587726	&587726	&382	&-98	&2	&2	&6	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$[g]$	&1A	&3A	&2A	&6A	&3B	&3C	&4A	&12A	&5A	&15AB	&2B	&2C	&4B	&6B	&6C	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|1$	&$2|1'$	&$3|1$	&$3|3$	&$4|2$	&$4|2'$	&$5|1$	&$5|1'$	&$2|1'$	&$2|4'$	&$4|1'$	&$6|1'$	&$6|6'$	\\
	\midrule
-1	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	\\
23	&10	&10	&2	&2	&-2	&4	&-2	&-2	&0	&0	&-2	&6	&2	&-2	&0	\\
47	&20	&20	&-4	&-4	&2	&2	&0	&0	&0	&0	&4	&-4	&0	&-2	&2	\\
71	&42	&42	&2	&2	&0	&-6	&-2	&-2	&2	&2	&-6	&2	&-2	&0	&2	\\
95	&62	&62	&-2	&-2	&-4	&2	&-2	&-2	&2	&2	&6	&-10	&-2	&0	&2	\\
119	&118	&118	&6	&6	&4	&-2	&-2	&-2	&-2	&-2	&-6	&10	&2	&0	&-2	\\
143	&170	&170	&-6	&-6	&2	&-4	&2	&2	&0	&0	&10	&-6	&2	&-2	&0	\\
167	&270	&270	&6	&6	&-6	&6	&2	&2	&0	&0	&-14	&10	&-2	&-2	&-2	\\
191	&400	&400	&-8	&-8	&4	&4	&-4	&-4	&0	&0	&12	&-12	&0	&0	&0	\\
215	&600	&600	&8	&8	&0	&-6	&0	&0	&0	&0	&-12	&20	&4	&0	&2	\\
239	&828	&828	&-12	&-12	&-6	&6	&0	&0	&-2	&-2	&20	&-20	&0	&2	&-2	\\
263	&1220	&1220	&12	&12	&8	&2	&0	&0	&0	&0	&-24	&16	&-4	&0	&-2	\\
287	&1670	&1670	&-10	&-10	&2	&-10	&-2	&-2	&0	&0	&22	&-26	&-2	&-2	&-2	\\
311	&2330	&2330	&18	&18	&-10	&8	&-2	&-2	&0	&0	&-26	&30	&2	&-2	&0	\\
335	&3162	&3162	&-22	&-22	&6	&0	&2	&2	&2	&2	&34	&-30	&2	&-2	&0	\\
359	&4316	&4316	&20	&20	&2	&-10	&0	&0	&-4	&-4	&-40	&32	&-4	&2	&2	\\
383	&5730	&5730	&-22	&-22	&-12	&6	&-2	&-2	&0	&0	&42	&-46	&-2	&0	&2	\\
407	&7710	&7710	&30	&30	&12	&0	&-2	&-2	&0	&0	&-42	&54	&6	&0	&0	\\
431	&10102	&10102	&-34	&-34	&4	&-14	&2	&2	&2	&2	&54	&-50	&2	&0	&-2	\\
455	&13312	&13312	&32	&32	&-14	&16	&0	&0	&2	&2	&-68	&60	&-4	&-2	&0	\\
479	&17298	&17298	&-38	&-38	&12	&6	&-2	&-2	&-2	&-2	&66	&-70	&-2	&0	&2	\\
503	&22500	&22500	&44	&44	&0	&-18	&0	&0	&0	&0	&-72	&80	&4	&0	&2	\\
527	&28860	&28860	&-52	&-52	&-18	&12	&4	&4	&0	&0	&92	&-84	&4	&2	&0	\\
551	&37162	&37162	&58	&58	&16	&4	&2	&2	&2	&2	&-102	&90	&-6	&0	&0	\\
575	&47262	&47262	&-58	&-58	&6	&-18	&-6	&-6	&2	&2	&106	&-110	&-2	&-2	&-2	\\
599	&60128	&60128	&72	&72	&-22	&20	&-4	&-4	&-2	&-2	&-116	&132	&8	&-2	&0	\\
623	&75900	&75900	&-84	&-84	&18	&6	&4	&4	&0	&0	&136	&-136	&0	&-2	&2	\\
647	&95740	&95740	&84	&84	&4	&-26	&0	&0	&0	&0	&-156	&140	&-8	&0	&2	\\
671	&119860	&119860	&-92	&-92	&-26	&22	&-4	&-4	&0	&0	&164	&-172	&-4	&2	&2	\\
695	&150062	&150062	&110	&110	&26	&2	&-2	&-2	&2	&2	&-178	&190	&6	&2	&-2	\\
719	&186576	&186576	&-120	&-120	&6	&-30	&4	&4	&-4	&-4	&208	&-200	&4	&-2	&-2	\\
743	&231800	&231800	&128	&128	&-34	&26	&4	&4	&0	&0	&-236	&220	&-8	&-2	&-2	\\
767	&286530	&286530	&-142	&-142	&24	&6	&-6	&-6	&0	&0	&246	&-250	&-2	&0	&2	\\
791	&353694	&353694	&158	&158	&6	&-36	&-2	&-2	&4	&4	&-262	&282	&10	&2	&0	\\
815	&434524	&434524	&-180	&-180	&-38	&28	&4	&4	&4	&4	&308	&-300	&4	&2	&0	\\
839	&533334	&533334	&190	&190	&36	&6	&2	&2	&-6	&-6	&-342	&322	&-10	&0	&-2	\\
863	&651790	&651790	&-202	&-202	&10	&-44	&-6	&-6	&0	&0	&358	&-370	&-6	&-2	&-4	\\
887	&795490	&795490	&234	&234	&-44	&40	&-2	&-2	&0	&0	&-394	&414	&10	&-4	&0	\\
911	&967490	&967490	&-262	&-262	&38	&14	&6	&6	&0	&0	&442	&-430	&6	&-2	&2	\\
935	&1174962	&1174962	&274	&274	&6	&-54	&2	&2	&2	&2	&-490	&470	&-10	&2	&2	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$[g]$	&1A	&3A	&2A	&6A	&3B	&3C	&4A	&12A	&5A	&15AB	&2B	&2C	&4B	&6B	&6C	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|1$	&$2|1'$	&$3|1$	&$3|3$	&$4|2$	&$4|2'$	&$5|1$	&$5|1'$	&$2|1'$	&$2|4'$	&$4|1'$	&$6|1'$	&$6|6'$	\\
	\midrule
15	&12	&-6	&-4	&2	&0	&0	&4	&-2	&2	&-1	&0	&0	&0	&0	&0	\\
39	&36	&-18	&4	&-2	&0	&0	&4	&-2	&-4	&2	&0	&0	&0	&0	&0	\\
63	&60	&-30	&-4	&2	&0	&0	&-4	&2	&0	&0	&0	&0	&0	&0	&0	\\
87	&120	&-60	&8	&-4	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
111	&180	&-90	&-12	&6	&0	&0	&4	&-2	&0	&0	&0	&0	&0	&0	&0	\\
135	&312	&-156	&8	&-4	&0	&0	&0	&0	&2	&-1	&0	&0	&0	&0	&0	\\
159	&456	&-228	&-8	&4	&0	&0	&0	&0	&-4	&2	&0	&0	&0	&0	&0	\\
183	&720	&-360	&16	&-8	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
207	&1020	&-510	&-20	&10	&0	&0	&4	&-2	&0	&0	&0	&0	&0	&0	&0	\\
231	&1524	&-762	&20	&-10	&0	&0	&4	&-2	&4	&-2	&0	&0	&0	&0	&0	\\
255	&2124	&-1062	&-20	&10	&0	&0	&-4	&2	&4	&-2	&0	&0	&0	&0	&0	\\
279	&3036	&-1518	&28	&-14	&0	&0	&-4	&2	&-4	&2	&0	&0	&0	&0	&0	\\
303	&4140	&-2070	&-36	&18	&0	&0	&4	&-2	&0	&0	&0	&0	&0	&0	&0	\\
327	&5760	&-2880	&32	&-16	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
351	&7740	&-3870	&-36	&18	&0	&0	&-4	&2	&0	&0	&0	&0	&0	&0	&0	\\
375	&10512	&-5256	&48	&-24	&0	&0	&0	&0	&2	&-1	&0	&0	&0	&0	&0	\\
399	&13896	&-6948	&-56	&28	&0	&0	&8	&-4	&-4	&2	&0	&0	&0	&0	&0	\\
423	&18540	&-9270	&60	&-30	&0	&0	&4	&-2	&0	&0	&0	&0	&0	&0	&0	\\
447	&24240	&-12120	&-64	&32	&0	&0	&-8	&4	&0	&0	&0	&0	&0	&0	&0	\\
471	&31824	&-15912	&80	&-40	&0	&0	&0	&0	&4	&-2	&0	&0	&0	&0	&0	\\
495	&41124	&-20562	&-92	&46	&0	&0	&4	&-2	&4	&-2	&0	&0	&0	&0	&0	\\
519	&53292	&-26646	&92	&-46	&0	&0	&4	&-2	&-8	&4	&0	&0	&0	&0	&0	\\
543	&68220	&-34110	&-100	&50	&0	&0	&-4	&2	&0	&0	&0	&0	&0	&0	&0	\\
567	&87420	&-43710	&124	&-62	&0	&0	&-4	&2	&0	&0	&0	&0	&0	&0	&0	\\
591	&110880	&-55440	&-144	&72	&0	&0	&8	&-4	&0	&0	&0	&0	&0	&0	&0	\\
615	&140724	&-70362	&148	&-74	&0	&0	&4	&-2	&4	&-2	&0	&0	&0	&0	&0	\\
639	&177072	&-88536	&-160	&80	&0	&0	&-8	&4	&-8	&4	&0	&0	&0	&0	&0	\\
663	&222780	&-111390	&188	&-94	&0	&0	&-4	&2	&0	&0	&0	&0	&0	&0	&0	\\
687	&278280	&-139140	&-216	&108	&0	&0	&8	&-4	&0	&0	&0	&0	&0	&0	&0	\\
711	&347424	&-173712	&224	&-112	&0	&0	&0	&0	&4	&-2	&0	&0	&0	&0	&0	\\
735	&431136	&-215568	&-240	&120	&0	&0	&-8	&4	&6	&-3	&0	&0	&0	&0	&0	\\
759	&534492	&-267246	&284	&-142	&0	&0	&-4	&2	&-8	&4	&0	&0	&0	&0	&0	\\
783	&659220	&-329610	&-316	&158	&0	&0	&12	&-6	&0	&0	&0	&0	&0	&0	&0	\\
807	&812160	&-406080	&336	&-168	&0	&0	&8	&-4	&0	&0	&0	&0	&0	&0	&0	\\
831	&996084	&-498042	&-364	&182	&0	&0	&-12	&6	&4	&-2	&0	&0	&0	&0	&0	\\
855	&1220124	&-610062	&412	&-206	&0	&0	&-4	&2	&4	&-2	&0	&0	&0	&0	&0	\\
879	&1488612	&-744306	&-460	&230	&0	&0	&12	&-6	&-8	&4	&0	&0	&0	&0	&0	\\
903	&1813860	&-906930	&484	&-242	&0	&0	&4	&-2	&0	&0	&0	&0	&0	&0	&0	\\
927	&2202420	&-1101210	&-524	&262	&0	&0	&-12	&6	&0	&0	&0	&0	&0	&0	&0	\\
951	&2670564	&-1335282	&596	&-298	&0	&0	&-4	&2	&4	&-2	&0	&0	&0	&0	&0	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}\toprule
$[g]$	&1A	&2A	&4A	&3AB	&6AB	\\
\midrule
$\G_g$&		$1$&	$1|4$&	$2|8$&	$3$&	$3|4$\\
\midrule
-1	&-2	&-2	&-2	&-2	&-2	\\
27	&4	&4	&4	&1	&1	\\
55	&6	&6	&-2	&0	&0	\\
83	&10	&10	&2	&-2	&-2	\\
111	&20	&20	&-4	&2	&2	\\
139	&30	&30	&6	&0	&0	\\
167	&42	&42	&-6	&0	&0	\\
195	&68	&68	&4	&2	&2	\\
223	&96	&96	&-8	&0	&0	\\
251	&130	&130	&10	&-2	&-2	\\
279	&188	&188	&-12	&2	&2	\\
307	&258	&258	&10	&0	&0	\\
335	&350	&350	&-10	&-4	&-4	\\
363	&474	&474	&18	&3	&3	\\
391	&624	&624	&-16	&0	&0	\\
419	&826	&826	&18	&-2	&-2	\\
447	&1090	&1090	&-22	&4	&4	\\
475	&1410	&1410	&26	&0	&0	\\
503	&1814	&1814	&-26	&-4	&-4	\\
531	&2338	&2338	&26	&4	&4	\\
559	&2982	&2982	&-34	&0	&0	\\
587	&3774	&3774	&38	&-6	&-6	\\
615	&4774	&4774	&-42	&4	&4	\\
643	&5994	&5994	&42	&0	&0	\\
671	&7494	&7494	&-50	&-6	&-6	\\
699	&9348	&9348	&60	&6	&6	\\
727	&11586	&11586	&-62	&0	&0	\\
755	&14320	&14320	&64	&-8	&-8	\\
783	&17654	&17654	&-74	&8	&8	\\
811	&21654	&21654	&86	&0	&0	\\
839	&26488	&26488	&-88	&-8	&-8	\\
867	&32334	&32334	&94	&9	&9	\\
895	&39324	&39324	&-108	&0	&0	\\
923	&47680	&47680	&120	&-8	&-8	\\
951	&57688	&57688	&-128	&10	&10	\\
979	&69600	&69600	&136	&0	&0	\\
1007	&83760	&83760	&-152	&-12	&-12	\\
1035	&100596	&100596	&172	&12	&12	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}
\toprule
$[g]$	&1A	&2A	&4A	&3AB	&6AB	\\
\midrule
$\G_g$&		$1$&	$1|4$&	$2|8$&	$3$&	$3|4$\\
\midrule
24	&4	&-4	&0	&-2	&2	\\
52	&12	&-12	&0	&0	&0	\\
80	&20	&-20	&0	&2	&-2	\\
108	&32	&-32	&0	&-1	&1	\\
136	&48	&-48	&0	&0	&0	\\
164	&80	&-80	&0	&2	&-2	\\
192	&108	&-108	&0	&-3	&3	\\
220	&168	&-168	&0	&0	&0	\\
248	&232	&-232	&0	&4	&-4	\\
276	&328	&-328	&0	&-2	&2	\\
304	&444	&-444	&0	&0	&0	\\
332	&620	&-620	&0	&2	&-2	\\
360	&812	&-812	&0	&-4	&4	\\
388	&1104	&-1104	&0	&0	&0	\\
416	&1444	&-1444	&0	&4	&-4	\\
444	&1904	&-1904	&0	&-4	&4	\\
472	&2460	&-2460	&0	&0	&0	\\
500	&3208	&-3208	&0	&4	&-4	\\
528	&4080	&-4080	&0	&-6	&6	\\
556	&5244	&-5244	&0	&0	&0	\\
584	&6632	&-6632	&0	&8	&-8	\\
612	&8400	&-8400	&0	&-6	&6	\\
640	&10524	&-10524	&0	&0	&0	\\
668	&13224	&-13224	&0	&6	&-6	\\
696	&16408	&-16408	&0	&-8	&8	\\
724	&20436	&-20436	&0	&0	&0	\\
752	&25216	&-25216	&0	&10	&-10	\\
780	&31120	&-31120	&0	&-8	&8	\\
808	&38148	&-38148	&0	&0	&0	\\
836	&46784	&-46784	&0	&8	&-8	\\
864	&56976	&-56976	&0	&-12	&12	\\
892	&69432	&-69432	&0	&0	&0	\\
920	&84144	&-84144	&0	&12	&-12	\\
948	&101904	&-101904	&0	&-12	&12	\\
976	&122868	&-122868	&0	&0	&0	\\
1004	&148076	&-148076	&0	&14	&-14	\\
1032	&177656	&-177656	&0	&-16	&16	\\
1060	&213072	&-213072	&0	&0	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}\toprule
$[g]$	&1A	&2A	&4A	&3AB	&6AB	\\
\midrule
$\G_g$&		$1$&	$1|4$&	$2|8$&	$3$&	$3|4$\\
\midrule
19	&6	&6	&-2	&0	&0	\\
47	&12	&12	&4	&0	&0	\\
75	&22	&22	&-2	&1	&1	\\
103	&36	&36	&4	&0	&0	\\
131	&58	&58	&-6	&-2	&-2	\\
159	&90	&90	&2	&0	&0	\\
187	&132	&132	&-4	&0	&0	\\
215	&190	&190	&6	&-2	&-2	\\
243	&274	&274	&-6	&1	&1	\\
271	&384	&384	&8	&0	&0	\\
299	&528	&528	&-8	&0	&0	\\
327	&722	&722	&10	&2	&2	\\
355	&972	&972	&-12	&0	&0	\\
383	&1300	&1300	&12	&-2	&-2	\\
411	&1724	&1724	&-12	&2	&2	\\
439	&2256	&2256	&16	&0	&0	\\
467	&2938	&2938	&-22	&-2	&-2	\\
495	&3806	&3806	&22	&2	&2	\\
523	&4890	&4890	&-22	&0	&0	\\
551	&6244	&6244	&28	&-2	&-2	\\
579	&7940	&7940	&-28	&2	&2	\\
607	&10038	&10038	&30	&0	&0	\\
635	&12620	&12620	&-36	&-4	&-4	\\
663	&15814	&15814	&38	&4	&4	\\
691	&19722	&19722	&-46	&0	&0	\\
719	&24490	&24490	&50	&-2	&-2	\\
747	&30310	&30310	&-50	&4	&4	\\
775	&37362	&37362	&58	&0	&0	\\
803	&45908	&45908	&-68	&-4	&-4	\\
831	&56236	&56236	&68	&4	&4	\\
859	&68646	&68646	&-74	&0	&0	\\
887	&83556	&83556	&84	&-6	&-6	\\
915	&101436	&101436	&-92	&6	&6	\\
943	&122790	&122790	&102	&0	&0	\\
971	&148254	&148254	&-106	&-6	&-6	\\
999	&178566	&178566	&118	&6	&6	\\
1027	&214548	&214548	&-132	&0	&0	\\
1055	&257190	&257190	&142	&-6	&-6	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}\toprule
$[g]$	&1A	&2A	&4A	&3AB	&6AB	\\
\midrule
$\G_g$&		$1$&	$1|4$&	$2|8$&	$3$&	$3|4$\\
\midrule
12	&4	&-4	&0	&1	&-1	\\
40	&12	&-12	&0	&0	&0	\\
68	&16	&-16	&0	&-2	&2	\\
96	&36	&-36	&0	&0	&0	\\
124	&48	&-48	&0	&0	&0	\\
152	&84	&-84	&0	&0	&0	\\
180	&116	&-116	&0	&2	&-2	\\
208	&180	&-180	&0	&0	&0	\\
236	&244	&-244	&0	&-2	&2	\\
264	&360	&-360	&0	&0	&0	\\
292	&480	&-480	&0	&0	&0	\\
320	&676	&-676	&0	&-2	&2	\\
348	&896	&-896	&0	&2	&-2	\\
376	&1224	&-1224	&0	&0	&0	\\
404	&1588	&-1588	&0	&-2	&2	\\
432	&2128	&-2128	&0	&1	&-1	\\
460	&2736	&-2736	&0	&0	&0	\\
488	&3588	&-3588	&0	&0	&0	\\
516	&4576	&-4576	&0	&4	&-4	\\
544	&5904	&-5904	&0	&0	&0	\\
572	&7448	&-7448	&0	&-4	&4	\\
600	&9500	&-9500	&0	&2	&-2	\\
628	&11892	&-11892	&0	&0	&0	\\
656	&14992	&-14992	&0	&-2	&2	\\
684	&18628	&-18628	&0	&4	&-4	\\
712	&23256	&-23256	&0	&0	&0	\\
740	&28688	&-28688	&0	&-4	&4	\\
768	&35532	&-35532	&0	&3	&-3	\\
796	&43560	&-43560	&0	&0	&0	\\
824	&53528	&-53528	&0	&-4	&4	\\
852	&65256	&-65256	&0	&6	&-6	\\
880	&79656	&-79656	&0	&0	&0	\\
908	&96564	&-96564	&0	&-6	&6	\\
936	&117196	&-117196	&0	&4	&-4	\\
964	&141360	&-141360	&0	&0	&0	\\
992	&170600	&-170600	&0	&-4	&4	\\
1020	&204848	&-204848	&0	&8	&-8	\\
1048	&245988	&-245988	&0	&0	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}
\toprule
$[g]$	&1A	&2A	&4A	&3AB	&6AB	\\
\midrule
$\G_g$&		$1$&	$1|4$&	$2|8$&	$3$&	$3|4$\\
\midrule
3	&2	&2	&2	&-1	&-1	\\
31	&6	&6	&-2	&0	&0	\\
59	&14	&14	&-2	&2	&2	\\
87	&22	&22	&-2	&-2	&-2	\\
115	&36	&36	&4	&0	&0	\\
143	&56	&56	&0	&2	&2	\\
171	&82	&82	&2	&-2	&-2	\\
199	&126	&126	&-2	&0	&0	\\
227	&182	&182	&6	&2	&2	\\
255	&250	&250	&-6	&-2	&-2	\\
283	&354	&354	&2	&0	&0	\\
311	&490	&490	&-6	&4	&4	\\
339	&656	&656	&8	&-4	&-4	\\
367	&882	&882	&-6	&0	&0	\\
395	&1180	&1180	&4	&4	&4	\\
423	&1550	&1550	&-10	&-4	&-4	\\
451	&2028	&2028	&12	&0	&0	\\
479	&2638	&2638	&-10	&4	&4	\\
507	&3394	&3394	&10	&-5	&-5	\\
535	&4362	&4362	&-14	&0	&0	\\
563	&5562	&5562	&18	&6	&6	\\
591	&7032	&7032	&-16	&-6	&-6	\\
619	&8886	&8886	&14	&0	&0	\\
647	&11166	&11166	&-18	&6	&6	\\
675	&13940	&13940	&28	&-7	&-7	\\
703	&17358	&17358	&-26	&0	&0	\\
731	&21536	&21536	&24	&8	&8	\\
759	&26594	&26594	&-30	&-10	&-10	\\
787	&32742	&32742	&38	&0	&0	\\
815	&40180	&40180	&-36	&10	&10	\\
843	&49124	&49124	&36	&-10	&-10	\\
871	&59916	&59916	&-44	&0	&0	\\
899	&72852	&72852	&52	&12	&12	\\
927	&88296	&88296	&-56	&-12	&-12	\\
955	&106788	&106788	&52	&0	&0	\\
983	&128816	&128816	&-64	&14	&14	\\
1011	&154948	&154948	&76	&-14	&-14	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}
\toprule
$[g]$	&1A	&2A	&4A	&3AB	&6AB	\\
\midrule
$\G_g$&		$1$&	$1|4$&	$2|8$&	$3$&	$3|4$\\
\midrule
20	&4	&-4	&0	&-2	&2	\\
48	&4	&-4	&0	&1	&-1	\\
76	&12	&-12	&0	&0	&0	\\
104	&12	&-12	&0	&0	&0	\\
132	&32	&-32	&0	&2	&-2	\\
160	&36	&-36	&0	&0	&0	\\
188	&64	&-64	&0	&-2	&2	\\
216	&80	&-80	&0	&2	&-2	\\
244	&132	&-132	&0	&0	&0	\\
272	&160	&-160	&0	&-2	&2	\\
300	&252	&-252	&0	&3	&-3	\\
328	&312	&-312	&0	&0	&0	\\
356	&448	&-448	&0	&-2	&2	\\
384	&572	&-572	&0	&2	&-2	\\
412	&792	&-792	&0	&0	&0	\\
440	&992	&-992	&0	&-4	&4	\\
468	&1348	&-1348	&0	&4	&-4	\\
496	&1680	&-1680	&0	&0	&0	\\
524	&2220	&-2220	&0	&-6	&6	\\
552	&2776	&-2776	&0	&4	&-4	\\
580	&3600	&-3600	&0	&0	&0	\\
608	&4460	&-4460	&0	&-4	&4	\\
636	&5712	&-5712	&0	&6	&-6	\\
664	&7044	&-7044	&0	&0	&0	\\
692	&8892	&-8892	&0	&-6	&6	\\
720	&10932	&-10932	&0	&6	&-6	\\
748	&13656	&-13656	&0	&0	&0	\\
776	&16672	&-16672	&0	&-8	&8	\\
804	&20672	&-20672	&0	&8	&-8	\\
832	&25116	&-25116	&0	&0	&0	\\
860	&30856	&-30856	&0	&-8	&8	\\
888	&37352	&-37352	&0	&8	&-8	\\
916	&45564	&-45564	&0	&0	&0	\\
944	&54884	&-54884	&0	&-10	&10	\\
972	&66572	&-66572	&0	&11	&-11	\\
1000	&79848	&-79848	&0	&0	&0	\\
1028	&96256	&-96256	&0	&-14	&14	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrr}\toprule
$[g]$	&1A	&2A	&2BC &4A\\
\midrule
$\G_g$	&$1|1$	&$1|2'$	&$2|1$	&$2|4'$	\\
\midrule
-1	&-2	&-2	&-2	&-2	\\
31	&2	&2	&-2	&2	\\
63	&4	&4	&0	&-4	\\
95	&8	&8	&0	&0	\\
127	&12	&12	&0	&-4	\\
159	&14	&14	&-2	&6	\\
191	&28	&28	&0	&-4	\\
223	&36	&36	&0	&4	\\
255	&50	&50	&2	&-6	\\
287	&70	&70	&-2	&6	\\
319	&96	&96	&0	&-8	\\
351	&126	&126	&-2	&6	\\
383	&174	&174	&2	&-10	\\
415	&220	&220	&-4	&12	\\
447	&292	&292	&4	&-12	\\
479	&380	&380	&0	&12	\\
511	&490	&490	&2	&-14	\\
543	&610	&610	&-6	&18	\\
575	&790	&790	&2	&-18	\\
607	&986	&986	&-2	&18	\\
639	&1240	&1240	&4	&-24	\\
671	&1546	&1546	&-6	&26	\\
703	&1926	&1926	&6	&-26	\\
735	&2364	&2364	&-4	&28	\\
767	&2934	&2934	&6	&-34	\\
799	&3574	&3574	&-10	&38	\\
831	&4384	&4384	&8	&-40	\\
863	&5334	&5334	&-6	&38	\\
895	&6482	&6482	&10	&-46	\\
927	&7814	&7814	&-14	&54	\\
959	&9466	&9466	&10	&-54	\\
991	&11362	&11362	&-10	&58	\\
1023	&13646	&13646	&14	&-66	\\
1055	&16312	&16312	&-16	&72	\\
1087	&19498	&19498	&14	&-78	\\
1119	&23178	&23178	&-14	&82	\\
1151	&27598	&27598	&18	&-90	\\
1183	&32662	&32662	&-22	&102	\\
1215	&38678	&38678	&22	&-106	\\
1247	&45646	&45646	&-18	&110	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrr}\toprule
$[g]$	&1A	&2A	&2BC &4A\\
\midrule
$\G_g$	&$1|1$	&$1|2'$	&$2|1$	&$2|4'$	\\
\midrule
28	&4	&-4	&0	&0	\\
60	&8	&-8	&0	&0	\\
92	&12	&-12	&0	&0	\\
124	&20	&-20	&0	&0	\\
156	&32	&-32	&0	&0	\\
188	&44	&-44	&0	&0	\\
220	&64	&-64	&0	&0	\\
252	&92	&-92	&0	&0	\\
284	&124	&-124	&0	&0	\\
316	&172	&-172	&0	&0	\\
348	&232	&-232	&0	&0	\\
380	&304	&-304	&0	&0	\\
412	&404	&-404	&0	&0	\\
444	&528	&-528	&0	&0	\\
476	&680	&-680	&0	&0	\\
508	&876	&-876	&0	&0	\\
540	&1120	&-1120	&0	&0	\\
572	&1416	&-1416	&0	&0	\\
604	&1788	&-1788	&0	&0	\\
636	&2248	&-2248	&0	&0	\\
668	&2796	&-2796	&0	&0	\\
700	&3476	&-3476	&0	&0	\\
732	&4304	&-4304	&0	&0	\\
764	&5292	&-5292	&0	&0	\\
796	&6500	&-6500	&0	&0	\\
828	&7948	&-7948	&0	&0	\\
860	&9672	&-9672	&0	&0	\\
892	&11748	&-11748	&0	&0	\\
924	&14224	&-14224	&0	&0	\\
956	&17156	&-17156	&0	&0	\\
988	&20648	&-20648	&0	&0	\\
1020	&24784	&-24784	&0	&0	\\
1052	&29652	&-29652	&0	&0	\\
1084	&35412	&-35412	&0	&0	\\
1116	&42188	&-42188	&0	&0	\\
1148	&50120	&-50120	&0	&0	\\
1180	&59440	&-59440	&0	&0	\\
1212	&70344	&-70344	&0	&0	\\
1244	&83052	&-83052	&0	&0	\\
1276	&97896	&-97896	&0	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrr}\toprule
$[g]$	&1A	&2A	&2BC &4A\\
\midrule
$\G_g$	&$1|1$	&$1|2'$	&$2|1$	&$2|4'$	\\
\midrule
23	&4	&4	&0	&-4	\\
55	&10	&10	&2	&2	\\
87	&14	&14	&-2	&-2	\\
119	&26	&26	&2	&2	\\
151	&36	&36	&0	&-4	\\
183	&58	&58	&2	&2	\\
215	&76	&76	&-4	&-4	\\
247	&116	&116	&4	&4	\\
279	&154	&154	&-2	&-6	\\
311	&216	&216	&4	&8	\\
343	&282	&282	&-6	&-6	\\
375	&390	&390	&6	&6	\\
407	&500	&500	&-4	&-12	\\
439	&666	&666	&6	&10	\\
471	&848	&848	&-8	&-8	\\
503	&1108	&1108	&8	&12	\\
535	&1400	&1400	&-8	&-16	\\
567	&1798	&1798	&10	&14	\\
599	&2240	&2240	&-12	&-16	\\
631	&2842	&2842	&14	&18	\\
663	&3524	&3524	&-12	&-20	\\
695	&4406	&4406	&14	&22	\\
727	&5418	&5418	&-18	&-22	\\
759	&6722	&6722	&18	&26	\\
791	&8206	&8206	&-18	&-34	\\
823	&10082	&10082	&22	&34	\\
855	&12238	&12238	&-26	&-34	\\
887	&14918	&14918	&26	&38	\\
919	&18012	&18012	&-24	&-44	\\
951	&21806	&21806	&30	&46	\\
983	&26176	&26176	&-36	&-48	\\
1015	&31510	&31510	&38	&54	\\
1047	&37650	&37650	&-38	&-62	\\
1079	&45050	&45050	&42	&66	\\
1111	&53582	&53582	&-50	&-66	\\
1143	&63816	&63816	&52	&72	\\
1175	&75578	&75578	&-50	&-86	\\
1207	&89584	&89584	&56	&88	\\
1239	&105694	&105694	&-66	&-90	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrr}\toprule
$[g]$	&1A	&2A	&2BC &4A\\
\midrule
$\G_g$	&$1|1$	&$1|2'$	&$2|1$	&$2|4'$	\\
\midrule
16	&4	&-4	&0	&0	\\
48	&8	&-8	&0	&0	\\
80	&16	&-16	&0	&0	\\
112	&24	&-24	&0	&0	\\
144	&36	&-36	&0	&0	\\
176	&56	&-56	&0	&0	\\
208	&80	&-80	&0	&0	\\
240	&112	&-112	&0	&0	\\
272	&160	&-160	&0	&0	\\
304	&216	&-216	&0	&0	\\
336	&288	&-288	&0	&0	\\
368	&392	&-392	&0	&0	\\
400	&516	&-516	&0	&0	\\
432	&672	&-672	&0	&0	\\
464	&880	&-880	&0	&0	\\
496	&1128	&-1128	&0	&0	\\
528	&1440	&-1440	&0	&0	\\
560	&1840	&-1840	&0	&0	\\
592	&2320	&-2320	&0	&0	\\
624	&2912	&-2912	&0	&0	\\
656	&3648	&-3648	&0	&0	\\
688	&4536	&-4536	&0	&0	\\
720	&5616	&-5616	&0	&0	\\
752	&6936	&-6936	&0	&0	\\
784	&8516	&-8516	&0	&0	\\
816	&10416	&-10416	&0	&0	\\
848	&12720	&-12720	&0	&0	\\
880	&15456	&-15456	&0	&0	\\
912	&18720	&-18720	&0	&0	\\
944	&22632	&-22632	&0	&0	\\
976	&27248	&-27248	&0	&0	\\
1008	&32728	&-32728	&0	&0	\\
1040	&39232	&-39232	&0	&0	\\
1072	&46872	&-46872	&0	&0	\\
1104	&55872	&-55872	&0	&0	\\
1136	&66472	&-66472	&0	&0	\\
1168	&78880	&-78880	&0	&0	\\
1200	&93400	&-93400	&0	&0	\\
1232	&110400	&-110400	&0	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrr}\toprule
$[g]$	&1A	&2A	&2BC &4A\\
\midrule
$\G_g$	&$1|1$	&$1|2'$	&$2|1$	&$2|4'$	\\
\midrule
7	&2	&2	&-2	&2	\\
39	&8	&8	&0	&0	\\
71	&10	&10	&-2	&2	\\
103	&22	&22	&2	&-2	\\
135	&28	&28	&-4	&4	\\
167	&48	&48	&4	&0	\\
199	&64	&64	&-4	&0	\\
231	&100	&100	&4	&-4	\\
263	&126	&126	&-6	&6	\\
295	&188	&188	&4	&-4	\\
327	&244	&244	&-4	&4	\\
359	&340	&340	&8	&-4	\\
391	&430	&430	&-10	&6	\\
423	&588	&588	&8	&-4	\\
455	&742	&742	&-10	&6	\\
487	&984	&984	&12	&-8	\\
519	&1234	&1234	&-14	&10	\\
551	&1598	&1598	&14	&-10	\\
583	&1994	&1994	&-14	&10	\\
615	&2546	&2546	&18	&-14	\\
647	&3142	&3142	&-22	&14	\\
679	&3964	&3964	&20	&-12	\\
711	&4870	&4870	&-22	&14	\\
743	&6064	&6064	&28	&-16	\\
775	&7398	&7398	&-30	&22	\\
807	&9132	&9132	&28	&-20	\\
839	&11076	&11076	&-32	&20	\\
871	&13558	&13558	&38	&-26	\\
903	&16358	&16358	&-42	&30	\\
935	&19868	&19868	&44	&-28	\\
967	&23854	&23854	&-46	&30	\\
999	&28788	&28788	&52	&-36	\\
1031	&34384	&34384	&-60	&40	\\
1063	&41256	&41256	&60	&-40	\\
1095	&49090	&49090	&-62	&42	\\
1127	&58566	&58566	&74	&-50	\\
1159	&69382	&69382	&-82	&54	\\
1191	&82394	&82394	&82	&-54	\\
1223	&97234	&97234	&-90	&58	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrr}\toprule
$[g]$	&1A	&2A	&2BC &4A\\
\midrule
$\G_g$	&$1|1$	&$1|2'$	&$2|1$	&$2|4'$	\\
\midrule
28	&4	&-4	&0	&0	\\
60	&8	&-8	&0	&0	\\
92	&12	&-12	&0	&0	\\
124	&20	&-20	&0	&0	\\
156	&32	&-32	&0	&0	\\
188	&44	&-44	&0	&0	\\
220	&64	&-64	&0	&0	\\
252	&92	&-92	&0	&0	\\
284	&124	&-124	&0	&0	\\
316	&172	&-172	&0	&0	\\
348	&232	&-232	&0	&0	\\
380	&304	&-304	&0	&0	\\
412	&404	&-404	&0	&0	\\
444	&528	&-528	&0	&0	\\
476	&680	&-680	&0	&0	\\
508	&876	&-876	&0	&0	\\
540	&1120	&-1120	&0	&0	\\
572	&1416	&-1416	&0	&0	\\
604	&1788	&-1788	&0	&0	\\
636	&2248	&-2248	&0	&0	\\
668	&2796	&-2796	&0	&0	\\
700	&3476	&-3476	&0	&0	\\
732	&4304	&-4304	&0	&0	\\
764	&5292	&-5292	&0	&0	\\
796	&6500	&-6500	&0	&0	\\
828	&7948	&-7948	&0	&0	\\
860	&9672	&-9672	&0	&0	\\
892	&11748	&-11748	&0	&0	\\
924	&14224	&-14224	&0	&0	\\
956	&17156	&-17156	&0	&0	\\
988	&20648	&-20648	&0	&0	\\
1020	&24784	&-24784	&0	&0	\\
1052	&29652	&-29652	&0	&0	\\
1084	&35412	&-35412	&0	&0	\\
1116	&42188	&-42188	&0	&0	\\
1148	&50120	&-50120	&0	&0	\\
1180	&59440	&-59440	&0	&0	\\
1212	&70344	&-70344	&0	&0	\\
1244	&83052	&-83052	&0	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrr}\toprule
$[g]$	&1A	&2A	&2BC &4A\\
\midrule
$\G_g$	&$1|1$	&$1|2'$	&$2|1$	&$2|4'$	\\
\midrule
15	&2	&2	&2	&2	\\
47	&2	&2	&-2	&2	\\
79	&8	&8	&4	&0	\\
111	&6	&6	&-2	&-2	\\
143	&18	&18	&2	&2	\\
175	&16	&16	&-4	&0	\\
207	&34	&34	&6	&2	\\
239	&40	&40	&-4	&0	\\
271	&66	&66	&6	&2	\\
303	&72	&72	&-8	&0	\\
335	&120	&120	&8	&0	\\
367	&140	&140	&-8	&-4	\\
399	&202	&202	&10	&2	\\
431	&248	&248	&-12	&0	\\
463	&346	&346	&14	&2	\\
495	&412	&412	&-12	&-4	\\
527	&566	&566	&14	&6	\\
559	&678	&678	&-18	&-2	\\
591	&900	&900	&20	&4	\\
623	&1092	&1092	&-20	&-4	\\
655	&1406	&1406	&22	&6	\\
687	&1692	&1692	&-28	&-4	\\
719	&2170	&2170	&30	&2	\\
751	&2608	&2608	&-28	&-8	\\
783	&3266	&3266	&34	&10	\\
815	&3930	&3930	&-38	&-6	\\
847	&4878	&4878	&42	&6	\\
879	&5828	&5828	&-44	&-12	\\
911	&7178	&7178	&46	&10	\\
943	&8552	&8552	&-56	&-8	\\
975	&10420	&10420	&60	&12	\\
1007	&12404	&12404	&-60	&-12	\\
1039	&14992	&14992	&68	&16	\\
1071	&17756	&17756	&-76	&-12	\\
1103	&21358	&21358	&82	&14	\\
1135	&25212	&25212	&-84	&-20	\\
1167	&30108	&30108	&92	&20	\\
1199	&35464	&35464	&-104	&-16	\\
1231	&42140	&42140	&112	&20	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrr}\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	\\
\midrule
	$\G_g$&		$1$&$1|4$&$2$&$2|2$&	${3|3}$&	${3|12}$\\	
\midrule
-1& -2& -2& -2& -2& -2& -2\\
35& 0& 0& 0& 0& 0& 0\\
71& 4& 4& 0& 0& -2&-2\\
107& 4& 4& 0& 0& -2& -2\\
143& 6& 6& -2& -2& 0& 0\\
179& 12& 12& 0&0& 0& 0\\
215& 16& 16& 0& 0& -2& -2\\
251& 20& 20& 0& 0& 2& 2\\
287& 30&30& -2& -2& 0& 0\\
323& 40& 40& 0& 0& -2& -2\\
359& 54& 54& 2& 2& 0& 0\\
395& 72& 72& 0& 0& 0& 0\\
431& 92& 92& 0& 0& -4& -4\\
467& 116& 116& 0& 0&2& 2\\
503& 156& 156& 0& 0& 0& 0\\
539& 196& 196& 0& 0& -2& -2\\
575& 242&242& -2& -2& 2& 2\\
611& 312& 312& 0& 0& 0& 0\\
647& 388& 388& 0& 0& -2&-2\\
683& 476& 476& 0& 0& 2& 2\\
719& 594& 594& -2& -2& 0& 0\\
755& 728&728& 0& 0& -4& -4\\
791& 890& 890& 2& 2& 2& 2\\
827& 1092& 1092& 0& 0& 0&0\\
863& 1322& 1322& -2& -2& -4& -4\\
899& 1600& 1600& 0& 0& 4& 4\\
935&1938& 1938& 2& 2& 0& 0\\
971& 2324& 2324& 0& 0& -4& -4\\
1007& 2782& 2782&-2& -2& 4& 4\\
1043& 3336& 3336& 0& 0& 0& 0\\
1079& 3978& 3978& 2& 2& -6&-6\\
1115& 4720& 4720& 0& 0& 4& 4\\
1151& 5610& 5610& -2& -2& 0& 0\\
1187&6636& 6636& 0& 0& -6& -6\\
1223& 7830& 7830& 2& 2& 6& 6\\
1259& 9236& 9236&0& 0& 2& 2\\
1295& 10846& 10846& -2& -2& -8& -8\\
1331& 12720& 12720& 0& 0&6& 6\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrr}
\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	\\
\midrule
	$\G_g$&		$1$&$1|4$&$2$&$2|2$&	${3|3}$&	${3|12}$\\	
\midrule
32& 4& -4& 0& 0& -2& 2\\     
68& 6& -6& 2& -2& 0& 0\\     
104& 8& -8& 0& 0& 2& -2\\     
140& 16& -16& 0& 0& -2& 2\\     
176& 18& -18& -2& 2& 0& 0\\     
212& 30& -30&2& -2& 0& 0\\     
248& 40& -40& 0& 0& -2& 2\\    
284& 54& -54& 2& -2& 0& 0\\     
320& 74& -74& -2& 2& 2& -2\\     
356& 102& -102& 2& -2& 0& 0\\     
392& 126& -126& -2& 2& 0& 0\\     
428& 174& -174& 2& -2& 0& 0\\     
464& 218& -218& -2& 2& -4& 4\\     
500& 284& -284& 4& -4& 2& -2\\     
536& 356& -356& -4& 4& 2& -2\\     
572& 460& -460& 4& -4& -2& 2\\    
 608& 564& -564& -4& 4& 0& 0\\     
644& 716& -716& 4& -4& 2& -2\\     
680& 884& -884& -4& 4& -4& 4\\     
716& 1098& -1098& 6& -6& 0& 0\\     
752& 1342& -1342& -6& 6& 4& -4\\     
788& 1658& -1658& 6& -6& -4& 4\\     
824& 2000& -2000& -8& 8& 2& -2\\     
860& 2456& -2456& 8& -8& 2& -2\\     
896& 2960& -2960& -8& 8& -4& 4\\     
932& 3582& -3582& 10& -10& 0& 0\\    
 968& 4294& -4294& -10& 10& 4& -4\\     
1004& 5174& -5174& 10& -10& -4& 4\\     
1040& 6156& -6156& -12& 12& 0& 0\\     
1076& 7378& -7378& 14& -14& 4& -4\\     
1112& 8748& -8748& -12& 12& -6& 6\\     
1148& 10400& -10400& 16& -16& 2& -2\\     
1184& 12280& -12280& -16& 16& 4& -4\\     
1220& 14544& -14544& 16& -16& -6& 6\\     
1256& 17084& -17084& -20& 20& 2& -2\\     
1292& 20140& -20140& 20& -20& 4& -4\\     
1328& 23590& -23590& -22& 22& -8& 8\\     
1364& 27656& -27656& 24& -24& 2& -2\\\bottomrule
\end{tabular}
\begin{tabular}{r|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}
\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	\\
\midrule
	$\G_g$&		$1$&$1|4$&$2$&$2|2$&	${3|3}$&	${3|12}$\\	
\midrule
27& 4& 4& 0& 0& 0& 0\\63& 6& 6& -2& -2& 0& 0\\99& 12& 12& 0& 0& 0&0\\
135& 18& 18& 2& 2& 0& 0\\171& 24& 24& 0& 0& 0& 0\\207& 36& 36& 0&0& 0& 0\\243& 52& 52& 0& 0& 0& 0\\279& 72& 72& 0& 0& 0& 0\\
315& 96&96& 0& 0& 0& 0\\351& 126& 126& -2& -2& 0& 0\\387& 168& 168& 0& 0& 0& 0\\
423& 222& 222& 2& 2& 0& 0\\459& 288& 288& 0& 0& 0& 0\\495& 366&366& -2& -2& 0& 0\\531& 468& 468& 0& 0& 0& 0\\
567& 594& 594& 2& 2& 0& 0\\603& 744& 744& 0& 0& 0& 0\\639& 930& 930& -2& -2& 0& 0\\
675& 1156&1156& 0& 0& 0& 0\\711& 1434& 1434& 2& 2& 0& 0\\
747& 1764& 1764& 0& 0& 0& 0\\783& 2160& 2160& 0& 0& 0& 0\\819& 2640& 2640& 0& 0& 0& 0\\
855& 3210& 3210& 2& 2& 0& 0\\891& 3888& 3888& 0& 0& 0& 0\\
927& 4692& 4692& -4& -4& 0& 0\\963& 5652& 5652& 0& 0& 0& 0\\
999& 6786& 6786& 2& 2&0& 0\\1035& 8112& 8112& 0& 0& 0& 0\\1071& 9678& 9678& -2& -2& 0& 0\\
1107& 11520& 11520& 0& 0& 0& 0\\1143& 13674& 13674& 2& 2& 0& 0\\
1179& 16188& 16188& 0& 0& 0& 0\\1215& 19116& 19116& -4& -4& 0&  0\\
1251& 22536& 22536& 0& 0& 0& 0\\1287& 26508& 26508& 4& 4& 0& 0\\1323& 31108& 31108& 0& 0& 0& 0\\1359& 36438& 36438& -2& -2& 0& 0\\
\bottomrule
\end{tabular}
\begin{tabular}{r|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}
\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	\\
\midrule
	$\G_g$&		$1$&$1|4$&$2$&$2|2$&	${3|3}$&	${3|12}$\\	
\midrule
20& 2& -2& -2& 2& 2& -2\\56& 8& -8& 0& 0& 2& -2\\92& 10& -10& -2& 2& -2&2\\128& 18& -18& 2& -2& 0& 0\\164& 26& -26& -2& 2& 2& -2\\200& 42& -42& 2& -2& 0& 0\\236& 50& -50& -2& 2& 2& -2
\\272& 78& -78& 2& -2& 0& 0\\308& 100& -100& -4& 4& -2& 2\\344& 140& -140& 4& -4& 2& -2\\380&180& -180& -4& 4& 0& 0\\416& 244& -244& 4& -4& -2& 2\\452&302& -302& -6& 6& 2& -2\\488& 404& -404& 4& -4& 2& -2\\524&502& -502& -6& 6& -2& 2\\560& 648& -648& 8& -8& 0& 0\\
596&806& -806& -6& 6& 2& -2\\632& 1024& -1024& 8& -8& -2& 2\\668&1250& -1250& -10& 10& 2& -2\\704& 1574& -1574& 10& -10& 2& -2\\
740& 1916& -1916& -12& 12& -4& 4\\
776& 2372& -2372& 12& -12& 2& -2\\812& 2876& -2876& -12& 12& 2& -2\\848& 3530& -3530& 14& -14& -4& 4\\
884& 4240& -4240& -16& 16& 4& -4\\920& 5168& -5168& 16& -16& 2& -2\\
956& 6186& -6186& -18& 18& -6& 6\\992& 7460& -7460& 20& -20& 2& -2\\
1028& 8894& -8894& -22& 22& 2& -2\\1064& 10664& -10664& 24& -24& -4& 4\\1100& 12634& -12634& -26& 26& 4& -4\\
1136& 15070& -15070& 26& -26& 4& -4\\
1172& 17790& -17790& -30& 30& -6& 6\\1208& 21080& -21080& 32& -32& 2& -2\\1244& 24794& -24794& -34& 34& 2& -2\\
1280& 29250& -29250& 38& -38& -6& 6\\
1316& 34248& -34248& -40& 40&6& -6\\1352& 40234& -40234& 42& -42& 4& -4\\
\bottomrule
\end{tabular}
\begin{tabular}{r|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}
\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	\\
\midrule
	$\G_g$&		$1$&$1|4$&$2$&$2|2$&	${3|3}$&	${3|12}$\\	
\midrule
11&4&4&0&0&-2&-2\\ 47&6&6&2&2&0&0\\ 83&12&12&0&0&0&0\\ 119&16&16&0&0&-2&-2\\ 155&24&24&0&0&0&0\\ 191&36&36&0&0&0&0\\ 227&52&52&0&0&-2&-2\\ 263&68&68&0&0&2&2\\ 299&96&96&0&0&0&0\\ 335&130&130&2&2&-2&-2\\ 371&168&168&0&0&0&0\\ 407&224&224&0&0&2&2\\ 443&292&292&0&0&-2&-2\\ 479&372&372&0&0&0&0\\ 515&480&480&0&0&0&0\\ 551&608&608&0&0&-4&-4\\ 587&764&764&0&0&2&2\\ 623&962&962&2&2&2&2\\ 659&1196&1196&0&0&-4&-4\\ 695&1478&1478&-2&-2&2&2\\ 731&1832&1832&0&0&2&2\\ 767&2248&2248&0&0&-2&-2\\ 803&2744&2744&0&0&2&2\\ 839&3348&3348&0&0&0&0\\ 875&4064&4064&0&0&-4&-4\\ 911&4910&4910&2&2&2&2\\ 947&5924&5924&0&0&2&2\\ 983&7116&7116&0&0&-6&-6\\ 1019&8516&8516&0&0&2&2\\ 1055&10184&10184&0&0&2&2\\ 1091&12132&12132&0&0&-6&-6\\ 1127&14404&14404&0&0&4&4\\ 1163&17084&17084&0&0&2&2\\ 1199&20202&20202&2&2&-6&-6\\ 1235&23824&23824&0&0&4&4\\ 1271&28054&28054&-2&-2&4&4\\ 1307&32956&32956&0&0&-8&-8\\ 1343&38626&38626&2&2&4&4\\
\bottomrule
\end{tabular}
\begin{tabular}{r|r@{ }r@{ }r@{ }r@{ }r@{ }r}
\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	\\
\midrule
	$\G_g$&		$1$&$1|4$&$2$&$2|2$&	${3|3}$&	${3|12}$\\	
\midrule
  0&1&-1&-1&1&0&0\\ 36&6&-6&2&-2&0&0\\ 72&6&-6&-2&2&0&0\\ 108&14&-14&2&-2&0&0\\ 144&18&-18&-2&2&0&0\\ 180&30&-30&2&-2&0&0\\ 216&36&-36&-4&4&0&0\\ 252&60&-60&4&-4&0&0\\ 288&72&-72&-4&4&0&0\\ 324&108&-108&4&-4&0&0\\ 360&132&-132&-4&4&0&0\\ 396&186&-186&6&-6&0&0\\ 432&230&-230&-6&6&0&0\\ 468&312&-312&8&-8&0&0\\ 504&384&-384&-8&8&0&0\\ 540&504&-504&8&-8&0&0\\ 576&618&-618&-10&10&0&0\\ 612&798&-798&10&-10&0&0\\ 648&972&-972&-12&12&0&0\\ 684&1236&-1236&12&-12&0&0\\ 720&1494&-1494&-14&14&0&0\\ 756&1872&-1872&16&-16&0&0\\ 792&2256&-2256&-16&16&0&0\\ 828&2790&-2790&18&-18&0&0\\ 864&3348&-3348&-20&20&0&0\\ 900&4098&-4098&22&-22&0&0\\ 936&4896&-4896&-24&24&0&0\\ 972&5942&-5942&26&-26&0&0\\ 1008&7068&-7068&-28&28&0&0\\ 1044&8514&-8514&30&-30&0&0\\ 1080&10080&-10080&-32&32&0&0\\ 1116&12060&-12060&36&-36&0&0\\ 1152&14226&-14226&-38&38&0&0\\ 1188&16920&-16920&40&-40&0&0\\ 1224&19884&-19884&-44&44&0&0\\ 1260&23520&-23520&48&-48&0&0\\ 1296&27540&-27540&-52&52&0&0\\ 1332&32424&-32424&56&-56&0&0\\
\bottomrule
\end{tabular}
\begin{tabular}{r|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}
\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	\\
\midrule
	$\G_g$&		$1$&$1|4$&$2$&$2|2$&	${3|3}$&	${3|12}$\\	
\midrule
  23&2&2&-2&-2&2&2\\ 59&4&4&0&0&-2&-2\\ 95&8&8&0&0&2&2\\ 131&12&12&0&0&0&0\\ 167&18&18&-2&-2&0&0\\ 203&24&24&0&0&0&0\\ 239&38&38&2&2&2&2\\ 275&52&52&0&0&-2&-2\\ 311&66&66&-2&-2&0&0\\ 347&92&92&0&0&2&2\\ 383&124&124&0&0&-2&-2\\ 419&156&156&0&0&0&0
  \\ 455&206&206&-2&-2&2&2\\ 491&268&268&0&0&-2&-2\\ 527&338&338&2&2&2&2\\ 563&428&428&0&0&2&2\\ 599&538&538&-2&-2&-2&-2\\ 635&672&672&0&0&0&0\\ 671&842&842&2&2&2&2\\ 707&1040&1040&0&0&-4&-4\\ 743&1274&1274&-2&-2&2&2\\ 779&1568&1568&0&0&2&2\\ 815&1922&1922&2&2&-4&-4\\ 851&2328&2328&0&0&0&0\\ 887&2824&2824&-4&-4&4&4\\ 923&3416&3416&0&0&-4&-4\\ 959&4106&4106&2&2&2&2\\ 995&4936&4936&0&0&4&4\\ 1031&5906&5906&-2&-2&-4&-4\\ 1067&7040&7040&0&0&2&2\\ 1103&8392&8392&4&4&4&4\\ 1139&9960&9960&0&0&-6&-6
  \\ 1175&11784&11784&-4&-4&0&0\\ 1211&13936&13936&0&0&4&4\\ 1247&16434&16434&2&2&-6&-6\\ 1283&19316&19316&0&0&2&2\\ 1319&22680&22680&-4&-4&6&6\\	
\bottomrule
\end{tabular}
\end{minipage}
\begin{minipage}[b]{0.49\linewidth}
\centering
\caption{\label{tab:coeffs:9_8}$H^{(9)}_{g,8}$, $\rs=A_8^3$}\smallskip
\begin{tabular}{r|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}
\toprule
$[g]$	&1A	&2A	&2B	&2C	&3A	&6A	\\
\midrule
	$\G_g$&		$1$&$1|4$&$2$&$2|2$&	${3|3}$&	${3|12}$\\	
\midrule
8&2&-2&2&-2&2&-2\\ 44&2&-2&-2&2&2&-2\\ 80&6&-6&2&-2&0&0\\ 116&2&-2&-2&2&2&-2\\ 152&12&-12&4&-4&0&0\\ 188&10&-10&-2&2&-2&2\\ 224&20&-20&4&-4&2&-2\\ 260&20&-20&-4&4&2&-2\\ 296&36&-36&4&-4&0&0\\ 332&38&-38&-6&6&2&-2\\ 368&66&-66&6&-6&0&0\\ 404&70&-70&-6&6&-2&2\\ 440&104&-104&8&-8&2&-2\\ 476&120&-120&-8&8&0&0\\ 512&172&-172&8&-8&-2&2\\ 548&194&-194&-10&10&2&-2\\ 584&276&-276&12&-12&0&0\\ 620&316&-316&-12&12&-2&2\\ 656&418&-418&14&-14&4&-4\\ 692&494&-494&-14&14&2&-2\\ 728&640&-640&16&-16&-2&2\\ 764&746&-746&-18&18&2&-2\\ 800&960&-960&20&-20&0&0\\ 836&1124&-1124&-20&20&-4&4\\ 872&1408&-1408&24&-24&4&-4\\ 908&1658&-1658&-26&26&2&-2\\ 944&2054&-2054&26&-26&-4&4\\ 980&2398&-2398&-30&30&4&-4\\ 1016&2952&-2952&32&-32&0&0\\ 1052&3450&-3450&-34&34&-6&6\\ 1088&4186&-4186&38&-38&4&-4\\ 1124&4898&-4898&-42&42&2&-2\\ 1160&5892&-5892&44&-44&-6&6\\ 1196&6864&-6864&-48&48&6&-6\\ 1232&8220&-8220&52&-52&0&0\\ 1268&9558&-9558&-54&54&-6&6\\ 1304&11348&-11348&60&-60&8&-8\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|2'$	\\
	\midrule
-1	&-2	&-2	&-2	\\
39	&2	&2	&2	\\
79	&2	&2	&-2	\\
119	&2	&2	&2	\\
159	&6	&6	&-2	\\
199	&8	&8	&4	\\
239	&10	&10	&-2	\\
279	&14	&14	&2	\\
319	&20	&20	&-4	\\
359	&24	&24	&4	\\
399	&34	&34	&-6	\\
439	&40	&40	&4	\\
479	&54	&54	&-6	\\
519	&72	&72	&8	\\
559	&90	&90	&-6	\\
599	&106	&106	&6	\\
639	&140	&140	&-8	\\
679	&170	&170	&10	\\
719	&210	&210	&-10	\\
759	&258	&258	&10	\\
799	&316	&316	&-12	\\
839	&378	&378	&14	\\
879	&466	&466	&-14	\\
919	&554	&554	&14	\\
959	&672	&672	&-16	\\
999	&804	&804	&20	\\
1039	&960	&960	&-20	\\
1079	&1132	&1132	&20	\\
1119	&1362	&1362	&-22	\\
1159	&1602	&1602	&26	\\
1199	&1894	&1894	&-26	\\
1239	&2226	&2226	&26	\\
1279	&2622	&2622	&-30	\\
1319	&3062	&3062	&34	\\
1359	&3600	&3600	&-36	\\
1399	&4184	&4184	&36	\\
1439	&4884	&4884	&-40	\\
1479	&5678	&5678	&46	\\
1519	&6598	&6598	&-46	\\
1559	&7618	&7618	&46	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|2'$	\\
	\midrule
36	&2	&-2	&0	\\
76	&4	&-4	&0	\\
116	&8	&-8	&0	\\
156	&8	&-8	&0	\\
196	&14	&-14	&0	\\
236	&20	&-20	&0	\\
276	&24	&-24	&0	\\
316	&36	&-36	&0	\\
356	&48	&-48	&0	\\
396	&60	&-60	&0	\\
436	&80	&-80	&0	\\
476	&104	&-104	&0	\\
516	&128	&-128	&0	\\
556	&164	&-164	&0	\\
596	&208	&-208	&0	\\
636	&256	&-256	&0	\\
676	&318	&-318	&0	\\
716	&396	&-396	&0	\\
756	&480	&-480	&0	\\
796	&588	&-588	&0	\\
836	&720	&-720	&0	\\
876	&864	&-864	&0	\\
916	&1048	&-1048	&0	\\
956	&1260	&-1260	&0	\\
996	&1504	&-1504	&0	\\
1036	&1800	&-1800	&0	\\
1076	&2144	&-2144	&0	\\
1116	&2540	&-2540	&0	\\
1156	&3010	&-3010	&0	\\
1196	&3560	&-3560	&0	\\
1236	&4184	&-4184	&0	\\
1276	&4920	&-4920	&0	\\
1316	&5776	&-5776	&0	\\
1356	&6744	&-6744	&0	\\
1396	&7880	&-7880	&0	\\
1436	&9188	&-9188	&0	\\
1476	&10672	&-10672	&0	\\
1516	&12396	&-12396	&0	\\
1556	&14368	&-14368	&0	\\
1596	&16608	&-16608	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|2'$	\\
	\midrule
31	&2	&2	&-2	\\
71	&6	&6	&2	\\
111	&8	&8	&0	\\
151	&14	&14	&2	\\
191	&16	&16	&-4	\\
231	&26	&26	&2	\\
271	&34	&34	&-2	\\
311	&48	&48	&4	\\
351	&60	&60	&-4	\\
391	&84	&84	&4	\\
431	&104	&104	&-4	\\
471	&140	&140	&4	\\
511	&170	&170	&-6	\\
551	&222	&222	&6	\\
591	&274	&274	&-6	\\
631	&348	&348	&8	\\
671	&422	&422	&-10	\\
711	&532	&532	&8	\\
751	&644	&644	&-8	\\
791	&796	&796	&12	\\
831	&956	&956	&-12	\\
871	&1172	&1172	&12	\\
911	&1400	&1400	&-12	\\
951	&1702	&1702	&14	\\
991	&2018	&2018	&-18	\\
1031	&2430	&2430	&18	\\
1071	&2880	&2880	&-16	\\
1111	&3436	&3436	&20	\\
1151	&4044	&4044	&-24	\\
1191	&4806	&4806	&22	\\
1231	&5636	&5636	&-24	\\
1271	&6652	&6652	&28	\\
1311	&7770	&7770	&-30	\\
1351	&9128	&9128	&32	\\
1391	&10624	&10624	&-32	\\
1431	&12420	&12420	&36	\\
1471	&14404	&14404	&-40	\\
1511	&16764	&16764	&40	\\
1551	&19390	&19390	&-42	\\
1591	&22480	&22480	&48	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|2'$	\\
	\midrule
24	&4	&-4	&0	\\
64	&6	&-6	&0	\\
104	&8	&-8	&0	\\
144	&14	&-14	&0	\\
184	&20	&-20	&0	\\
224	&28	&-28	&0	\\
264	&40	&-40	&0	\\
304	&52	&-52	&0	\\
344	&68	&-68	&0	\\
384	&92	&-92	&0	\\
424	&120	&-120	&0	\\
464	&152	&-152	&0	\\
504	&196	&-196	&0	\\
544	&248	&-248	&0	\\
584	&312	&-312	&0	\\
624	&392	&-392	&0	\\
664	&484	&-484	&0	\\
704	&596	&-596	&0	\\
744	&736	&-736	&0	\\
784	&898	&-898	&0	\\
824	&1092	&-1092	&0	\\
864	&1328	&-1328	&0	\\
904	&1600	&-1600	&0	\\
944	&1924	&-1924	&0	\\
984	&2312	&-2312	&0	\\
1024	&2762	&-2762	&0	\\
1064	&3288	&-3288	&0	\\
1104	&3912	&-3912	&0	\\
1144	&4632	&-4632	&0	\\
1184	&5472	&-5472	&0	\\
1224	&6456	&-6456	&0	\\
1264	&7588	&-7588	&0	\\
1304	&8900	&-8900	&0	\\
1344	&10424	&-10424	&0	\\
1384	&12176	&-12176	&0	\\
1424	&14192	&-14192	&0	\\
1464	&16520	&-16520	&0	\\
1504	&19180	&-19180	&0	\\
1544	&22232	&-22232	&0	\\
1584	&25740	&-25740	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|2'$	\\
	\midrule
15	&2	&2	&2	\\
55	&6	&6	&-2	\\
95	&8	&8	&0	\\
135	&14	&14	&-2	\\
175	&18	&18	&2	\\
215	&30	&30	&-2	\\
255	&34	&34	&2	\\
295	&54	&54	&-2	\\
335	&68	&68	&4	\\
375	&92	&92	&-4	\\
415	&114	&114	&2	\\
455	&158	&158	&-2	\\
495	&190	&190	&6	\\
535	&252	&252	&-4	\\
575	&308	&308	&4	\\
615	&394	&394	&-6	\\
655	&480	&480	&8	\\
695	&608	&608	&-8	\\
735	&726	&726	&6	\\
775	&912	&912	&-8	\\
815	&1096	&1096	&8	\\
855	&1342	&1342	&-10	\\
895	&1602	&1602	&10	\\
935	&1958	&1958	&-10	\\
975	&2318	&2318	&14	\\
1015	&2802	&2802	&-14	\\
1055	&3316	&3316	&12	\\
1095	&3968	&3968	&-16	\\
1135	&4674	&4674	&18	\\
1175	&5566	&5566	&-18	\\
1215	&6514	&6514	&18	\\
1255	&7716	&7716	&-20	\\
1295	&9016	&9016	&24	\\
1335	&10598	&10598	&-26	\\
1375	&12336	&12336	&24	\\
1415	&14454	&14454	&-26	\\
1455	&16752	&16752	&32	\\
1495	&19536	&19536	&-32	\\
1535	&22592	&22592	&32	\\
1575	&26220	&26220	&-36	\\
\bottomrule
\end{tabular}
\end{minipage}
\begin{minipage}[t]{0.33\linewidth}
\centering
\caption{\label{tab:coeffs:10_6}$H^{(10)}_{g,6}$, $\rs=A_{9}^2D_6$}\smallskip
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|2'$	\\
	\midrule
4	&2	&-2	&0	\\
44	&4	&-4	&0	\\
84	&8	&-8	&0	\\
124	&12	&-12	&0	\\
164	&16	&-16	&0	\\
204	&24	&-24	&0	\\
244	&32	&-32	&0	\\
284	&44	&-44	&0	\\
324	&62	&-62	&0	\\
364	&80	&-80	&0	\\
404	&104	&-104	&0	\\
444	&136	&-136	&0	\\
484	&174	&-174	&0	\\
524	&220	&-220	&0	\\
564	&280	&-280	&0	\\
604	&348	&-348	&0	\\
644	&432	&-432	&0	\\
684	&540	&-540	&0	\\
724	&664	&-664	&0	\\
764	&812	&-812	&0	\\
804	&992	&-992	&0	\\
844	&1204	&-1204	&0	\\
884	&1456	&-1456	&0	\\
924	&1760	&-1760	&0	\\
964	&2112	&-2112	&0	\\
1004	&2524	&-2524	&0	\\
1044	&3016	&-3016	&0	\\
1084	&3588	&-3588	&0	\\
1124	&4256	&-4256	&0	\\
1164	&5040	&-5040	&0	\\
1204	&5944	&-5944	&0	\\
1244	&6996	&-6996	&0	\\
1284	&8224	&-8224	&0	\\
1324	&9636	&-9636	&0	\\
1364	&11264	&-11264	&0	\\
1404	&13152	&-13152	&0	\\
1444	&15314	&-15314	&0	\\
1484	&17800	&-17800	&0	\\
1524	&20664	&-20664	&0	\\
1564	&23928	&-23928	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|2'$	\\
	\midrule
31	&4	&4	&0	\\
71	&4	&4	&0	\\
111	&10	&10	&2	\\
151	&10	&10	&-2	\\
191	&20	&20	&0	\\
231	&24	&24	&0	\\
271	&38	&38	&2	\\
311	&42	&42	&-2	\\
351	&66	&66	&2	\\
391	&78	&78	&-2	\\
431	&110	&110	&2	\\
471	&132	&132	&-4	\\
511	&178	&178	&2	\\
551	&214	&214	&-2	\\
591	&284	&284	&4	\\
631	&336	&336	&-4	\\
671	&436	&436	&4	\\
711	&520	&520	&-4	\\
751	&658	&658	&6	\\
791	&778	&778	&-6	\\
831	&972	&972	&4	\\
871	&1156	&1156	&-4	\\
911	&1420	&1420	&8	\\
951	&1678	&1678	&-10	\\
991	&2044	&2044	&8	\\
1031	&2404	&2404	&-8	\\
1071	&2906	&2906	&10	\\
1111	&3404	&3404	&-12	\\
1151	&4078	&4078	&10	\\
1191	&4774	&4774	&-10	\\
1231	&5674	&5674	&14	\\
1271	&6610	&6610	&-14	\\
1311	&7814	&7814	&14	\\
1351	&9082	&9082	&-14	\\
1391	&10674	&10674	&18	\\
1431	&12364	&12364	&-20	\\
1471	&14462	&14462	&18	\\
1511	&16704	&16704	&-20	\\
\bottomrule
\end{tabular}
\end{minipage}
\begin{minipage}[t]{0.33\linewidth}
\centering
\caption{\label{tab:coeffs:10_8}$H^{(10)}_{g,8}$, $\rs=A_{9}^2D_6$}\smallskip
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|2'$	\\
	\midrule
16	&2	&-2	&0	\\
56	&4	&-4	&0	\\
96	&4	&-4	&0	\\
136	&8	&-8	&0	\\
176	&12	&-12	&0	\\
216	&16	&-16	&0	\\
256	&22	&-22	&0	\\
296	&32	&-32	&0	\\
336	&40	&-40	&0	\\
376	&52	&-52	&0	\\
416	&72	&-72	&0	\\
456	&88	&-88	&0	\\
496	&116	&-116	&0	\\
536	&148	&-148	&0	\\
576	&182	&-182	&0	\\
616	&232	&-232	&0	\\
656	&288	&-288	&0	\\
696	&352	&-352	&0	\\
736	&436	&-436	&0	\\
776	&536	&-536	&0	\\
816	&648	&-648	&0	\\
856	&788	&-788	&0	\\
896	&956	&-956	&0	\\
936	&1144	&-1144	&0	\\
976	&1376	&-1376	&0	\\
1016	&1652	&-1652	&0	\\
1056	&1960	&-1960	&0	\\
1096	&2336	&-2336	&0	\\
1136	&2772	&-2772	&0	\\
1176	&3268	&-3268	&0	\\
1216	&3860	&-3860	&0	\\
1256	&4544	&-4544	&0	\\
1296	&5326	&-5326	&0	\\
1336	&6244	&-6244	&0	\\
1376	&7300	&-7300	&0	\\
1416	&8504	&-8504	&0	\\
1456	&9904	&-9904	&0	\\
1496	&11512	&-11512	&0	\\
\bottomrule
\end{tabular}
\end{minipage}
\begin{minipage}[t]{0.33\linewidth}
\centering
\caption{\label{tab:coeffs:10_9}$H^{(10)}_{g,9}$, $\rs=A_{9}^2D_6$}\smallskip
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$	&$1|1$	&$1|1'$	&$2|2'$	\\
	\midrule
39	&0	&0	&0	\\
79	&4	&4	&0	\\
119	&2	&2	&2	\\
159	&8	&8	&0	\\
199	&4	&4	&0	\\
239	&12	&12	&0	\\
279	&12	&12	&0	\\
319	&22	&22	&-2	\\
359	&20	&20	&0	\\
399	&40	&40	&0	\\
439	&38	&38	&2	\\
479	&58	&58	&-2	\\
519	&64	&64	&0	\\
559	&96	&96	&0	\\
599	&102	&102	&2	\\
639	&146	&146	&-2	\\
679	&160	&160	&0	\\
719	&218	&218	&-2	\\
759	&250	&250	&2	\\
799	&326	&326	&-2	\\
839	&366	&366	&2	\\
879	&480	&480	&0	\\
919	&544	&544	&4	\\
959	&684	&684	&-4	\\
999	&786	&786	&2	\\
1039	&978	&978	&-2	\\
1079	&1118	&1118	&6	\\
1119	&1380	&1380	&-4	\\
1159	&1578	&1578	&2	\\
1199	&1916	&1916	&-4	\\
1239	&2204	&2204	&4	\\
1279	&2646	&2646	&-6	\\
1319	&3032	&3032	&4	\\
1359	&3632	&3632	&-4	\\
1399	&4156	&4156	&8	\\
1439	&4916	&4916	&-8	\\
1479	&5636	&5636	&4	\\
1519	&6638	&6638	&-6	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrr}\toprule
$[g]$	&1A	&2A	&3A	&2B	&4A	\\
	\midrule
$\G_g$	&$1|1$	&$2|2$	&$3|1$	&$2|1'$	&$4|4'$	\\
	\midrule
-1	&-2	&-2	&-2	&-2	&-2	\\
39	&2	&2	&2	&2	&2	\\
79	&6	&-2	&0	&-2	&2	\\
119	&4	&4	&-2	&0	&0	\\
159	&14	&-2	&2	&-2	&-2	\\
199	&12	&4	&0	&4	&0	\\
239	&22	&-2	&-2	&-2	&2	\\
279	&26	&2	&2	&2	&-2	\\
319	&42	&-6	&0	&-2	&-2	\\
359	&44	&4	&-4	&4	&0	\\
399	&74	&-6	&2	&-6	&2	\\
439	&78	&6	&0	&2	&-2	\\
479	&112	&-8	&-2	&-4	&0	\\
519	&136	&8	&4	&8	&0	\\
559	&186	&-6	&0	&-6	&2	\\
599	&208	&8	&-2	&4	&0	\\
639	&286	&-10	&4	&-6	&-2	\\
679	&330	&10	&0	&10	&2	\\
719	&428	&-12	&-4	&-8	&4	\\
759	&508	&12	&4	&8	&0	\\
799	&642	&-14	&0	&-10	&-2	\\
839	&744	&16	&-6	&12	&0	\\
879	&946	&-14	&4	&-14	&2	\\
919	&1098	&18	&0	&10	&-2	\\
959	&1356	&-20	&-6	&-12	&-4	\\
999	&1590	&22	&6	&18	&2	\\
1039	&1938	&-22	&0	&-18	&2	\\
1079	&2250	&26	&-6	&14	&-2	\\
1119	&2742	&-26	&6	&-18	&-2	\\
1159	&3180	&28	&0	&24	&0	\\
1199	&3810	&-30	&-6	&-22	&2	\\
1239	&4430	&30	&8	&22	&-2	\\
1279	&5268	&-36	&0	&-24	&-4	\\
1319	&6094	&38	&-8	&30	&2	\\
1359	&7232	&-40	&8	&-32	&4	\\
1399	&8340	&44	&0	&28	&0	\\
1439	&9800	&-48	&-10	&-32	&-4	\\
1479	&11314	&50	&10	&42	&2	\\
1519	&13236	&-52	&0	&-40	&4	\\
1559	&15200	&56	&-10	&36	&0	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrr}\toprule
$[g]$	&1A	&2A	&3A	&2B	&4A	\\
	\midrule
$\G_g$	&$1|1$	&$2|2$	&$3|1$	&$2|1'$	&$4|4'$	\\
	\midrule
31	&6	&-2	&0	&-2	&2	\\
71	&10	&2	&-2	&2	&-2	\\
111	&18	&2	&0	&-2	&-2	\\
151	&24	&0	&0	&4	&0	\\
191	&36	&-4	&0	&-4	&0	\\
231	&50	&2	&2	&2	&2	\\
271	&72	&0	&0	&-4	&0	\\
311	&90	&2	&0	&6	&2	\\
351	&126	&-2	&0	&-6	&2	\\
391	&162	&2	&0	&6	&-2	\\
431	&214	&-2	&-2	&-6	&-2	\\
471	&272	&0	&2	&8	&0	\\
511	&348	&-4	&0	&-8	&0	\\
551	&436	&4	&-2	&8	&0	\\
591	&558	&-2	&0	&-10	&-2	\\
631	&684	&4	&0	&12	&0	\\
671	&858	&-6	&0	&-14	&2	\\
711	&1052	&4	&2	&12	&0	\\
751	&1302	&-2	&0	&-14	&-2	\\
791	&1574	&6	&-4	&18	&2	\\
831	&1928	&-8	&2	&-16	&0	\\
871	&2328	&8	&0	&16	&0	\\
911	&2820	&-4	&0	&-20	&0	\\
951	&3380	&4	&2	&24	&0	\\
991	&4062	&-10	&0	&-26	&2	\\
1031	&4834	&10	&-2	&26	&-2	\\
1071	&5786	&-6	&2	&-26	&-2	\\
1111	&6840	&8	&0	&32	&0	\\
1151	&8122	&-14	&-2	&-34	&2	\\
1191	&9580	&12	&4	&32	&0	\\
1231	&11310	&-10	&0	&-38	&-2	\\
1271	&13262	&14	&-4	&42	&2	\\
1311	&15584	&-16	&2	&-44	&4	\\
1351	&18210	&18	&0	&46	&-2	\\
1391	&21298	&-14	&-2	&-50	&-2	\\
1431	&24784	&16	&4	&56	&0	\\
1471	&28866	&-22	&0	&-58	&2	\\
1511	&33468	&20	&-6	&60	&0	\\
1551	&38846	&-18	&2	&-66	&-2	\\
1591	&44886	&22	&0	&74	&2	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrr}\toprule
$[g]$	&1A	&2A	&3A	&2B	&4A	\\
	\midrule
$\G_g$	&$1|1$	&$2|2$	&$3|1$	&$2|1'$	&$4|4'$	\\
	\midrule
15	&4	&4	&-2	&0	&0	\\
55	&12	&-4	&0	&0	&0	\\
95	&16	&0	&4	&0	&0	\\
135	&28	&-4	&-2	&0	&0	\\
175	&36	&4	&0	&0	&0	\\
215	&60	&-4	&0	&0	&0	\\
255	&68	&4	&-4	&0	&0	\\
295	&108	&-4	&0	&0	&0	\\
335	&136	&8	&4	&0	&0	\\
375	&184	&-8	&-2	&0	&0	\\
415	&228	&4	&0	&0	&0	\\
455	&316	&-4	&4	&0	&0	\\
495	&380	&12	&-4	&0	&0	\\
535	&504	&-8	&0	&0	&0	\\
575	&616	&8	&4	&0	&0	\\
615	&788	&-12	&-4	&0	&0	\\
655	&960	&16	&0	&0	&0	\\
695	&1216	&-16	&4	&0	&0	\\
735	&1452	&12	&-6	&0	&0	\\
775	&1824	&-16	&0	&0	&0	\\
815	&2192	&16	&8	&0	&0	\\
855	&2684	&-20	&-4	&0	&0	\\
895	&3204	&20	&0	&0	&0	\\
935	&3916	&-20	&4	&0	&0	\\
975	&4636	&28	&-8	&0	&0	\\
1015	&5604	&-28	&0	&0	&0	\\
1055	&6632	&24	&8	&0	&0	\\
1095	&7936	&-32	&-8	&0	&0	\\
1135	&9348	&36	&0	&0	&0	\\
1175	&11132	&-36	&8	&0	&0	\\
1215	&13028	&36	&-10	&0	&0	\\
1255	&15432	&-40	&0	&0	&0	\\
1295	&18032	&48	&8	&0	&0	\\
1335	&21196	&-52	&-8	&0	&0	\\
1375	&24672	&48	&0	&0	&0	\\
1415	&28908	&-52	&12	&0	&0	\\
1455	&33504	&64	&-12	&0	&0	\\
1495	&39072	&-64	&0	&0	&0	\\
1535	&45184	&64	&16	&0	&0	\\
1575	&52440	&-72	&-12	&0	&0	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}\toprule
$4k\ell,r$	&1	&2	&3	&4	&5	&6	&7	&8	&9	&10	&11	\\	\midrule
$0$	&-2	&	&	&	&	&	&	&	&	&	&	\\
$48$	&0	&2	&2	&2	&2	&2	&0	&0	&0	&0	&0	\\
$96$	&2	&2	&4	&4	&4	&4	&4	&2	&2	&0	&0	\\
$144$	&2	&4	&4	&6	&6	&6	&4	&4	&2	&2	&0	\\
$192$	&2	&6	&8	&8	&10	&8	&8	&6	&6	&2	&2	\\
$240$	&4	&6	&10	&12	&10	&12	&10	&8	&4	&4	&0	\\
$288$	&6	&10	&14	&16	&18	&16	&16	&12	&10	&6	&4	\\
$336$	&6	&14	&16	&20	&22	&22	&16	&16	&10	&6	&2	\\
$384$	&10	&16	&24	&28	&30	&28	&28	&20	&18	&10	&6	\\
$432$	&10	&22	&30	&36	&36	&36	&32	&28	&18	&14	&4	\\
$480$	&14	&28	&40	&44	&50	&48	&44	&36	&28	&16	&10	\\
$528$	&20	&34	&46	&58	&58	&60	&52	&44	&32	&22	&6	\\
$576$	&24	&44	&62	&72	&80	&76	&72	&58	&46	&28	&18	\\
$624$	&26	&56	&74	&88	&94	&94	&82	&72	&50	&34	&14	\\
$672$	&36	&66	&94	&112	&120	&116	&110	&88	&72	&44	&22	\\
$720$	&44	&82	&112	&136	&144	&144	&128	&112	&80	&56	&22	\\
$768$	&52	&102	&142	&164	&182	&176	&164	&136	&108	&66	&36	\\
$816$	&64	&120	&168	&202	&210	&216	&194	&164	&120	&82	&34	\\
$864$	&78	&148	&206	&244	&266	&260	&244	&202	&158	&102	&54	\\
$912$	&90	&178	&242	&292	&314	&312	&280	&244	&182	&120	&52	\\
$960$	&114	&210	&298	&352	&382	&376	&352	&292	&230	&148	&76	\\
$1008$	&130	&254	&348	&420	&448	&450	&410	&352	&262	&178	&80	\\
$1056$	&158	&302	&420	&496	&544	&536	&498	&420	&328	&210	&108	\\
$1104$	&188	&354	&490	&592	&632	&636	&580	&496	&376	&254	&110	\\
$1152$	&220	&420	&588	&700	&762	&752	&704	&592	&464	&302	&154	\\
$1200$	&254	&496	&686	&820	&884	&888	&810	&700	&528	&354	&164	\\
$1248$	&306	&578	&812	&968	&1050	&1044	&974	&820	&642	&420	&210	\\
$1296$	&356	&680	&940	&1132	&1220	&1224	&1124	&968	&736	&496	&230	\\
$1344$	&414	&796	&1108	&1320	&1442	&1432	&1334	&1132	&886	&578	&292	\\
$1392$	&482	&922	&1282	&1544	&1658	&1668	&1540	&1320	&1010	&680	&314	\\
$1440$	&564	&1074	&1502	&1792	&1954	&1944	&1814	&1544	&1204	&796	&398	\\
$1488$	&646	&1248	&1726	&2076	&2250	&2258	&2078	&1792	&1374	&922	&434	\\
$1536$	&758	&1438	&2014	&2408	&2620	&2616	&2442	&2076	&1626	&1074	&534	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrr}\toprule
$4k\ell,r$	&1	&2	&3	&4	&5	&6	&7	&8	&9	&10	&11	\\	\midrule
$0$	&-2	&	&	&	&	&	&	&	&	&	&	\\
$48$	&0	&-2	&2	&-2	&2	&-2	&0	&0	&0	&0	&0	\\
$96$	&2	&-2	&4	&-4	&4	&-4	&4	&-2	&2	&0	&0	\\
$144$	&2	&-4	&4	&-6	&6	&-6	&4	&-4	&2	&-2	&0	\\
$192$	&2	&-6	&8	&-8	&10	&-8	&8	&-6	&6	&-2	&2	\\
$240$	&4	&-6	&10	&-12	&10	&-12	&10	&-8	&4	&-4	&0	\\
$288$	&6	&-10	&14	&-16	&18	&-16	&16	&-12	&10	&-6	&4	\\
$336$	&6	&-14	&16	&-20	&22	&-22	&16	&-16	&10	&-6	&2	\\
$384$	&10	&-16	&24	&-28	&30	&-28	&28	&-20	&18	&-10	&6	\\
$432$	&10	&-22	&30	&-36	&36	&-36	&32	&-28	&18	&-14	&4	\\
$480$	&14	&-28	&40	&-44	&50	&-48	&44	&-36	&28	&-16	&10	\\
$528$	&20	&-34	&46	&-58	&58	&-60	&52	&-44	&32	&-22	&6	\\
$576$	&24	&-44	&62	&-72	&80	&-76	&72	&-58	&46	&-28	&18	\\
$624$	&26	&-56	&74	&-88	&94	&-94	&82	&-72	&50	&-34	&14	\\
$672$	&36	&-66	&94	&-112	&120	&-116	&110	&-88	&72	&-44	&22	\\
$720$	&44	&-82	&112	&-136	&144	&-144	&128	&-112	&80	&-56	&22	\\
$768$	&52	&-102	&142	&-164	&182	&-176	&164	&-136	&108	&-66	&36	\\
$816$	&64	&-120	&168	&-202	&210	&-216	&194	&-164	&120	&-82	&34	\\
$864$	&78	&-148	&206	&-244	&266	&-260	&244	&-202	&158	&-102	&54	\\
$912$	&90	&-178	&242	&-292	&314	&-312	&280	&-244	&182	&-120	&52	\\
$960$	&114	&-210	&298	&-352	&382	&-376	&352	&-292	&230	&-148	&76	\\
$1008$	&130	&-254	&348	&-420	&448	&-450	&410	&-352	&262	&-178	&80	\\
$1056$	&158	&-302	&420	&-496	&544	&-536	&498	&-420	&328	&-210	&108	\\
$1104$	&188	&-354	&490	&-592	&632	&-636	&580	&-496	&376	&-254	&110	\\
$1152$	&220	&-420	&588	&-700	&762	&-752	&704	&-592	&464	&-302	&154	\\
$1200$	&254	&-496	&686	&-820	&884	&-888	&810	&-700	&528	&-354	&164	\\
$1248$	&306	&-578	&812	&-968	&1050	&-1044	&974	&-820	&642	&-420	&210	\\
$1296$	&356	&-680	&940	&-1132	&1220	&-1224	&1124	&-968	&736	&-496	&230	\\
$1344$	&414	&-796	&1108	&-1320	&1442	&-1432	&1334	&-1132	&886	&-578	&292	\\
$1392$	&482	&-922	&1282	&-1544	&1658	&-1668	&1540	&-1320	&1010	&-680	&314	\\
$1440$	&564	&-1074	&1502	&-1792	&1954	&-1944	&1814	&-1544	&1204	&-796	&398	\\
$1488$	&646	&-1248	&1726	&-2076	&2250	&-2258	&2078	&-1792	&1374	&-922	&434	\\
$1536$	&758	&-1438	&2014	&-2408	&2620	&-2616	&2442	&-2076	&1626	&-1074	&534	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrr}\toprule
$[g]$	&1A	&2A	&2B	&4A	&3A	&6A	&8AB	\\
\midrule
$\G_g$	&$1|1$	&$1|2'$	&$2|1$	&$2|4'$	&$3|1$	&$3|2'$	&$4|8'$	\\
\midrule
-1	&-2	&-2	&-2	&-2	&-2	&-2	&-2	\\
47	&4	&4	&0	&4	&-2	&-2	&0	\\
95	&6	&6	&-2	&-2	&0	&0	&2	\\
143	&10	&10	&2	&2	&-2	&-2	&-2	\\
191	&12	&12	&0	&-4	&0	&0	&0	\\
239	&20	&20	&0	&4	&2	&2	&0	\\
287	&22	&22	&-2	&-2	&-2	&-2	&2	\\
335	&34	&34	&2	&2	&-2	&-2	&2	\\
383	&42	&42	&-2	&-6	&0	&0	&-2	\\
431	&54	&54	&2	&6	&0	&0	&2	\\
479	&66	&66	&-2	&-6	&0	&0	&2	\\
527	&92	&92	&4	&4	&2	&2	&0	\\
575	&106	&106	&-2	&-6	&-2	&-2	&-2	\\
623	&136	&136	&0	&8	&-2	&-2	&0	\\
671	&164	&164	&-4	&-4	&2	&2	&0	\\
719	&208	&208	&4	&8	&-2	&-2	&0	\\
767	&246	&246	&-2	&-10	&0	&0	&-2	\\
815	&308	&308	&4	&12	&2	&2	&0	\\
863	&358	&358	&-6	&-10	&-2	&-2	&2	\\
911	&442	&442	&6	&10	&-2	&-2	&-2	\\
959	&524	&524	&-4	&-12	&2	&2	&0	\\
1007	&628	&628	&4	&12	&-2	&-2	&0	\\
1055	&738	&738	&-6	&-14	&0	&0	&2	\\
1103	&892	&892	&8	&12	&4	&4	&0	\\
1151	&1030	&1030	&-6	&-18	&-2	&-2	&-2	\\
1199	&1228	&1228	&4	&20	&-2	&-2	&0	\\
1247	&1430	&1430	&-10	&-18	&2	&2	&2	\\
1295	&1690	&1690	&10	&18	&-2	&-2	&-2	\\
1343	&1954	&1954	&-6	&-22	&-2	&-2	&-2	\\
1391	&2296	&2296	&8	&24	&4	&4	&0	\\
1439	&2642	&2642	&-10	&-22	&-4	&-4	&2	\\
1487	&3088	&3088	&12	&24	&-2	&-2	&0	\\
1535	&3556	&3556	&-12	&-28	&4	&4	&-4	\\
1583	&4120	&4120	&12	&32	&-2	&-2	&0	\\
1631	&4722	&4722	&-14	&-30	&0	&0	&2	\\
1679	&5472	&5472	&16	&32	&6	&6	&0	\\
1727	&6242	&6242	&-14	&-38	&-4	&-4	&-2	\\
1775	&7184	&7184	&12	&40	&-4	&-4	&0	\\
1823	&8194	&8194	&-18	&-38	&4	&4	&2	\\
1871	&9392	&9392	&20	&40	&-4	&-4	&0	\\
1919	&10680	&10680	&-16	&-48	&0	&0	&-4	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrr}\toprule
$[g]$	&1A	&2A	&2B	&4A	&3A	&6A	&8AB	\\
\midrule
$\G_g$	&$1|1$	&$1|2'$	&$2|1$	&$2|4'$	&$3|1$	&$3|2'$	&$4|8'$	\\
\midrule
32	&4	&-4	&0	&0	&-2	&2	&0	\\
80	&8	&-8	&0	&0	&2	&-2	&0	\\
128	&12	&-12	&0	&0	&0	&0	&0	\\
176	&16	&-16	&0	&0	&-2	&2	&0	\\
224	&24	&-24	&0	&0	&0	&0	&0	\\
272	&32	&-32	&0	&0	&2	&-2	&0	\\
320	&40	&-40	&0	&0	&-2	&2	&0	\\
368	&56	&-56	&0	&0	&2	&-2	&0	\\
416	&72	&-72	&0	&0	&0	&0	&0	\\
464	&88	&-88	&0	&0	&-2	&2	&0	\\
512	&116	&-116	&0	&0	&2	&-2	&0	\\
560	&144	&-144	&0	&0	&0	&0	&0	\\
608	&176	&-176	&0	&0	&-4	&4	&0	\\
656	&224	&-224	&0	&0	&2	&-2	&0	\\
704	&272	&-272	&0	&0	&2	&-2	&0	\\
752	&328	&-328	&0	&0	&-2	&2	&0	\\
800	&404	&-404	&0	&0	&2	&-2	&0	\\
848	&488	&-488	&0	&0	&2	&-2	&0	\\
896	&584	&-584	&0	&0	&-4	&4	&0	\\
944	&704	&-704	&0	&0	&2	&-2	&0	\\
992	&840	&-840	&0	&0	&0	&0	&0	\\
1040	&992	&-992	&0	&0	&-4	&4	&0	\\
1088	&1184	&-1184	&0	&0	&2	&-2	&0	\\
1136	&1400	&-1400	&0	&0	&2	&-2	&0	\\
1184	&1640	&-1640	&0	&0	&-4	&4	&0	\\
1232	&1936	&-1936	&0	&0	&4	&-4	&0	\\
1280	&2264	&-2264	&0	&0	&2	&-2	&0	\\
1328	&2640	&-2640	&0	&0	&-6	&6	&0	\\
1376	&3088	&-3088	&0	&0	&4	&-4	&0	\\
1424	&3584	&-3584	&0	&0	&2	&-2	&0	\\
1472	&4152	&-4152	&0	&0	&-6	&6	&0	\\
1520	&4816	&-4816	&0	&0	&4	&-4	&0	\\
1568	&5564	&-5564	&0	&0	&2	&-2	&0	\\
1616	&6408	&-6408	&0	&0	&-6	&6	&0	\\
1664	&7384	&-7384	&0	&0	&4	&-4	&0	\\
1712	&8480	&-8480	&0	&0	&2	&-2	&0	\\
1760	&9712	&-9712	&0	&0	&-8	&8	&0	\\
1808	&11136	&-11136	&0	&0	&6	&-6	&0	\\
1856	&12728	&-12728	&0	&0	&2	&-2	&0	\\
1904	&14512	&-14512	&0	&0	&-8	&8	&0	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrr}\toprule
$[g]$	&1A	&2A	&2B	&4A	&3A	&6A	&8AB	\\
\midrule
$\G_g$	&$1|1$	&$1|2'$	&$2|1$	&$2|4'$	&$3|1$	&$3|2'$	&$4|8'$	\\
\midrule
23	&2	&2	&-2	&2	&2	&2	&-2	\\
71	&6	&6	&2	&-2	&0	&0	&-2	\\
119	&6	&6	&-2	&-2	&0	&0	&2	\\
167	&14	&14	&2	&-2	&2	&2	&2	\\
215	&12	&12	&-4	&4	&0	&0	&0	\\
263	&24	&24	&4	&0	&0	&0	&0	\\
311	&26	&26	&-2	&2	&2	&2	&2	\\
359	&40	&40	&4	&0	&-2	&-2	&0	\\
407	&42	&42	&-6	&2	&0	&0	&-2	\\
455	&68	&68	&4	&-4	&2	&2	&0	\\
503	&72	&72	&-4	&0	&0	&0	&0	\\
551	&102	&102	&6	&-2	&0	&0	&2	\\
599	&116	&116	&-8	&4	&2	&2	&0	\\
647	&156	&156	&8	&-4	&0	&0	&0	\\
695	&178	&178	&-6	&2	&-2	&-2	&2	\\
743	&236	&236	&8	&-4	&2	&2	&0	\\
791	&262	&262	&-10	&6	&-2	&-2	&-2	\\
839	&342	&342	&10	&-2	&0	&0	&-2	\\
887	&394	&394	&-10	&2	&4	&4	&2	\\
935	&490	&490	&10	&-6	&-2	&-2	&2	\\
983	&558	&558	&-14	&6	&0	&0	&-2	\\
1031	&698	&698	&14	&-6	&2	&2	&-2	\\
1079	&796	&796	&-12	&4	&-2	&-2	&0	\\
1127	&972	&972	&16	&-4	&0	&0	&0	\\
1175	&1114	&1114	&-18	&10	&4	&4	&-2	\\
1223	&1342	&1342	&18	&-10	&-2	&-2	&-2	\\
1271	&1534	&1534	&-18	&6	&-2	&-2	&2	\\
1319	&1840	&1840	&20	&-8	&4	&4	&0	\\
1367	&2092	&2092	&-24	&12	&-2	&-2	&0	\\
1415	&2488	&2488	&24	&-8	&-2	&-2	&0	\\
1463	&2842	&2842	&-22	&10	&4	&4	&2	\\
1511	&3334	&3334	&26	&-10	&-2	&-2	&2	\\
1559	&3796	&3796	&-32	&12	&-2	&-2	&-4	\\
1607	&4450	&4450	&30	&-14	&4	&4	&-2	\\
1655	&5050	&5050	&-30	&10	&-2	&-2	&2	\\
1703	&5874	&5874	&34	&-14	&0	&0	&2	\\
1751	&6666	&6666	&-38	&18	&6	&6	&-2	\\
1799	&7712	&7712	&40	&-16	&-4	&-4	&0	\\
1847	&8734	&8734	&-38	&14	&-2	&-2	&2	\\
1895	&10068	&10068	&44	&-20	&6	&6	&0	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
-1	&-2	&-2	&-2	\\
51	&2	&2	&2	\\
103	&2	&2	&-2	\\
155	&0	&0	&0	\\
207	&2	&2	&-2	\\
259	&2	&2	&2	\\
311	&4	&4	&0	\\
363	&6	&6	&2	\\
415	&6	&6	&-2	\\
467	&8	&8	&4	\\
519	&12	&12	&-4	\\
571	&14	&14	&2	\\
623	&14	&14	&-2	\\
675	&20	&20	&4	\\
727	&24	&24	&-4	\\
779	&28	&28	&4	\\
831	&36	&36	&-4	\\
883	&42	&42	&6	\\
935	&50	&50	&-6	\\
987	&62	&62	&6	\\
1039	&70	&70	&-6	\\
1091	&84	&84	&8	\\
1143	&102	&102	&-6	\\
1195	&118	&118	&6	\\
1247	&136	&136	&-8	\\
1299	&162	&162	&10	\\
1351	&190	&190	&-10	\\
1403	&216	&216	&8	\\
1455	&254	&254	&-10	\\
1507	&292	&292	&12	\\
1559	&336	&336	&-12	\\
1611	&392	&392	&12	\\
1663	&446	&446	&-14	\\
1715	&510	&510	&14	\\
1767	&592	&592	&-16	\\
1819	&672	&672	&16	\\
1871	&764	&764	&-16	\\
1923	&876	&876	&20	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
48	&0	&0	&0	\\
100	&2	&-2	&0	\\
152	&4	&-4	&0	\\
204	&4	&-4	&0	\\
256	&6	&-6	&0	\\
308	&8	&-8	&0	\\
360	&8	&-8	&0	\\
412	&12	&-12	&0	\\
464	&16	&-16	&0	\\
516	&20	&-20	&0	\\
568	&24	&-24	&0	\\
620	&32	&-32	&0	\\
672	&36	&-36	&0	\\
724	&48	&-48	&0	\\
776	&56	&-56	&0	\\
828	&68	&-68	&0	\\
880	&80	&-80	&0	\\
932	&100	&-100	&0	\\
984	&112	&-112	&0	\\
1036	&140	&-140	&0	\\
1088	&164	&-164	&0	\\
1140	&192	&-192	&0	\\
1192	&224	&-224	&0	\\
1244	&268	&-268	&0	\\
1296	&306	&-306	&0	\\
1348	&364	&-364	&0	\\
1400	&420	&-420	&0	\\
1452	&488	&-488	&0	\\
1504	&560	&-560	&0	\\
1556	&656	&-656	&0	\\
1608	&744	&-744	&0	\\
1660	&864	&-864	&0	\\
1712	&988	&-988	&0	\\
1764	&1134	&-1134	&0	\\
1816	&1292	&-1292	&0	\\
1868	&1484	&-1484	&0	\\
1920	&1676	&-1676	&0	\\
1972	&1920	&-1920	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
43	&2	&2	&-2	\\
95	&2	&2	&2	\\
147	&4	&4	&0	\\
199	&6	&6	&2	\\
251	&8	&8	&-4	\\
303	&10	&10	&2	\\
355	&14	&14	&-2	\\
407	&18	&18	&2	\\
459	&22	&22	&-2	\\
511	&26	&26	&2	\\
563	&34	&34	&-2	\\
615	&44	&44	&4	\\
667	&52	&52	&-4	\\
719	&64	&64	&4	\\
771	&78	&78	&-2	\\
823	&96	&96	&4	\\
875	&114	&114	&-6	\\
927	&136	&136	&4	\\
979	&164	&164	&-4	\\
1031	&194	&194	&6	\\
1083	&230	&230	&-6	\\
1135	&270	&270	&6	\\
1187	&318	&318	&-6	\\
1239	&374	&374	&6	\\
1291	&434	&434	&-10	\\
1343	&506	&506	&10	\\
1395	&592	&592	&-8	\\
1447	&686	&686	&10	\\
1499	&792	&792	&-12	\\
1551	&914	&914	&10	\\
1603	&1054	&1054	&-10	\\
1655	&1214	&1214	&14	\\
1707	&1394	&1394	&-14	\\
1759	&1594	&1594	&14	\\
1811	&1822	&1822	&-14	\\
1863	&2084	&2084	&16	\\
1915	&2374	&2374	&-18	\\
1967	&2698	&2698	&18	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
36	&2	&-2	&0	\\
88	&4	&-4	&0	\\
140	&4	&-4	&0	\\
192	&8	&-8	&0	\\
244	&8	&-8	&0	\\
296	&12	&-12	&0	\\
348	&16	&-16	&0	\\
400	&22	&-22	&0	\\
452	&24	&-24	&0	\\
504	&36	&-36	&0	\\
556	&40	&-40	&0	\\
608	&52	&-52	&0	\\
660	&64	&-64	&0	\\
712	&80	&-80	&0	\\
764	&92	&-92	&0	\\
816	&116	&-116	&0	\\
868	&136	&-136	&0	\\
920	&168	&-168	&0	\\
972	&196	&-196	&0	\\
1024	&238	&-238	&0	\\
1076	&272	&-272	&0	\\
1128	&332	&-332	&0	\\
1180	&384	&-384	&0	\\
1232	&456	&-456	&0	\\
1284	&528	&-528	&0	\\
1336	&620	&-620	&0	\\
1388	&712	&-712	&0	\\
1440	&840	&-840	&0	\\
1492	&960	&-960	&0	\\
1544	&1120	&-1120	&0	\\
1596	&1280	&-1280	&0	\\
1648	&1484	&-1484	&0	\\
1700	&1688	&-1688	&0	\\
1752	&1952	&-1952	&0	\\
1804	&2216	&-2216	&0	\\
1856	&2544	&-2544	&0	\\
1908	&2888	&-2888	&0	\\
1960	&3304	&-3304	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
27	&2	&2	&2	\\
79	&4	&4	&0	\\
131	&6	&6	&2	\\
183	&6	&6	&-2	\\
235	&10	&10	&2	\\
287	&14	&14	&-2	\\
339	&16	&16	&0	\\
391	&22	&22	&-2	\\
443	&30	&30	&2	\\
495	&36	&36	&-4	\\
547	&46	&46	&2	\\
599	&58	&58	&-2	\\
651	&68	&68	&4	\\
703	&86	&86	&-2	\\
755	&106	&106	&2	\\
807	&124	&124	&-4	\\
859	&152	&152	&4	\\
911	&184	&184	&-4	\\
963	&216	&216	&4	\\
1015	&258	&258	&-6	\\
1067	&308	&308	&4	\\
1119	&362	&362	&-6	\\
1171	&426	&426	&6	\\
1223	&502	&502	&-6	\\
1275	&584	&584	&8	\\
1327	&684	&684	&-8	\\
1379	&798	&798	&6	\\
1431	&920	&920	&-8	\\
1483	&1070	&1070	&10	\\
1535	&1238	&1238	&-10	\\
1587	&1422	&1422	&10	\\
1639	&1638	&1638	&-10	\\
1691	&1884	&1884	&12	\\
1743	&2156	&2156	&-12	\\
1795	&2468	&2468	&12	\\
1847	&2822	&2822	&-14	\\
1899	&3212	&3212	&16	\\
1951	&3660	&3660	&-16	\\
\bottomrule
\end{tabular}
\end{minipage}
\begin{minipage}[t]{0.33\linewidth}
\centering
\caption{\label{tab:coeffs:13_6}$H^{(13)}_{g,6}$, $\rs=A_{12}^2$}\smallskip
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
16	&2	&-2	&0	\\
68	&4	&-4	&0	\\
120	&4	&-4	&0	\\
172	&8	&-8	&0	\\
224	&8	&-8	&0	\\
276	&16	&-16	&0	\\
328	&16	&-16	&0	\\
380	&24	&-24	&0	\\
432	&28	&-28	&0	\\
484	&38	&-38	&0	\\
536	&44	&-44	&0	\\
588	&60	&-60	&0	\\
640	&68	&-68	&0	\\
692	&88	&-88	&0	\\
744	&104	&-104	&0	\\
796	&132	&-132	&0	\\
848	&152	&-152	&0	\\
900	&190	&-190	&0	\\
952	&220	&-220	&0	\\
1004	&268	&-268	&0	\\
1056	&312	&-312	&0	\\
1108	&376	&-376	&0	\\
1160	&432	&-432	&0	\\
1212	&520	&-520	&0	\\
1264	&596	&-596	&0	\\
1316	&708	&-708	&0	\\
1368	&812	&-812	&0	\\
1420	&956	&-956	&0	\\
1472	&1092	&-1092	&0	\\
1524	&1280	&-1280	&0	\\
1576	&1460	&-1460	&0	\\
1628	&1696	&-1696	&0	\\
1680	&1932	&-1932	&0	\\
1732	&2236	&-2236	&0	\\
1784	&2536	&-2536	&0	\\
1836	&2924	&-2924	&0	\\
1888	&3308	&-3308	&0	\\
1940	&3792	&-3792	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
3	&2	&2	&-2	\\
55	&2	&2	&2	\\
107	&4	&4	&0	\\
159	&8	&8	&0	\\
211	&10	&10	&-2	\\
263	&12	&12	&0	\\
315	&16	&16	&0	\\
367	&22	&22	&2	\\
419	&26	&26	&-2	\\
471	&34	&34	&2	\\
523	&44	&44	&0	\\
575	&54	&54	&2	\\
627	&68	&68	&-4	\\
679	&82	&82	&2	\\
731	&102	&102	&-2	\\
783	&124	&124	&4	\\
835	&148	&148	&-4	\\
887	&176	&176	&4	\\
939	&214	&214	&-2	\\
991	&256	&256	&4	\\
1043	&300	&300	&-4	\\
1095	&356	&356	&4	\\
1147	&420	&420	&-4	\\
1199	&494	&494	&6	\\
1251	&580	&580	&-8	\\
1303	&674	&674	&6	\\
1355	&786	&786	&-6	\\
1407	&918	&918	&6	\\
1459	&1060	&1060	&-8	\\
1511	&1226	&1226	&6	\\
1563	&1418	&1418	&-6	\\
1615	&1632	&1632	&8	\\
1667	&1874	&1874	&-10	\\
1719	&2150	&2150	&10	\\
1771	&2464	&2464	&-8	\\
1823	&2816	&2816	&12	\\
1875	&3214	&3214	&-14	\\
\bottomrule
\end{tabular}
\end{minipage}
\begin{minipage}[t]{0.33\linewidth}
\centering
\caption{\label{tab:coeffs:13_8}$H^{(13)}_{g,8}$, $\rs=A_{12}^2$}\smallskip
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
40	&4	&-4	&0	\\
92	&4	&-4	&0	\\
144	&6	&-6	&0	\\
196	&6	&-6	&0	\\
248	&12	&-12	&0	\\
300	&12	&-12	&0	\\
352	&20	&-20	&0	\\
404	&24	&-24	&0	\\
456	&32	&-32	&0	\\
508	&36	&-36	&0	\\
560	&52	&-52	&0	\\
612	&56	&-56	&0	\\
664	&76	&-76	&0	\\
716	&88	&-88	&0	\\
768	&112	&-112	&0	\\
820	&128	&-128	&0	\\
872	&164	&-164	&0	\\
924	&184	&-184	&0	\\
976	&232	&-232	&0	\\
1028	&268	&-268	&0	\\
1080	&324	&-324	&0	\\
1132	&372	&-372	&0	\\
1184	&452	&-452	&0	\\
1236	&512	&-512	&0	\\
1288	&616	&-616	&0	\\
1340	&704	&-704	&0	\\
1392	&832	&-832	&0	\\
1444	&950	&-950	&0	\\
1496	&1120	&-1120	&0	\\
1548	&1268	&-1268	&0	\\
1600	&1486	&-1486	&0	\\
1652	&1688	&-1688	&0	\\
1704	&1956	&-1956	&0	\\
1756	&2220	&-2220	&0	\\
1808	&2568	&-2568	&0	\\
1860	&2896	&-2896	&0	\\
1912	&3336	&-3336	&0	\\
\bottomrule
\end{tabular}
\end{minipage}
\begin{minipage}[t]{0.33\linewidth}
\centering
\caption{\label{tab:coeffs:13_9}$H^{(13)}_{g,9}$, $\rs=A_{12}^2$}\smallskip
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
23	&2	&2	&-2	\\
75	&4	&4	&0	\\
127	&4	&4	&0	\\
179	&6	&6	&2	\\
231	&8	&8	&0	\\
283	&12	&12	&0	\\
335	&14	&14	&-2	\\
387	&20	&20	&0	\\
439	&26	&26	&-2	\\
491	&30	&30	&2	\\
543	&40	&40	&0	\\
595	&50	&50	&2	\\
647	&60	&60	&0	\\
699	&74	&74	&2	\\
751	&90	&90	&-2	\\
803	&108	&108	&4	\\
855	&134	&134	&-2	\\
907	&158	&158	&2	\\
959	&188	&188	&-4	\\
1011	&226	&226	&2	\\
1063	&266	&266	&-2	\\
1115	&314	&314	&2	\\
1167	&372	&372	&-4	\\
1219	&436	&436	&4	\\
1271	&508	&508	&-4	\\
1323	&596	&596	&4	\\
1375	&692	&692	&-4	\\
1427	&802	&802	&6	\\
1479	&932	&932	&-4	\\
1531	&1074	&1074	&6	\\
1583	&1238	&1238	&-6	\\
1635	&1430	&1430	&6	\\
1687	&1640	&1640	&-8	\\
1739	&1878	&1878	&6	\\
1791	&2150	&2150	&-6	\\
1843	&2456	&2456	&8	\\
1895	&2800	&2800	&-8	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
4	&2	&-2	&0	\\
56	&0	&0	&0	\\
108	&4	&-4	&0	\\
160	&4	&-4	&0	\\
212	&8	&-8	&0	\\
264	&8	&-8	&0	\\
316	&12	&-12	&0	\\
368	&12	&-12	&0	\\
420	&20	&-20	&0	\\
472	&20	&-20	&0	\\
524	&32	&-32	&0	\\
576	&34	&-34	&0	\\
628	&48	&-48	&0	\\
680	&52	&-52	&0	\\
732	&72	&-72	&0	\\
784	&78	&-78	&0	\\
836	&104	&-104	&0	\\
888	&116	&-116	&0	\\
940	&148	&-148	&0	\\
992	&164	&-164	&0	\\
1044	&208	&-208	&0	\\
1096	&232	&-232	&0	\\
1148	&288	&-288	&0	\\
1200	&324	&-324	&0	\\
1252	&396	&-396	&0	\\
1304	&444	&-444	&0	\\
1356	&536	&-536	&0	\\
1408	&604	&-604	&0	\\
1460	&720	&-720	&0	\\
1512	&812	&-812	&0	\\
1564	&960	&-960	&0	\\
1616	&1080	&-1080	&0	\\
1668	&1268	&-1268	&0	\\
1720	&1428	&-1428	&0	\\
1772	&1664	&-1664	&0	\\
1824	&1872	&-1872	&0	\\
\bottomrule
\end{tabular}
\end{minipage}
\begin{minipage}[t]{0.33\linewidth}
\centering
\caption{\label{tab:coeffs:13_11}$H^{(13)}_{g,11}$, $\rs=A_{12}^2$}\smallskip
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
35	&2	&2	&2	\\
87	&2	&2	&2	\\
139	&2	&2	&-2	\\
191	&4	&4	&0	\\
243	&4	&4	&0	\\
295	&8	&8	&0	\\
347	&10	&10	&-2	\\
399	&10	&10	&2	\\
451	&16	&16	&0	\\
503	&20	&20	&0	\\
555	&22	&22	&-2	\\
607	&28	&28	&0	\\
659	&36	&36	&0	\\
711	&44	&44	&0	\\
763	&54	&54	&-2	\\
815	&64	&64	&0	\\
867	&76	&76	&0	\\
919	&94	&94	&2	\\
971	&114	&114	&-2	\\
1023	&130	&130	&2	\\
1075	&156	&156	&0	\\
1127	&188	&188	&0	\\
1179	&216	&216	&-4	\\
1231	&254	&254	&2	\\
1283	&300	&300	&0	\\
1335	&346	&346	&2	\\
1387	&404	&404	&-4	\\
1439	&470	&470	&2	\\
1491	&542	&542	&-2	\\
1543	&630	&630	&2	\\
1595	&724	&724	&-4	\\
1647	&828	&828	&4	\\
1699	&954	&954	&-2	\\
1751	&1100	&1100	&4	\\
1803	&1250	&1250	&-6	\\
1855	&1428	&1428	&4	\\
\bottomrule
\end{tabular}
\end{minipage}
\begin{minipage}[t]{0.33\linewidth}
\centering
\caption{\label{tab:coeffs:13_12}$H^{(13)}_{g,12}$, $\rs=A_{12}^2$}\smallskip
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&4AB	\\
	\midrule
$\G_g$&		$1$&$1|4$&${2|8}$\\	
	\midrule
12	&0	&0	&0	\\
64	&2	&-2	&0	\\
116	&0	&0	&0	\\
168	&4	&-4	&0	\\
220	&0	&0	&0	\\
272	&4	&-4	&0	\\
324	&2	&-2	&0	\\
376	&8	&-8	&0	\\
428	&4	&-4	&0	\\
480	&12	&-12	&0	\\
532	&8	&-8	&0	\\
584	&16	&-16	&0	\\
636	&16	&-16	&0	\\
688	&24	&-24	&0	\\
740	&20	&-20	&0	\\
792	&36	&-36	&0	\\
844	&32	&-32	&0	\\
896	&48	&-48	&0	\\
948	&48	&-48	&0	\\
1000	&68	&-68	&0	\\
1052	&68	&-68	&0	\\
1104	&96	&-96	&0	\\
1156	&98	&-98	&0	\\
1208	&128	&-128	&0	\\
1260	&136	&-136	&0	\\
1312	&176	&-176	&0	\\
1364	&184	&-184	&0	\\
1416	&240	&-240	&0	\\
1468	&252	&-252	&0	\\
1520	&312	&-312	&0	\\
1572	&340	&-340	&0	\\
1624	&416	&-416	&0	\\
1676	&448	&-448	&0	\\
1728	&548	&-548	&0	\\
1780	&592	&-592	&0	\\
1832	&708	&-708	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&3A	\\
	\midrule
$\G_g$	&$1|1$	&$2|1$	&$3|3$	\\
	\midrule
-1	&-2	&-2	&-2	\\
55	&2	&2	&2	\\
111	&0	&0	&0	\\
167	&4	&0	&-2	\\
223	&2	&-2	&2	\\
279	&6	&2	&0	\\
335	&6	&-2	&0	\\
391	&8	&0	&2	\\
447	&6	&-2	&0	\\
503	&16	&4	&-2	\\
559	&14	&-2	&2	\\
615	&18	&2	&0	\\
671	&22	&-2	&-2	\\
727	&32	&4	&2	\\
783	&30	&-2	&0	\\
839	&46	&2	&-2	\\
895	&44	&-4	&2	\\
951	&60	&4	&0	\\
1007	&68	&-4	&-4	\\
1063	&86	&2	&2	\\
1119	&90	&-6	&0	\\
1175	&122	&6	&-4	\\
1231	&128	&-4	&2	\\
1287	&156	&4	&0	\\
1343	&178	&-6	&-2	\\
1399	&220	&8	&4	\\
1455	&234	&-6	&0	\\
1511	&290	&6	&-4	\\
1567	&316	&-8	&4	\\
1623	&378	&10	&0	\\
1679	&424	&-8	&-2	\\
1735	&496	&8	&4	\\
1791	&546	&-10	&0	\\
1847	&656	&12	&-4	\\
1903	&718	&-10	&4	\\
1959	&834	&10	&0	\\
2015	&930	&-14	&-6	\\
2071	&1078	&14	&4	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&3A	\\
	\midrule
$\G_g$	&$1|1$	&$2|1$	&$3|3$	\\
	\midrule
47	&2	&-2	&2	\\
103	&6	&2	&0	\\
159	&6	&-2	&0	\\
215	&10	&2	&-2	\\
271	&10	&-2	&-2	\\
327	&18	&2	&0	\\
383	&18	&-2	&0	\\
439	&30	&2	&0	\\
495	&30	&-2	&0	\\
551	&44	&4	&2	\\
607	&48	&-4	&0	\\
663	&66	&2	&0	\\
719	&72	&-4	&0	\\
775	&96	&4	&0	\\
831	&108	&-4	&0	\\
887	&138	&6	&0	\\
943	&154	&-6	&-2	\\
999	&198	&6	&0	\\
1055	&218	&-6	&2	\\
1111	&270	&6	&0	\\
1167	&306	&-6	&0	\\
1223	&372	&8	&0	\\
1279	&420	&-8	&0	\\
1335	&504	&8	&0	\\
1391	&566	&-10	&2	\\
1447	&678	&10	&0	\\
1503	&762	&-10	&0	\\
1559	&902	&10	&2	\\
1615	&1012	&-12	&-2	\\
1671	&1188	&12	&0	\\
1727	&1332	&-12	&0	\\
1783	&1554	&14	&0	\\
1839	&1746	&-14	&0	\\
1895	&2016	&16	&0	\\
1951	&2260	&-16	&-2	\\
2007	&2604	&16	&0	\\
2063	&2912	&-20	&2	\\
2119	&3340	&20	&-2	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&3A	\\
	\midrule
$\G_g$	&$1|1$	&$2|1$	&$3|3$	\\
	\midrule
31	&4	&0	&-2	\\
87	&6	&-2	&0	\\
143	&8	&0	&2	\\
199	&12	&0	&0	\\
255	&18	&2	&0	\\
311	&20	&0	&2	\\
367	&28	&0	&-2	\\
423	&36	&0	&0	\\
479	&44	&0	&2	\\
535	&54	&-2	&0	\\
591	&72	&0	&0	\\
647	&84	&0	&0	\\
703	&106	&2	&-2	\\
759	&126	&-2	&0	\\
815	&152	&0	&2	\\
871	&184	&0	&-2	\\
927	&222	&2	&0	\\
983	&258	&-2	&0	\\
1039	&310	&2	&-2	\\
1095	&366	&-2	&0	\\
1151	&430	&2	&4	\\
1207	&502	&-2	&-2	\\
1263	&594	&2	&0	\\
1319	&684	&0	&0	\\
1375	&802	&2	&-2	\\
1431	&924	&-4	&0	\\
1487	&1070	&2	&2	\\
1543	&1234	&-2	&-2	\\
1599	&1428	&4	&0	\\
1655	&1628	&-4	&2	\\
1711	&1874	&2	&-4	\\
1767	&2142	&-2	&0	\\
1823	&2446	&2	&4	\\
1879	&2782	&-6	&-2	\\
1935	&3180	&4	&0	\\
1991	&3598	&-2	&4	\\
2047	&4094	&6	&-4	\\
2103	&4626	&-6	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&3A	\\
	\midrule
$\G_g$	&$1|1$	&$2|1$	&$3|3$	\\
	\midrule
7	&2	&-2	&2	\\
63	&6	&2	&0	\\
119	&8	&0	&-4	\\
175	&14	&2	&2	\\
231	&12	&-4	&0	\\
287	&24	&0	&0	\\
343	&26	&-2	&2	\\
399	&36	&4	&0	\\
455	&44	&-4	&-4	\\
511	&60	&4	&0	\\
567	&66	&-2	&0	\\
623	&92	&4	&-4	\\
679	&100	&-4	&4	\\
735	&132	&4	&0	\\
791	&156	&-4	&0	\\
847	&194	&6	&2	\\
903	&216	&-8	&0	\\
959	&276	&4	&0	\\
1015	&316	&-4	&4	\\
1071	&384	&8	&0	\\
1127	&440	&-8	&-4	\\
1183	&530	&6	&2	\\
1239	&600	&-8	&0	\\
1295	&728	&8	&-4	\\
1351	&820	&-12	&4	\\
1407	&972	&12	&0	\\
1463	&1112	&-8	&-4	\\
1519	&1300	&12	&4	\\
1575	&1470	&-14	&0	\\
1631	&1724	&12	&-4	\\
1687	&1948	&-12	&4	\\
1743	&2256	&16	&0	\\
1799	&2552	&-16	&-4	\\
1855	&2944	&16	&4	\\
1911	&3312	&-16	&0	\\
1967	&3812	&20	&-4	\\
2023	&4278	&-22	&6	\\
2079	&4884	&20	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrrrrrr}\toprule
$4k\ell,r$	&1	&2	&3	&4	&5	&6	&7	&8	&9	&10	&11	&12	&13	&14	&15	\\	
	\midrule
$0$	&-2	&	&	&	&	&	&	&	&	&	&	&	&	&	&	\\
$64$		&0	&0	&2	&2	&0	&2	&2	&1	&0	&0	&0	&0	&0	&0	&0	\\
$128$	&0	&2	&2	&2	&2	&2	&4	&2	&2	&2	&2	&0	&0	&0	&0	\\
$192$	&0	&2	&2	&2	&4	&4	&2	&4	&2	&2	&2	&2	&0	&0	&0	\\
$256$	&2	&2	&4	&4	&4	&4	&6	&4	&4	&4	&4	&2	&2	&0	&2	\\
$320$	&0	&2	&4	&6	&4	&6	&6	&6	&4	&4	&4	&2	&0	&2	&0	\\
$384$	&2	&4	&6	&6	&8	&8	&8	&8	&8	&6	&6	&4	&4	&2	&2	\\
$448$	&4	&4	&6	&8	&8	&10	&10	&8	&8	&8	&4	&6	&2	&2	&0	\\
$512$	&2	&6	&8	&10	&12	&12	&14	&12	&12	&10	&10	&6	&6	&2	&2	\\
$576$	&2	&8	&10	&12	&14	&16	&14	&16	&12	&12	&10	&8	&4	&4	&2	\\
$640$	&4	&8	&14	&16	&18	&18	&20	&18	&18	&16	&14	&10	&8	&4	&4	\\
$704$	&6	&10	&14	&18	&20	&22	&22	&24	&20	&18	&14	&12	&8	&6	&0	\\
$768$	&6	&14	&18	&22	&28	&28	&30	&28	&28	&22	&22	&16	&12	&8	&6	\\
$832$	&8	&14	&22	&28	&28	&34	&34	&32	&28	&28	&22	&18	&12	&8	&2	\\
$896$	&10	&18	&26	&32	&38	&40	&42	&40	&38	&34	&30	&22	&18	&10	&6	\\
$960$	&10	&22	&30	&38	&44	&48	&46	&48	&44	&40	&32	&28	&18	&14	&4	\\
$1024$	&14	&24	&38	&46	&52	&56	&60	&56	&56	&48	&42	&32	&26	&14	&10	\\
$1088$	&14	&30	&42	&54	&60	&66	&68	&66	&60	&56	&46	&38	&24	&18	&6	\\
$1152$	&18	&36	&52	&62	&74	&78	&82	&80	&76	&66	&60	&46	&36	&22	&14	\\
$1216$	&22	&40	&56	&74	&82	&92	&92	&92	&84	&78	&62	&54	&38	&24	&10	\\
$1280$	&24	&48	&70	&86	&100	&106	&112	&108	&104	&92	&82	&62	&50	&30	&16	\\
$1344$	&26	&56	&80	&98	&114	&124	&124	&128	&116	&106	&90	&74	&50	&36	&14	\\
$1408$	&34	&64	&92	&116	&134	&144	&152	&144	&140	&124	&108	&86	&66	&40	&22	\\
$1472$	&38	&74	&104	&132	&152	&166	&168	&168	&156	&144	&120	&98	&70	&48	&18	\\
$1536$	&44	&86	&124	&152	&180	&192	&200	&196	&188	&166	&148	&116	&90	&56	&32	\\
$1600$	&50	&96	&140	&178	&198	&220	&226	&224	&208	&192	&160	&132	&94	&64	&28	\\
$1664$	&58	&112	&162	&202	&234	&252	&264	&258	&246	&220	&194	&152	&118	&74	&38	\\
$1728$	&64	&130	&182	&230	&266	&290	&294	&296	&276	&252	&214	&178	&126	&86	&36	\\
$1792$	&76	&144	&212	&264	&306	&330	&346	&336	&324	&290	&252	&202	&156	&96	&52	\\
$1856$	&84	&166	&238	&300	&342	&376	&386	&384	&358	&330	&280	&230	&166	&112	&48	\\
$1920$	&96	&190	&274	&340	&398	&428	&446	&440	&422	&376	&330	&264	&202	&130	&68	\\
$1984$	&112	&212	&306	&388	&442	&486	&498	&496	&468	&428	&362	&300	&220	&144	&64	\\
$2048$	&126	&244	&350	&438	&510	&550	&576	&564	&540	&486	&426	&340	&260	&166	&86	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrrrrrr}
	\toprule
$4k\ell,r$	&1	&2	&3	&4	&5	&6	&7	&8	&9	&10	&11	&12	&13	&14	&15	\\	
	\midrule
$0$	&-2	&	&	&	&	&	&	&	&	&	&	&	&	&	&	\\
$64$		&0	&0	&2	&-2	&0	&-2	&2	&-1	&0	&0	&0	&0	&0	&0	&0	\\
$128$	&0	&-2	&2	&-2	&2	&-2	&4	&-2	&2	&-2	&2	&0	&0	&0	&0	\\
$192$	&0	&-2	&2	&-2	&4	&-4	&2	&-4	&2	&-2	&2	&-2	&0	&0	&0	\\
$256$	&2	&-2	&4	&-4	&4	&-4	&6	&-4	&4	&-4	&4	&-2	&2	&0	&2	\\
$320$	&0	&-2	&4	&-6	&4	&-6	&6	&-6	&4	&-4	&4	&-2	&0	&-2	&0	\\
$384$	&2	&-4	&6	&-6	&8	&-8	&8	&-8	&8	&-6	&6	&-4	&4	&-2	&2	\\
$448$	&4	&-4	&6	&-8	&8	&-10	&10	&-8	&8	&-8	&4	&-6	&2	&-2	&0	\\
$512$	&2	&-6	&8	&-10	&12	&-12	&14	&-12	&12	&-10	&10	&-6	&6	&-2	&2	\\
$576$	&2	&-8	&10	&-12	&14	&-16	&14	&-16	&12	&-12	&10	&-8	&4	&-4	&2	\\
$640$	&4	&-8	&14	&-16	&18	&-18	&20	&-18	&18	&-16	&14	&-10	&8	&-4	&4	\\
$704$	&6	&-10	&14	&-18	&20	&-22	&22	&-24	&20	&-18	&14	&-12	&8	&-6	&0	\\
$768$	&6	&-14	&18	&-22	&28	&-28	&30	&-28	&28	&-22	&22	&-16	&12	&-8	&6	\\
$832$	&8	&-14	&22	&-28	&28	&-34	&34	&-32	&28	&-28	&22	&-18	&12	&-8	&2	\\
$896$	&10	&-18	&26	&-32	&38	&-40	&42	&-40	&38	&-34	&30	&-22	&18	&-10	&6	\\
$960$	&10	&-22	&30	&-38	&44	&-48	&46	&-48	&44	&-40	&32	&-28	&18	&-14	&4	\\
$1024$	&14	&-24	&38	&-46	&52	&-56	&60	&-56	&56	&-48	&42	&-32	&26	&-14	&10	\\
$1088$	&14	&-30	&42	&-54	&60	&-66	&68	&-66	&60	&-56	&46	&-38	&24	&-18	&6	\\
$1152$	&18	&-36	&52	&-62	&74	&-78	&82	&-80	&76	&-66	&60	&-46	&36	&-22	&14	\\
$1216$	&22	&-40	&56	&-74	&82	&-92	&92	&-92	&84	&-78	&62	&-54	&38	&-24	&10	\\
$1280$	&24	&-48	&70	&-86	&100	&-106	&112	&-108	&104	&-92	&82	&-62	&50	&-30	&16	\\
$1344$	&26	&-56	&80	&-98	&114	&-124	&124	&-128	&116	&-106	&90	&-74	&50	&-36	&14	\\
$1408$	&34	&-64	&92	&-116	&134	&-144	&152	&-144	&140	&-124	&108	&-86	&66	&-40	&22	\\
$1472$	&38	&-74	&104	&-132	&152	&-166	&168	&-168	&156	&-144	&120	&-98	&70	&-48	&18	\\
$1536$	&44	&-86	&124	&-152	&180	&-192	&200	&-196	&188	&-166	&148	&-116	&90	&-56	&32	\\
$1600$	&50	&-96	&140	&-178	&198	&-220	&226	&-224	&208	&-192	&160	&-132	&94	&-64	&28	\\
$1664$	&58	&-112	&162	&-202	&234	&-252	&264	&-258	&246	&-220	&194	&-152	&118	&-74	&38	\\
$1728$	&64	&-130	&182	&-230	&266	&-290	&294	&-296	&276	&-252	&214	&-178	&126	&-86	&36	\\
$1792$	&76	&-144	&212	&-264	&306	&-330	&346	&-336	&324	&-290	&252	&-202	&156	&-96	&52	\\
$1856$	&84	&-166	&238	&-300	&342	&-376	&386	&-384	&358	&-330	&280	&-230	&166	&-112	&48	\\
$1920$	&96	&-190	&274	&-340	&398	&-428	&446	&-440	&422	&-376	&330	&-264	&202	&-130	&68	\\
$1984$	&112	&-212	&306	&-388	&442	&-486	&498	&-496	&468	&-428	&362	&-300	&220	&-144	&64	\\
$2048$	&126	&-244	&350	&-438	&510	&-550	&576	&-564	&540	&-486	&426	&-340	&260	&-166	&86	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrrrrrrrr}
	\toprule
$4k\ell,r$	&1	&2	&3	&4	&5	&6	&7	&8	&9	&10	&11	&12	&13	&14	&15	&16	&17	\\
	\midrule
$0$	&-2	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	\\
$72$		&0	&2	&0	&0	&2	&2	&0	&2	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
$144$		&0	&0	&2	&2	&2	&2	&2	&2	&2	&2	&2	&1	&0	&0	&0	&0	&0	\\
$216$	&0	&2	&2	&2	&2	&2	&2	&4	&2	&2	&2	&2	&0	&2	&0	&0	&0	\\
$288$	&0	&2	&2	&2	&4	&4	&4	&4	&4	&2	&4	&2	&2	&2	&2	&0	&0	\\
$360$	&2	&2	&2	&4	&4	&4	&4	&4	&4	&4	&2	&4	&2	&2	&0	&0	&0	\\
$432$	&2	&2	&4	&4	&6	&6	&6	&6	&6	&6	&6	&4	&4	&2	&2	&2	&2	\\
$504$	&0	&4	&4	&4	&6	&8	&6	&8	&6	&6	&6	&4	&2	&4	&2	&0	&0	\\
$576$	&2	&4	&6	&8	&8	&8	&10	&8	&10	&8	&8	&6	&6	&4	&4	&2	&2	\\
$648$	&2	&4	&6	&8	&10	&10	&10	&12	&10	&10	&8	&8	&6	&6	&2	&2	&0	\\
$720$	&2	&6	&8	&10	&12	&12	&14	&14	&14	&12	&12	&10	&8	&6	&6	&2	&2	\\
$792$	&4	&6	&10	&12	&12	&16	&16	&16	&14	&14	&12	&12	&8	&6	&4	&4	&0	\\
$864$	&4	&8	&12	&14	&18	&18	&20	&20	&20	&18	&18	&14	&14	&10	&8	&4	&4	\\
$936$	&4	&10	&12	&16	&20	&22	&20	&24	&22	&20	&18	&16	&12	&12	&6	&4	&2	\\
$1008$	&6	&10	&16	&20	&24	&26	&28	&26	&28	&26	&24	&20	&18	&12	&10	&6	&4	\\
$1080$	&6	&14	&18	&24	&26	&30	&32	&32	&30	&30	&26	&24	&18	&16	&10	&8	&2	\\
$1152$	&8	&16	&22	&26	&34	&36	&38	&38	&38	&34	&34	&28	&24	&18	&16	&8	&6	\\
$1224$	&10	&16	&24	&32	&36	&40	&42	&44	&42	&42	&34	&32	&26	&22	&14	&10	&2	\\
$1296$	&10	&20	&30	&38	&44	&48	&52	&52	&52	&48	&46	&38	&34	&26	&20	&12	&8	\\
$1368$	&10	&24	&34	&42	&50	&56	&56	&60	&56	&54	&50	&44	&34	&30	&20	&12	&4	\\
$1440$	&14	&26	&40	&50	&58	&64	&70	&68	&70	&64	&60	&52	&46	&34	&28	&16	&10	\\
$1512$	&16	&32	&44	&56	&66	&74	&76	&80	&76	&74	&66	&60	&48	&40	&26	&20	&8	\\
$1584$	&18	&36	&52	&64	&78	&84	&90	&92	&92	&84	&80	&68	&60	&46	&36	&22	&12	\\
$1656$	&20	&40	&58	&76	&84	&96	&102	&104	&100	&98	&86	&80	&64	&52	&36	&24	&8	\\
$1728$	&24	&46	&68	&86	&102	&110	&120	&120	&120	&112	&106	&90	&80	&62	&48	&30	&18	\\
$1800$	&26	&54	&74	&96	&114	&126	&130	&136	&132	&126	&114	&104	&84	&70	&48	&32	&14	\\
$1872$	&32	&58	&88	&110	&130	&144	&154	&154	&154	&146	&136	&118	&102	&78	&62	&38	&20	\\
$1944$	&34	&68	&98	&124	&144	&162	&170	&176	&170	&166	&150	&134	&110	&92	&64	&44	&18	\\
$2016$	&38	&78	&112	&140	&168	&184	&196	&200	&200	&186	&176	&152	&132	&104	&80	&48	&28	\\
$2088$	&46	&86	&124	&160	&184	&208	&218	&224	&220	&212	&190	&172	&144	&116	&82	&56	&22	\\
$2160$	&50	&98	&142	&180	&214	&234	&252	&254	&254	&240	&224	&196	&170	&134	&102	&64	&36	\\
$2232$	&54	&110	&158	&200	&236	&264	&276	&288	&278	&268	&246	&220	&180	&150	&108	&72	&30	\\
$2304$	&64	&122	&180	&228	&268	&296	&318	&320	&322	&304	&284	&248	&216	&168	&130	&82	&42	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrrrrrrrr}
	\toprule
$4k\ell,r$	&1	&2	&3	&4	&5	&6	&7	&8	&9	&10	&11	&12	&13	&14	&15	&16	&17	\\
	\midrule
$0$	&-2	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	\\
$72$		&0	&-2	&0	&0	&2	&-2	&0	&-2	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
$144$	&0	&0	&2	&-2	&2	&-2	&2	&-2	&2	&-2	&2	&-1	&0	&0	&0	&0	&0	\\
$216$	&0	&-2	&2	&-2	&2	&-2	&2	&-4	&2	&-2	&2	&-2	&0	&-2	&0	&0	&0	\\
$288$	&0	&-2	&2	&-2	&4	&-4	&4	&-4	&4	&-2	&4	&-2	&2	&-2	&2	&0	&0	\\
$360$	&2	&-2	&2	&-4	&4	&-4	&4	&-4	&4	&-4	&2	&-4	&2	&-2	&0	&0	&0	\\
$432$	&2	&-2	&4	&-4	&6	&-6	&6	&-6	&6	&-6	&6	&-4	&4	&-2	&2	&-2	&2	\\
$504$	&0	&-4	&4	&-4	&6	&-8	&6	&-8	&6	&-6	&6	&-4	&2	&-4	&2	&0	&0	\\
$576$	&2	&-4	&6	&-8	&8	&-8	&10	&-8	&10	&-8	&8	&-6	&6	&-4	&4	&-2	&2	\\
$648$	&2	&-4	&6	&-8	&10	&-10	&10	&-12	&10	&-10	&8	&-8	&6	&-6	&2	&-2	&0	\\
$720$	&2	&-6	&8	&-10	&12	&-12	&14	&-14	&14	&-12	&12	&-10	&8	&-6	&6	&-2	&2	\\
$792$	&4	&-6	&10	&-12	&12	&-16	&16	&-16	&14	&-14	&12	&-12	&8	&-6	&4	&-4	&0	\\
$864$	&4	&-8	&12	&-14	&18	&-18	&20	&-20	&20	&-18	&18	&-14	&14	&-10	&8	&-4	&4	\\
$936$	&4	&-10	&12	&-16	&20	&-22	&20	&-24	&22	&-20	&18	&-16	&12	&-12	&6	&-4	&2	\\
$1008$	&6	&-10	&16	&-20	&24	&-26	&28	&-26	&28	&-26	&24	&-20	&18	&-12	&10	&-6	&4	\\
$1080$	&6	&-14	&18	&-24	&26	&-30	&32	&-32	&30	&-30	&26	&-24	&18	&-16	&10	&-8	&2	\\
$1152$	&8	&-16	&22	&-26	&34	&-36	&38	&-38	&38	&-34	&34	&-28	&24	&-18	&16	&-8	&6	\\
$1224$	&10	&-16	&24	&-32	&36	&-40	&42	&-44	&42	&-42	&34	&-32	&26	&-22	&14	&-10	&2	\\
$1296$	&10	&-20	&30	&-38	&44	&-48	&52	&-52	&52	&-48	&46	&-38	&34	&-26	&20	&-12	&8	\\
$1368$	&10	&-24	&34	&-42	&50	&-56	&56	&-60	&56	&-54	&50	&-44	&34	&-30	&20	&-12	&4	\\
$1440$	&14	&-26	&40	&-50	&58	&-64	&70	&-68	&70	&-64	&60	&-52	&46	&-34	&28	&-16	&10	\\
$1512$	&16	&-32	&44	&-56	&66	&-74	&76	&-80	&76	&-74	&66	&-60	&48	&-40	&26	&-20	&8	\\
$1584$	&18	&-36	&52	&-64	&78	&-84	&90	&-92	&92	&-84	&80	&-68	&60	&-46	&36	&-22	&12	\\
$1656$	&20	&-40	&58	&-76	&84	&-96	&102	&-104	&100	&-98	&86	&-80	&64	&-52	&36	&-24	&8	\\
$1728$	&24	&-46	&68	&-86	&102	&-110	&120	&-120	&120	&-112	&106	&-90	&80	&-62	&48	&-30	&18	\\
$1800$	&26	&-54	&74	&-96	&114	&-126	&130	&-136	&132	&-126	&114	&-104	&84	&-70	&48	&-32	&14	\\
$1872$	&32	&-58	&88	&-110	&130	&-144	&154	&-154	&154	&-146	&136	&-118	&102	&-78	&62	&-38	&20	\\
$1944$	&34	&-68	&98	&-124	&144	&-162	&170	&-176	&170	&-166	&150	&-134	&110	&-92	&64	&-44	&18	\\
$2016$	&38	&-78	&112	&-140	&168	&-184	&196	&-200	&200	&-186	&176	&-152	&132	&-104	&80	&-48	&28	\\
$2088$	&46	&-86	&124	&-160	&184	&-208	&218	&-224	&220	&-212	&190	&-172	&144	&-116	&82	&-56	&22	\\
$2160$	&50	&-98	&142	&-180	&214	&-234	&252	&-254	&254	&-240	&224	&-196	&170	&-134	&102	&-64	&36	\\
$2232$	&54	&-110	&158	&-200	&236	&-264	&276	&-288	&278	&-268	&246	&-220	&180	&-150	&108	&-72	&30	\\
$2304$	&64	&-122	&180	&-228	&268	&-296	&318	&-320	&322	&-304	&284	&-248	&216	&-168	&130	&-82	&42	\\
	\bottomrule
\end{tabular}
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|1$	\\
	\midrule
-1	&-2	&-2	\\
71	&0	&0	\\
143	&2	&-2	\\
215	&0	&0	\\
287	&2	&-2	\\
359	&2	&2	\\
431	&4	&0	\\
503	&0	&0	\\
575	&6	&-2	\\
647	&4	&0	\\
719	&6	&-2	\\
791	&6	&2	\\
863	&10	&-2	\\
935	&6	&2	\\
1007	&14	&-2	\\
1079	&10	&2	\\
1151	&18	&-2	\\
1223	&18	&2	\\
1295	&22	&-2	\\
1367	&18	&2	\\
1439	&32	&-4	\\
1511	&30	&2	\\
1583	&38	&-2	\\
1655	&38	&2	\\
1727	&52	&-4	\\
1799	&48	&4	\\
1871	&68	&-4	\\
1943	&64	&4	\\
2015	&80	&-4	\\
2087	&86	&6	\\
2159	&104	&-4	\\
2231	&104	&4	\\
2303	&134	&-6	\\
2375	&136	&4	\\
2447	&162	&-6	\\
2519	&170	&6	\\
2591	&206	&-6	\\
2663	&210	&6	\\
2735	&254	&-6	\\
2807	&262	&6	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|1$	\\
	\midrule
63	&2	&-2	\\
135	&2	&2	\\
207	&4	&0	\\
279	&4	&0	\\
351	&6	&-2	\\
423	&6	&2	\\
495	&10	&-2	\\
567	&10	&2	\\
639	&14	&-2	\\
711	&14	&2	\\
783	&20	&0	\\
855	&22	&2	\\
927	&28	&-4	\\
999	&30	&2	\\
1071	&38	&-2	\\
1143	&42	&2	\\
1215	&52	&-4	\\
1287	&56	&4	\\
1359	&70	&-2	\\
1431	&76	&4	\\
1503	&92	&-4	\\
1575	&100	&4	\\
1647	&120	&-4	\\
1719	&132	&4	\\
1791	&154	&-6	\\
1863	&170	&6	\\
1935	&200	&-4	\\
2007	&220	&4	\\
2079	&254	&-6	\\
2151	&278	&6	\\
2223	&322	&-6	\\
2295	&354	&6	\\
2367	&404	&-8	\\
2439	&444	&8	\\
2511	&506	&-6	\\
2583	&556	&8	\\
2655	&630	&-10	\\
2727	&690	&10	\\
2799	&780	&-8	\\
2871	&854	&10	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|1$	\\
	\midrule
47	&2	&2	\\
119	&4	&0	\\
191	&4	&0	\\
263	&8	&0	\\
335	&6	&2	\\
407	&12	&0	\\
479	&12	&0	\\
551	&16	&0	\\
623	&18	&2	\\
695	&26	&-2	\\
767	&24	&0	\\
839	&36	&0	\\
911	&38	&2	\\
983	&48	&0	\\
1055	&52	&0	\\
1127	&68	&0	\\
1199	&70	&2	\\
1271	&90	&-2	\\
1343	&98	&2	\\
1415	&118	&-2	\\
1487	&130	&2	\\
1559	&158	&-2	\\
1631	&168	&0	\\
1703	&204	&0	\\
1775	&224	&4	\\
1847	&262	&-2	\\
1919	&288	&0	\\
1991	&338	&-2	\\
2063	&364	&4	\\
2135	&430	&-2	\\
2207	&470	&2	\\
2279	&538	&-2	\\
2351	&592	&4	\\
2423	&680	&-4	\\
2495	&738	&2	\\
2567	&846	&-2	\\
2639	&928	&4	\\
2711	&1048	&-4	\\
2783	&1150	&2	\\
2855	&1300	&-4	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|1$	\\
	\midrule
23	&2	&-2	\\
95	&4	&0	\\
167	&6	&-2	\\
239	&6	&2	\\
311	&10	&-2	\\
383	&12	&0	\\
455	&14	&-2	\\
527	&18	&2	\\
599	&22	&-2	\\
671	&26	&2	\\
743	&34	&-2	\\
815	&38	&2	\\
887	&44	&-4	\\
959	&54	&2	\\
1031	&66	&-2	\\
1103	&72	&4	\\
1175	&88	&-4	\\
1247	&102	&2	\\
1319	&116	&-4	\\
1391	&136	&4	\\
1463	&156	&-4	\\
1535	&176	&4	\\
1607	&208	&-4	\\
1679	&234	&6	\\
1751	&266	&-6	\\
1823	&304	&4	\\
1895	&346	&-6	\\
1967	&386	&6	\\
2039	&442	&-6	\\
2111	&498	&6	\\
2183	&560	&-8	\\
2255	&628	&8	\\
2327	&708	&-8	\\
2399	&788	&8	\\
2471	&892	&-8	\\
2543	&990	&10	\\
2615	&1102	&-10	\\
2687	&1232	&8	\\
2759	&1374	&-10	\\
%2831	&1520	&12	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|1$	\\
	\midrule
63	&4	&0	\\
135	&4	&0	\\
207	&8	&0	\\
279	&8	&0	\\
351	&12	&0	\\
423	&12	&0	\\
495	&20	&0	\\
567	&20	&0	\\
639	&28	&0	\\
711	&28	&0	\\
783	&40	&0	\\
855	&44	&0	\\
927	&56	&0	\\
999	&60	&0	\\
1071	&76	&0	\\
1143	&84	&0	\\
1215	&104	&0	\\
1287	&112	&0	\\
1359	&140	&0	\\
1431	&152	&0	\\
1503	&184	&0	\\
1575	&200	&0	\\
1647	&240	&0	\\
1719	&264	&0	\\
1791	&308	&0	\\
1863	&340	&0	\\
1935	&400	&0	\\
2007	&440	&0	\\
2079	&508	&0	\\
2151	&556	&0	\\
2223	&644	&0	\\
2295	&708	&0	\\
2367	&808	&0	\\
2439	&888	&0	\\
2511	&1012	&0	\\
2583	&1112	&0	\\
2655	&1260	&0	\\
2727	&1380	&0	\\
2799	&1560	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|2$	\\
	\midrule
-1	&-2	&-2	\\
87	&2	&2	\\
175	&0	&0	\\
263	&0	&0	\\
351	&0	&0	\\
439	&2	&2	\\
527	&0	&0	\\
615	&4	&0	\\
703	&2	&-2	\\
791	&2	&2	\\
879	&2	&-2	\\
967	&4	&0	\\
1055	&2	&-2	\\
1143	&6	&2	\\
1231	&2	&-2	\\
1319	&6	&2	\\
1407	&6	&-2	\\
1495	&10	&2	\\
1583	&6	&-2	\\
1671	&12	&0	\\
1759	&10	&-2	\\
1847	&12	&4	\\
1935	&14	&-2	\\
2023	&18	&2	\\
2111	&14	&-2	\\
2199	&24	&4	\\
2287	&18	&-2	\\
2375	&26	&2	\\
2463	&26	&-2	\\
2551	&32	&4	\\
2639	&30	&-2	\\
2727	&42	&2	\\
2815	&40	&-4	\\
2903	&48	&4	\\
2991	&48	&-4	\\
3079	&60	&4	\\
3167	&58	&-6	\\
3255	&76	&4	\\
3343	&72	&-4	\\
3431	&84	&4	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|2$	\\
	\midrule
79	&0	&0	\\
167	&2	&2	\\
255	&2	&-2	\\
343	&4	&0	\\
431	&2	&-2	\\
519	&4	&0	\\
607	&4	&0	\\
695	&6	&2	\\
783	&4	&0	\\
871	&10	&2	\\
959	&8	&0	\\
1047	&12	&0	\\
1135	&10	&-2	\\
1223	&16	&0	\\
1311	&16	&0	\\
1399	&20	&0	\\
1487	&18	&-2	\\
1575	&26	&2	\\
1663	&26	&-2	\\
1751	&34	&2	\\
1839	&32	&0	\\
1927	&42	&2	\\
2015	&42	&-2	\\
2103	&54	&2	\\
2191	&54	&-2	\\
2279	&66	&2	\\
2367	&70	&-2	\\
2455	&82	&2	\\
2543	&84	&-4	\\
2631	&102	&2	\\
2719	&106	&-2	\\
2807	&126	&2	\\
2895	&130	&-2	\\
2983	&152	&4	\\
3071	&160	&-4	\\
3159	&186	&2	\\
3247	&192	&-4	\\
3335	&224	&4	\\
3423	&238	&-2	\\
3511	&272	&4	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|2$	\\
	\midrule
63	&2	&2	\\
151	&2	&-2	\\
239	&4	&0	\\
327	&2	&-2	\\
415	&6	&2	\\
503	&6	&-2	\\
591	&6	&2	\\
679	&8	&0	\\
767	&12	&0	\\
855	&10	&-2	\\
943	&14	&2	\\
1031	&16	&0	\\
1119	&18	&2	\\
1207	&22	&-2	\\
1295	&26	&2	\\
1383	&26	&-2	\\
1471	&34	&2	\\
1559	&38	&-2	\\
1647	&42	&2	\\
1735	&46	&-2	\\
1823	&58	&2	\\
1911	&60	&-4	\\
1999	&70	&2	\\
2087	&78	&-2	\\
2175	&88	&4	\\
2263	&96	&-4	\\
2351	&112	&4	\\
2439	&120	&-4	\\
2527	&140	&4	\\
2615	&152	&-4	\\
2703	&168	&4	\\
2791	&184	&-4	\\
2879	&212	&4	\\
2967	&226	&-6	\\
3055	&256	&4	\\
3143	&280	&-4	\\
3231	&310	&6	\\
3319	&338	&-6	\\
3407	&378	&6	\\
3495	&406	&-6	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|2$	\\
	\midrule
39	&2	&-2	\\
127	&4	&0	\\
215	&2	&2	\\
303	&6	&2	\\
391	&4	&0	\\
479	&8	&0	\\
567	&8	&0	\\
655	&12	&0	\\
743	&10	&-2	\\
831	&16	&0	\\
919	&16	&0	\\
1007	&20	&0	\\
1095	&22	&-2	\\
1183	&28	&0	\\
1271	&28	&0	\\
1359	&38	&2	\\
1447	&38	&-2	\\
1535	&48	&0	\\
1623	&52	&0	\\
1711	&62	&2	\\
1799	&64	&0	\\
1887	&80	&0	\\
1975	&84	&0	\\
2063	&100	&0	\\
2151	&106	&-2	\\
2239	&126	&2	\\
2327	&132	&0	\\
2415	&158	&2	\\
2503	&166	&-2	\\
2591	&192	&0	\\
2679	&208	&0	\\
2767	&238	&2	\\
2855	&254	&-2	\\
2943	&294	&2	\\
3031	&312	&0	\\
3119	&354	&2	\\
3207	&382	&-2	\\
3295	&432	&0	\\
3383	&460	&0	\\
%3471	&522	&2	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|2$	\\
	\midrule
7	&2	&2	\\
95	&2	&-2	\\
183	&4	&0	\\
271	&6	&-2	\\
359	&6	&2	\\
447	&8	&0	\\
535	&8	&0	\\
623	&10	&-2	\\
711	&14	&2	\\
799	&14	&-2	\\
887	&18	&2	\\
975	&22	&-2	\\
1063	&26	&2	\\
1151	&28	&0	\\
1239	&34	&2	\\
1327	&38	&-2	\\
1415	&44	&4	\\
1503	&50	&-2	\\
1591	&58	&2	\\
1679	&64	&-4	\\
1767	&74	&2	\\
1855	&82	&-2	\\
1943	&94	&2	\\
2031	&108	&-4	\\
2119	&120	&4	\\
2207	&132	&-4	\\
2295	&150	&2	\\
2383	&168	&-4	\\
2471	&188	&4	\\
2559	&208	&-4	\\
2647	&232	&4	\\
2735	&256	&-4	\\
2823	&286	&6	\\
2911	&316	&-4	\\
2999	&348	&4	\\
3087	&386	&-6	\\
3175	&426	&6	\\
3263	&466	&-6	\\
3351	&518	&6	\\
%3439	&566	&-6	\\
\bottomrule
\end{tabular}
\end{minipage}
\begin{minipage}[t]{0.33\linewidth}
\centering
\caption{\label{tab:coeffs:22+11_11}$H^{(22+11)}_{g,11}$, $\rs=D_{12}^2$}\smallskip
\begin{tabular}{r|rr}
\toprule
$[g]$	&1A	&2A\\
	\midrule
$\G_g$	&$1|1$	&$2|2$	\\
	\midrule
55	&4	&0	\\
143	&4	&0	\\
231	&4	&0	\\
319	&4	&0	\\
407	&8	&0	\\
495	&8	&0	\\
583	&12	&0	\\
671	&12	&0	\\
759	&16	&0	\\
847	&16	&0	\\
935	&24	&0	\\
1023	&20	&0	\\
1111	&28	&0	\\
1199	&32	&0	\\
1287	&40	&0	\\
1375	&40	&0	\\
1463	&52	&0	\\
1551	&52	&0	\\
1639	&68	&0	\\
1727	&72	&0	\\
1815	&84	&0	\\
1903	&92	&0	\\
1991	&108	&0	\\
2079	&112	&0	\\
2167	&136	&0	\\
2255	&148	&0	\\
2343	&168	&0	\\
2431	&180	&0	\\
2519	&212	&0	\\
2607	&224	&0	\\
2695	&260	&0	\\
2783	&280	&0	\\
2871	&316	&0	\\
2959	&344	&0	\\
3047	&392	&0	\\
3135	&416	&0	\\
3223	&472	&0	\\
3311	&512	&0	\\
3399	&572	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r@{\;}r}
\begin{tabular}{r|rrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$4k\ell ,r$	&1	&2	&3	&4	&5	&6	&7	&8	&9	&10	&11	&12	&13	&14	&15	&16	&17	&18	&19	&20	&21	&22	&23	&24	\\	\midrule
$0$	&-2	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	\\
$100$	&0	&0	&0	&2	&0	&0	&2	&0	&2	&1	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
$200$	&0	&0	&0	&2	&2	&0	&0	&2	&2	&2	&0	&2	&2	&2	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
$300$	&0	&2	&0	&0	&2	&0	&2	&2	&2	&0	&2	&2	&0	&2	&2	&0	&2	&0	&0	&0	&0	&0	&0	&0	\\
$400$	&0	&0	&2	&2	&0	&2	&2	&2	&2	&2	&2	&2	&2	&2	&2	&2	&0	&2	&2	&1	&0	&0	&0	&0	\\
$500$	&0	&0	&0	&2	&2	&2	&2	&2	&2	&2	&2	&2	&2	&2	&2	&0	&2	&0	&2	&0	&0	&0	&0	&0	\\
$600$	&0	&2	&2	&2	&2	&2	&2	&2	&4	&4	&2	&4	&2	&4	&2	&2	&2	&2	&2	&2	&0	&2	&0	&2	\\
$700$	&0	&0	&2	&2	&2	&2	&4	&2	&4	&4	&2	&2	&4	&2	&2	&2	&2	&2	&2	&0	&0	&0	&0	&0	\\
$800$	&0	&2	&2	&2	&2	&4	&4	&4	&4	&4	&4	&4	&4	&4	&4	&4	&2	&2	&2	&2	&0	&2	&2	&0	\\
$900$	&0	&2	&2	&2	&4	&4	&4	&4	&4	&4	&6	&4	&4	&4	&4	&2	&4	&2	&2	&2	&2	&0	&0	&0	\\
$1000$	&2	&2	&2	&4	&4	&4	&4	&6	&6	&6	&4	&6	&6	&6	&4	&4	&4	&4	&2	&2	&2	&2	&0	&2	\\
$1100$	&0	&2	&2	&4	&4	&4	&6	&6	&6	&6	&6	&6	&6	&6	&4	&4	&4	&2	&4	&2	&2	&0	&0	&0	\\
$1200$	&0	&2	&4	&4	&6	&6	&6	&8	&8	&8	&8	&8	&6	&8	&6	&6	&6	&6	&4	&4	&2	&2	&2	&2	\\
$1300$	&2	&2	&4	&6	&6	&6	&8	&6	&8	&8	&8	&8	&8	&6	&8	&6	&6	&4	&4	&2	&2	&2	&0	&0	\\
$1400$	&2	&2	&4	&6	&6	&8	&8	&10	&10	&10	&10	&10	&10	&10	&8	&8	&6	&6	&4	&6	&2	&2	&2	&2	\\
$1500$	&2	&4	&4	&6	&8	&8	&10	&10	&12	&10	&12	&10	&10	&10	&10	&8	&8	&6	&6	&4	&4	&2	&2	&0	\\
$1600$	&2	&4	&6	&8	&8	&10	&12	&12	&12	&14	&12	&14	&12	&12	&12	&10	&8	&8	&8	&6	&4	&4	&2	&2	\\
$1700$	&2	&4	&6	&8	&10	&10	&12	&14	&14	&14	&14	&14	&14	&12	&12	&10	&10	&8	&8	&4	&4	&2	&2	&0	\\
$1800$	&2	&6	&6	&10	&12	&14	&14	&16	&16	&16	&16	&18	&16	&16	&14	&14	&12	&12	&8	&8	&6	&6	&2	&2	\\
$1900$	&4	&4	&8	&10	&12	&14	&16	&16	&18	&18	&18	&18	&18	&16	&16	&14	&12	&10	&10	&6	&6	&4	&2	&0	\\
$2000$	&2	&6	&10	&12	&14	&16	&18	&20	&20	&22	&22	&22	&20	&20	&18	&18	&14	&14	&12	&10	&6	&6	&4	&2	\\
$2100$	&2	&8	&10	&12	&16	&18	&20	&22	&24	&22	&24	&22	&22	&22	&20	&16	&18	&14	&12	&10	&8	&4	&4	&2	\\
$2200$	&4	&8	&12	&16	&18	&20	&22	&24	&26	&28	&26	&26	&26	&26	&22	&22	&18	&18	&14	&12	&8	&8	&4	&4	\\
$2300$	&4	&8	&12	&16	&20	&22	&26	&26	&28	&28	&30	&28	&28	&26	&26	&22	&22	&16	&16	&12	&10	&6	&4	&0	\\
$2400$	&4	&10	&14	&18	&22	&26	&28	&32	&32	&34	&34	&34	&32	&32	&30	&28	&24	&22	&18	&16	&12	&10	&6	&4	\\
$2500$	&6	&10	&16	&20	&24	&28	&32	&32	&36	&36	&36	&36	&36	&32	&32	&28	&26	&22	&20	&14	&12	&8	&6	&2	\\
$2600$	&6	&12	&16	&24	&28	&32	&34	&38	&40	&42	&40	&42	&40	&40	&34	&34	&30	&26	&22	&20	&14	&12	&6	&4	\\
$2700$	&6	&14	&20	&24	&30	&34	&38	&42	&44	&44	&46	&44	&44	&42	&40	&34	&34	&28	&24	&20	&16	&10	&8	&2	\\
$2800$	&8	&14	&22	&28	&32	&40	&44	&46	&48	&52	&50	&52	&50	&48	&44	&42	&36	&34	&28	&24	&18	&14	&8	&6	\\
$2900$	&8	&16	&24	&30	&36	&42	&48	&50	&54	&54	&56	&54	&54	&50	&48	&44	&40	&34	&30	&24	&20	&12	&10	&2	\\
$3000$	&8	&18	&26	&34	&42	&48	&52	&58	&60	&62	&62	&64	&60	&60	&54	&52	&46	&42	&34	&30	&22	&18	&10	&8	\\
$3100$	&10	&18	&28	&38	&44	&50	&58	&60	&66	&68	&68	&66	&66	&62	&60	&54	&50	&42	&38	&28	&24	&16	&10	&4	\\
$3200$	&10	&22	&32	&42	&50	&58	&64	&70	&72	&76	&76	&76	&74	&72	&66	&62	&54	&50	&42	&36	&26	&22	&14	&8	\\
$3300$	&12	&24	&34	&44	&56	&62	&70	&74	&80	&80	&84	&82	&80	&76	&74	&64	&62	&52	&46	&36	&30	&20	&14	&6	\\
$3400$	&14	&26	&38	&50	&60	&70	&76	&84	&88	&92	&90	&92	&90	&86	&80	&76	&66	&62	&50	&44	&34	&26	&14	&10	\\
$3500$	&14	&28	&42	&54	&66	&74	&84	&90	&96	&98	&100	&98	&98	&92	&88	&80	&74	&62	&56	&44	&36	&24	&18	&6	\\
%$3600$	&14	&32	&46	&60	&72	&84	&92	&102	&106	&110	&112	&112	&106	&106	&98	&92	&82	&74	&62	&54	&40	&32	&20	&12	\\
%$3700$	&18	&32	&50	&66	&78	&90	&102	&108	&116	&118	&120	&118	&118	&110	&106	&96	&88	&76	&68	&52	&44	&30	&20	&8	\\
%$3800$	&20	&38	&54	&72	&86	&100	&110	&122	&126	&132	&132	&134	&128	&126	&116	&110	&98	&88	&74	&64	&48	&38	&22	&12	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|@{\;\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r@{\;\;\;}r}\toprule
%\begin{tabular}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
$4k\ell ,r$	&1	&2	&3	&4	&5	&6	&7	&8	&9	&10	&11	&12	&13	&14	&15	&16	&17	&18	&19	&20	&21	&22	&23	&24	\\	\midrule
$0$	&-2	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	&	\\
$100$	&0	&0	&0	&-2	&0	&0	&2	&0	&2	&-1	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
$200$	&0	&0	&0	&-2	&2	&0	&0	&-2	&2	&-2	&0	&-2	&2	&-2	&0	&0	&0	&0	&0	&0	&0	&0	&0	&0	\\
$300$	&0	&-2	&0	&0	&2	&0	&2	&-2	&2	&0	&2	&-2	&0	&-2	&2	&0	&2	&0	&0	&0	&0	&0	&0	&0	\\
$400$	&0	&0	&2	&-2	&0	&-2	&2	&-2	&2	&-2	&2	&-2	&2	&-2	&2	&-2	&0	&-2	&2	&-1	&0	&0	&0	&0	\\
$500$	&0	&0	&0	&-2	&2	&-2	&2	&-2	&2	&-2	&2	&-2	&2	&-2	&2	&0	&2	&0	&2	&0	&0	&0	&0	&0	\\
$600$	&0	&-2	&2	&-2	&2	&-2	&2	&-2	&4	&-4	&2	&-4	&2	&-4	&2	&-2	&2	&-2	&2	&-2	&0	&-2	&0	&-2	\\
$700$	&0	&0	&2	&-2	&2	&-2	&4	&-2	&4	&-4	&2	&-2	&4	&-2	&2	&-2	&2	&-2	&2	&0	&0	&0	&0	&0	\\
$800$	&0	&-2	&2	&-2	&2	&-4	&4	&-4	&4	&-4	&4	&-4	&4	&-4	&4	&-4	&2	&-2	&2	&-2	&0	&-2	&2	&0	\\
$900$	&0	&-2	&2	&-2	&4	&-4	&4	&-4	&4	&-4	&6	&-4	&4	&-4	&4	&-2	&4	&-2	&2	&-2	&2	&0	&0	&0	\\
$1000$	&2	&-2	&2	&-4	&4	&-4	&4	&-6	&6	&-6	&4	&-6	&6	&-6	&4	&-4	&4	&-4	&2	&-2	&2	&-2	&0	&-2	\\
$1100$	&0	&-2	&2	&-4	&4	&-4	&6	&-6	&6	&-6	&6	&-6	&6	&-6	&4	&-4	&4	&-2	&4	&-2	&2	&0	&0	&0	\\
$1200$	&0	&-2	&4	&-4	&6	&-6	&6	&-8	&8	&-8	&8	&-8	&6	&-8	&6	&-6	&6	&-6	&4	&-4	&2	&-2	&2	&-2	\\
$1300$	&2	&-2	&4	&-6	&6	&-6	&8	&-6	&8	&-8	&8	&-8	&8	&-6	&8	&-6	&6	&-4	&4	&-2	&2	&-2	&0	&0	\\
$1400$	&2	&-2	&4	&-6	&6	&-8	&8	&-10	&10	&-10	&10	&-10	&10	&-10	&8	&-8	&6	&-6	&4	&-6	&2	&-2	&2	&-2	\\
$1500$	&2	&-4	&4	&-6	&8	&-8	&10	&-10	&12	&-10	&12	&-10	&10	&-10	&10	&-8	&8	&-6	&6	&-4	&4	&-2	&2	&0	\\
$1600$	&2	&-4	&6	&-8	&8	&-10	&12	&-12	&12	&-14	&12	&-14	&12	&-12	&12	&-10	&8	&-8	&8	&-6	&4	&-4	&2	&-2	\\
$1700$	&2	&-4	&6	&-8	&10	&-10	&12	&-14	&14	&-14	&14	&-14	&14	&-12	&12	&-10	&10	&-8	&8	&-4	&4	&-2	&2	&0	\\
$1800$	&2	&-6	&6	&-10	&12	&-14	&14	&-16	&16	&-16	&16	&-18	&16	&-16	&14	&-14	&12	&-12	&8	&-8	&6	&-6	&2	&-2	\\
$1900$	&4	&-4	&8	&-10	&12	&-14	&16	&-16	&18	&-18	&18	&-18	&18	&-16	&16	&-14	&12	&-10	&10	&-6	&6	&-4	&2	&0	\\
$2000$	&2	&-6	&10	&-12	&14	&-16	&18	&-20	&20	&-22	&22	&-22	&20	&-20	&18	&-18	&14	&-14	&12	&-10	&6	&-6	&4	&-2	\\
$2100$	&2	&-8	&10	&-12	&16	&-18	&20	&-22	&24	&-22	&24	&-22	&22	&-22	&20	&-16	&18	&-14	&12	&-10	&8	&-4	&4	&-2	\\
$2200$	&4	&-8	&12	&-16	&18	&-20	&22	&-24	&26	&-28	&26	&-26	&26	&-26	&22	&-22	&18	&-18	&14	&-12	&8	&-8	&4	&-4	\\
$2300$	&4	&-8	&12	&-16	&20	&-22	&26	&-26	&28	&-28	&30	&-28	&28	&-26	&26	&-22	&22	&-16	&16	&-12	&10	&-6	&4	&0	\\
$2400$	&4	&-10	&14	&-18	&22	&-26	&28	&-32	&32	&-34	&34	&-34	&32	&-32	&30	&-28	&24	&-22	&18	&-16	&12	&-10	&6	&-4	\\
$2500$	&6	&-10	&16	&-20	&24	&-28	&32	&-32	&36	&-36	&36	&-36	&36	&-32	&32	&-28	&26	&-22	&20	&-14	&12	&-8	&6	&-2	\\
$2600$	&6	&-12	&16	&-24	&28	&-32	&34	&-38	&40	&-42	&40	&-42	&40	&-40	&34	&-34	&30	&-26	&22	&-20	&14	&-12	&6	&-4	\\
$2700$	&6	&-14	&20	&-24	&30	&-34	&38	&-42	&44	&-44	&46	&-44	&44	&-42	&40	&-34	&34	&-28	&24	&-20	&16	&-10	&8	&-2	\\
$2800$	&8	&-14	&22	&-28	&32	&-40	&44	&-46	&48	&-52	&50	&-52	&50	&-48	&44	&-42	&36	&-34	&28	&-24	&18	&-14	&8	&-6	\\
$2900$	&8	&-16	&24	&-30	&36	&-42	&48	&-50	&54	&-54	&56	&-54	&54	&-50	&48	&-44	&40	&-34	&30	&-24	&20	&-12	&10	&-2	\\
$3000$	&8	&-18	&26	&-34	&42	&-48	&52	&-58	&60	&-62	&62	&-64	&60	&-60	&54	&-52	&46	&-42	&34	&-30	&22	&-18	&10	&-8	\\
$3100$	&10	&-18	&28	&-38	&44	&-50	&58	&-60	&66	&-68	&68	&-66	&66	&-62	&60	&-54	&50	&-42	&38	&-28	&24	&-16	&10	&-4	\\
$3200$	&10	&-22	&32	&-42	&50	&-58	&64	&-70	&72	&-76	&76	&-76	&74	&-72	&66	&-62	&54	&-50	&42	&-36	&26	&-22	&14	&-8	\\
$3300$	&12	&-24	&34	&-44	&56	&-62	&70	&-74	&80	&-80	&84	&-82	&80	&-76	&74	&-64	&62	&-52	&46	&-36	&30	&-20	&14	&-6	\\
$3400$	&14	&-26	&38	&-50	&60	&-70	&76	&-84	&88	&-92	&90	&-92	&90	&-86	&80	&-76	&66	&-62	&50	&-44	&34	&-26	&14	&-10	\\
$3500$	&14	&-28	&42	&-54	&66	&-74	&84	&-90	&96	&-98	&100&-98	&98	&-92	&88	&-80	&74	&-62	&56	&-44	&36	&-24	&18	&-6	\\
%$3600$	&14	&-32	&46	&-60	&72	&-84	&92	&-102&106&-110&112&-112&106&-106	&98	&-92	&82	&-74	&62	&-54	&40	&-32	&20	&-12	\\
%$3700$	&18	&-32	&50	&-66	&78	&-90	&102&-108&116&-118&120&-118&118&-110	&106	&-96	&88	&-76	&68	&-52	&44	&-30	&20	&-8	\\
%$3800$	&20	&-38	&54	&-72	&86	&-100&110&-122&126&-132&132&-134&128&-126	&116	&-110	&98	&-88	&74	&-64	&48	&-38	&22	&-12	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrr}\toprule
$4k\ell,r$	&1	&3	&5	&7	&9	&11	&13	&15	\\	\midrule
$0$	&-2	&	&	&	&	&	&	&	\\
$120$	&0	&0	&2	&0	&2	&	&	&	\\
$240$	&0	&2	&0	&2	&2	&2	&2	&2	\\
$360$	&0	&0	&2	&2	&2	&2	&2	&2	\\
$480$	&0	&2	&2	&2	&2	&4	&2	&4	\\
$600$	&2	&0	&2	&2	&4	&2	&4	&2	\\
$720$	&0	&2	&2	&4	&4	&4	&4	&4	\\
$840$	&0	&2	&4	&2	&4	&4	&4	&4	\\
$960$	&0	&2	&2	&6	&4	&6	&6	&6	\\
$1080$	&2	&2	&4	&4	&6	&6	&6	&4	\\
$1200$	&0	&4	&4	&6	&6	&8	&6	&8	\\
$1320$	&2	&2	&4	&6	&8	&6	&8	&8	\\
$1440$	&0	&4	&6	&8	&8	&10	&10	&10	\\
$1560$	&2	&2	&8	&6	&10	&10	&10	&8	\\
$1680$	&2	&6	&6	&10	&10	&12	&12	&12	\\
$1800$	&2	&4	&8	&10	&12	&12	&14	&12	\\
$1920$	&0	&6	&8	&12	&14	&16	&14	&16	\\
$2040$	&4	&6	&10	&12	&16	&14	&18	&14	\\
$2160$	&2	&8	&10	&16	&16	&20	&18	&20	\\
$2280$	&2	&6	&14	&14	&18	&20	&20	&20	\\
$2400$	&2	&10	&12	&20	&20	&24	&24	&24	\\
$2520$	&4	&8	&16	&18	&24	&24	&26	&24	\\
$2640$	&2	&12	&16	&22	&26	&30	&28	&28	\\
$2760$	&6	&10	&18	&24	&28	&28	&32	&30	\\
$2880$	&4	&14	&20	&28	&30	&36	&36	&36	\\
$3000$	&6	&12	&24	&26	&36	&36	&38	&36	\\
$3120$	&4	&16	&22	&34	&38	&42	&42	&44	\\
$3240$	&6	&16	&28	&34	&42	&44	&48	&44	\\
$3360$	&4	&20	&30	&40	&44	&52	&50	&52	\\
$3480$	&10	&18	&32	&40	&50	&52	&58	&52	\\
$3600$	&6	&24	&34	&48	&54	&62	&62	&62	\\
$3720$	&8	&22	&40	&48	&60	&64	&66	&64	\\
$3840$	&8	&28	&40	&58	&64	&72	&74	&76	\\
$3960$	&12	&26	&46	&58	&72	&76	&80	&76	\\
$4080$	&8	&34	&48	&66	&76	&88	&86	&88	\\
$4200$	&14	&32	&54	&70	&84	&88	&96	&92	\\
$4320$	&10	&38	&58	&80	&90	&102	&104	&104	\\
$4440$	&14	&38	&66	&78	&100	&106	&112	&108	\\
$4560$	&14	&44	&66	&94	&106	&120	&122	&122	\\
$4680$	&18	&44	&76	&96	&116	&126	&132	&128	\\
$4800$	&14	&52	&80	&108	&124	&142	&142	&144	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&3A	\\
\midrule
$\G_g$	&$1|1$	&$2|1$	&$3|3$	\\
\midrule
-1	&-2	&-2	&-2	\\
119	&2	&2	&2	\\
239	&2	&-2	&2	\\
359	&4	&0	&-2	\\
479	&2	&-2	&2	\\
599	&6	&2	&0	\\
719	&4	&0	&-2	\\
839	&6	&2	&0	\\
959	&6	&-2	&0	\\
1079	&10	&2	&-2	\\
1199	&6	&-2	&0	\\
1319	&12	&0	&0	\\
1439	&10	&-2	&-2	\\
1559	&14	&2	&2	\\
1679	&14	&-2	&2	\\
1799	&18	&2	&0	\\
1919	&14	&-2	&2	\\
2039	&24	&4	&0	\\
2159	&22	&-2	&-2	\\
2279	&26	&2	&2	\\
2399	&26	&-2	&2	\\
2519	&34	&2	&-2	\\
2639	&30	&-2	&0	\\
2759	&42	&2	&0	\\
2879	&40	&-4	&-2	\\
2999	&48	&4	&0	\\
3119	&48	&-4	&0	\\
3239	&58	&2	&-2	\\
3359	&56	&-4	&2	\\
3479	&72	&4	&0	\\
3599	&70	&-2	&-2	\\
3719	&80	&4	&2	\\
3839	&84	&-4	&0	\\
3959	&100	&4	&-2	\\
4079	&96	&-4	&0	\\
4199	&116	&4	&2	\\
4319	&116	&-4	&-4	\\
4439	&134	&6	&2	\\
4559	&140	&-4	&2	\\
%4679	&160	&4	&-2	\\
%4799	&158	&-6	&2	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrr}
\toprule
$[g]$	&1A	&2A	&3A	\\
\midrule
$\G_g$	&$1|1$	&$2|1$	&$3|3$	\\
\midrule
71	&2	&-2	&2	\\
191	&4	&0	&-2	\\
311	&4	&0	&-2	\\
431	&6	&2	&0	\\
551	&6	&-2	&0	\\
671	&8	&0	&2	\\
791	&8	&0	&2	\\
911	&12	&0	&0	\\
1031	&10	&-2	&-2	\\
1151	&14	&2	&2	\\
1271	&16	&0	&-2	\\
1391	&18	&2	&0	\\
1511	&18	&-2	&0	\\
1631	&24	&0	&0	\\
1751	&24	&0	&0	\\
1871	&30	&2	&0	\\
1991	&30	&-2	&0	\\
2111	&36	&0	&0	\\
2231	&38	&-2	&2	\\
2351	&46	&2	&-2	\\
2471	&46	&-2	&-2	\\
2591	&54	&2	&0	\\
2711	&60	&0	&0	\\
2831	&66	&2	&0	\\
2951	&68	&-4	&2	\\
3071	&82	&2	&-2	\\
3191	&84	&0	&0	\\
3311	&98	&2	&2	\\
3431	&102	&-2	&0	\\
3551	&114	&2	&0	\\
3671	&122	&-2	&2	\\
3791	&138	&2	&0	\\
3911	&144	&-4	&0	\\
4031	&162	&2	&0	\\
4151	&174	&-2	&0	\\
4271	&192	&4	&0	\\
4391	&200	&-4	&2	\\
4511	&226	&2	&-2	\\
4631	&238	&-2	&-2	\\
%4751	&264	&4	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{r|rrrrrrrrrrrr}\toprule
$4k\ell,r$	&1	&3	&5	&7	&9	&11	&13	&15	&17	&19	&21	&23	\\	\midrule
$0$	&-2	&	&	&	&	&	&	&	&	&	&	&	\\
$184$	&2	&0	&0	&0	&2	&0	&2	&	&	&	&	&	\\
$368$	&0	&0	&0	&2	&0	&2	&0	&2	&2	&2	&	&	\\
$552$	&0	&0	&2	&0	&0	&2	&0	&2	&2	&0	&2	&2	\\
$736$	&0	&0	&0	&2	&0	&2	&2	&2	&0	&2	&2	&2	\\
$920$	&0	&0	&2	&0	&2	&0	&2	&0	&2	&2	&2	&0	\\
$1104$	&0	&2	&0	&0	&2	&2	&2	&2	&2	&2	&2	&2	\\
$1288$	&0	&0	&0	&2	&2	&0	&2	&2	&2	&2	&2	&0	\\
$1472$	&0	&2	&0	&2	&2	&2	&2	&2	&2	&2	&2	&4	\\
$1656$	&0	&0	&2	&0	&2	&2	&2	&2	&4	&2	&2	&2	\\
$1840$	&0	&2	&0	&2	&2	&2	&2	&4	&2	&4	&2	&4	\\
$2024$	&0	&0	&2	&2	&2	&2	&4	&2	&2	&2	&2	&4	\\
$2208$	&0	&0	&2	&2	&2	&4	&2	&4	&4	&4	&4	&4	\\
$2392$	&2	&0	&2	&2	&2	&2	&4	&2	&4	&4	&4	&2	\\
$2576$	&0	&2	&2	&2	&2	&4	&4	&4	&4	&4	&4	&4	\\
$2760$	&0	&0	&2	&2	&4	&4	&4	&4	&4	&4	&4	&4	\\
$2944$	&0	&2	&2	&4	&2	&4	&4	&6	&4	&6	&6	&4	\\
$3128$	&2	&0	&2	&2	&4	&4	&4	&4	&6	&4	&6	&4	\\
$3312$	&0	&2	&2	&4	&4	&6	&4	&6	&6	&6	&6	&6	\\
$3496$	&2	&2	&2	&4	&4	&4	&6	&6	&6	&6	&6	&4	\\
$3680$	&0	&2	&2	&4	&4	&6	&6	&8	&6	&8	&6	&8	\\
$3864$	&0	&2	&4	&2	&6	&6	&6	&6	&8	&6	&8	&8	\\
$4048$	&0	&2	&2	&6	&6	&6	&6	&8	&8	&8	&8	&8	\\
$4232$	&2	&2	&4	&4	&6	&6	&8	&8	&8	&8	&8	&8	\\
$4416$	&0	&2	&4	&6	&6	&8	&8	&10	&10	&10	&10	&10	\\
$4600$	&2	&2	&4	&4	&8	&6	&10	&8	&10	&10	&10	&8	\\
$4784$	&0	&4	&4	&6	&6	&10	&10	&10	&10	&12	&10	&12	\\
$4968$	&0	&2	&6	&6	&8	&8	&10	&10	&12	&10	&12	&12	\\
$5152$	&0	&4	&4	&8	&8	&10	&12	&12	&12	&14	&12	&12	\\
$5336$	&2	&2	&6	&6	&10	&10	&12	&12	&14	&12	&14	&12	\\
$5520$	&0	&4	&6	&8	&10	&12	&12	&14	&14	&16	&14	&16	\\
$5704$	&2	&4	&6	&8	&10	&10	&14	&14	&14	&16	&16	&14	\\
$5888$	&0	&4	&6	&10	&10	&14	&14	&16	&16	&18	&16	&16	\\
$6072$	&2	&4	&8	&8	&12	&14	&16	&16	&18	&16	&18	&16	\\
$6256$	&2	&6	&6	&12	&12	&16	&16	&18	&18	&20	&18	&20	\\
$6440$	&2	&4	&8	&10	&14	&14	&18	&18	&20	&20	&20	&20	\\
$6624$	&0	&6	&8	&12	&14	&18	&18	&22	&22	&22	&22	&24	\\
$6808$	&4	&4	&10	&12	&16	&16	&20	&20	&22	&22	&24	&20	\\
$6992$	&2	&6	&8	&14	&16	&20	&20	&24	&24	&26	&24	&24	\\
$7176$	&2	&6	&12	&12	&18	&20	&22	&24	&26	&24	&26	&26	\\
$7360$	&2	&8	&10	&16	&18	&22	&24	&28	&26	&30	&28	&28	\\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c@{ }|@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R@{ }R}
 \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5}& \chi_{6}& \chi_{7}& \chi_{8}& \chi_{9}&\chi_{10}& \chi_{11}& \chi_{12}& \chi_{13}&\chi_{14}& \chi_{15}& \chi_{16}& \chi_{17}& \chi_{18}& \chi_{19}& \chi_{20}& \chi_{21}& \chi_{22}& \chi_{23}& \chi_{24}& \chi_{25}& \chi_{26} \\\midrule
 -1&-2&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
7&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
15&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
23&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\ 
31&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&2&0&0&0&0&0&0\\ 
39&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&2&0\\ 
47&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&2&0&0&0&2\\ 
55&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&2&2&0&0&0&2&2&2&2\\
63&0&0&0&0&0&0&0&0&0&0&0&1&1&0&1&1&2&0&0&2&2&2&4&2&2&6\\ 
71&0&0&0&0&0&0&0&0&2&2&2&0&0&2&2&2&0&2&2&2&4&4&4&8&8&10\\
79& 0& 0& 0& 0& 2& 2& 0& 2& 2& 0& 0& 2& 2& 2& 2& 2& 4& 4& 4& 6& 6& 8& 12& 10& 10& 24\\
 87& 0& 0& 0& 0& 0& 0& 0&  0& 0& 4& 4& 4& 4& 6& 4& 4& 2& 8&   10& 8& 14& 12& 22& 24& 26& 40\\
 95& 0& 2& 0& 0& 2& 2& 2& 4& 4& 6& 6& 8& 8& 4& 8& 8& 12& 12& 12& 18& 26& 30& 40&   38& 40& 80\\
 103& 0& 0&  2& 2& 2& 2& 4& 2& 6& 10& 10& 14& 14& 18& 14& 14& 16& 26& 30& 28& 44& 44& 70& 80& 84&   136\\
 111& 0& 0& 0& 0& 8& 8& 4& 6& 14& 16&  16& 24& 24& 22& 24& 24& 34& 38& 46& 58& 80& 86& 128& 126& 132& 254\\
 119& 0& 0& 2& 2& 8& 8& 12& 8& 18& 38& 38& 40& 40&   46& 44& 44& 46& 78& 86& 88& 138& 144& 218& 238& 246& 424\\
 127& 0& 2&  2& 2& 18& 18& 18& 22& 36& 50& 50& 72& 72& 68& 72& 72& 100& 122& 140& 170& 232& 252& 378& 382& 400& 742\\
 135& 0& 2& 8& 8& 25& 25& 30&  26& 54& 94& 94& 116& 116& 130& 124& 124& 140& 212& 246& 262& 392& 410& 630& 670& 704& 1222\\
 143& 0& 6& 6& 6& 50& 50& 50& 58& 100& 148& 148&  194& 194& 192& 202& 202&   256& 342& 388& 454& 654& 704& 1044& 1074& 1120& 2058\\
 151& 0& 4& 18& 18& 68& 68& 80& 72& 150& 252& 252& 318&  318& 346& 332& 332&   394& 582& 664& 722& 1062& 1116& 1702& 1800& 1880& 3320\\
 159& 0& 14& 20& 20& 126& 126& 128& 138& 254& 390& 390& 516&  516& 520& 536&   536& 676& 904& 1036& 1196& 1716& 1836& 2764& 2846& 2980& 5408\\
 167& 2& 20& 40& 40& 182& 182& 214& 200& 396& 652& 652& 814&  814& 872&  860& 860& 1020& 1476& 1684& 1862& 2742& 2902& 4384& 4622& 4828& 8572\\
 175& 2& 32& 55& 55& 314& 314& 328& 346& 640& 988& 988& 1298&  1298&1336& 1348& 1348& 1686& 2302& 2630& 3000& 4324& 4616& 6950& 7204& 7532& 13620\\
 183& 2& 40& 98& 98& 460& 460& 512& 496& 972& 1590& 1590& 2020&  2020& 2144& 2118& 2118& 2546& 3638& 4162& 4624& 6768& 7166& 10856& 11376& 11898& 21204\\
\bottomrule
\end{tabular}
\begin{tabular}{c|RRRRRRRRRRRRRRRRR}
 \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5}& \chi_{6}& \chi_{7}& \chi_{8}& \chi_{9}&\chi_{10}& \chi_{11}& \chi_{12}& \chi_{13} &\chi_{14}& \chi_{15} \\\midrule
-1 & -2 &0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
11&0&0&0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
23&0& 0& 0& 0& 0& 0& 0& 0& 2&0&0& 0& 0& 0& 0\\
35&0& 0& 0& 0& 0&0& 0& 0& 0& 0&0& 0& 0& 2& 0 \\
47&0& 0& 0& 0& 0& 0& 0& 0& 0&2& 0& 2& 0& 0& 2\\
59&0& 0& 0& 0& 0& 2& 2& 0& 0& 0& 2& 2& 2& 2& 2\\
71&0& 0& 2& 0& 0& 0& 0& 2& 2& 2& 2& 2& 4& 4& 6\\
83&0& 0& 0& 2& 2& 4& 4& 2& 2& 2& 4& 6& 6& 8& 10\\
95&0& 0& 2& 0& 0& 4& 4& 8& 8& 6& 6& 10& 12& 14& 18\\
107&0& 2& 2& 4& 4& 8& 12& 8& 8& 8& 14& 16& 22& 28& 30\\
\bottomrule
\end{tabular}
\begin{tabular}{c|RRRRRRRRRRRRR}\toprule
& \chi_{16}& \chi_{17}& \chi_{18}& \chi_{19}& \chi_{20}& \chi_{21}& \chi_{22}& \chi_{23}& \chi_{24}& \chi_{25}& \chi_{26}\\\midrule                  
 8&1&1 &0& 0& 0& 0&0& 0& 0& 0& 0\\
 20&0&0 &0& 0&  1&1&0& 0& 0& 0& 0\\
   32&0&0 &0& 0& 0& 0& 1& 1&0& 0& 0\\
     44& 0& 0& 0& 0& 0& 0& 0& 0& 2& 1& 1\\
     56& 0& 0& 0& 2& 0& 0& 2& 2& 0& 2& 2\\
     68&0& 0& 2& 0& 2& 2& 2& 2& 4& 4& 4\\
     80& 2& 2& 0& 0& 1& 1& 6& 6& 4& 8& 8\\
     92& 0& 0& 2& 4& 6& 6& 8& 8& 12& 14&14\\ 
     104& 2& 2& 0& 4& 6& 6& 20& 20& 16& 24&24 \\
     116& 2& 2& 6& 8& 12& 12& 26& 26& 36& 44& 44\\                 
                  \bottomrule
                  \end{tabular}
\begin{tabular}{cc|RRRRRRRRRRRR}
 \toprule  && \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5}& \chi_{6}& \chi_{7}& \chi_{8}& \chi_{9}&\chi_{10}& \chi_{11} \\\midrule
&-1 & -2 &0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
      &15&0& 0& 0& 0& 0& 0& 2& 0& 0& 0& 0\\
      &31&0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 2\\
      &47&0& 0& 0& 0& 0& 2& 0& 0& 2& 2& 0& \\
      &63&0& 1& 1& 0& 2& 0& 0& 2& 2& 2& 4& \\
      &79	&0& 0& 0& 2& 2& 2& 4& 0& 4& 6& 4\\
      &95	&0& 2& 2& 2& 2& 4& 2& 4& 6& 8& 12\\
      &111	&2& 2& 2& 6& 6& 6& 8& 6& 10& 18& 14	\\
      &127	&0& 4& 4& 6&10&10&6&12&18& 26& 30\\
&143	&2& 6& 6& 14& 14& 18& 18& 10& 32& 46& 40\\
&159	&4& 10& 10& 18& 24& 26& 20& 26& 44& 68& 76\\
\bottomrule
\end{tabular}
\begin{tabular}{cc|RRRRRRRRRRRR}
 \toprule  && \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5}& \chi_{6}& \chi_{7}& \chi_{8}& \chi_{9}&\chi_{10}& \chi_{11} \\\midrule
 & 7	&0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0\\
&23	&0& 0& 0& 0& 0& 0& 0& 0& 2& 0& 0\\
&39	&0& 0& 0& 0& 2& 0& 0& 0& 0& 2& 0\\
&55	&0& 0& 0& 2& 0& 0& 0& 2& 2& 2& 2\\
&71	&0& 2& 2& 0& 2& 2& 0& 0& 2& 4& 4\\
&87	&2& 0& 0& 2& 2& 2& 4& 4& 6& 6& 8\\
&103	& 0& 2& 2& 2& 6& 6& 4& 2& 6& 14& 12\\
&119	& 2& 2& 2& 8& 4& 8& 6& 8& 18& 20& 22\\
&135	&2& 8& 8& 8& 14& 14& 12& 10& 20& 36& 34\\
&151	&4& 6& 6& 18& 16& 20& 20& 22& 42& 54& 56\\\bottomrule
\end{tabular}
\begin{tabular}{c|RRRRR}
\toprule & \chi_{12}& \chi_{13}& \chi_{14}& \chi_{15}& \chi_{16} \\ \midrule
12 &0& 1& 1& 0& 0\\
28& 0& 0& 0& 1& 1\\
44& 2& 0& 0& 2& 2\\
60& 0& 2& 2& 4& 4\\
76&2& 2& 2& 8& 8\\
92&6& 4& 4& 14& 14\\
108&6& 9& 9& 24& 24\\
124&14& 14& 14& 40& 40\\
140&24& 20& 20& 66& 66\\
156&32& 36& 36& 104& 104
\\\bottomrule\end{tabular}
\begin{tabular}{cc|RRRRRRRRRRRR}
 \toprule  && \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5}& \chi_{6}& \chi_{7} \\\midrule
 &-1& -2& 0& 0& 0& 0& 0& 0\\ 
     &19& 0& 0& 2& 0& 0& 0& 0\\ 
     &39& 0& 0& 0& 2& 0& 2& 0\\ 
     &59& 0& 0& 2& 0& 2& 2& 2\\ 
     &79& 0& 2& 2& 4& 2& 2& 4\\ 
     &99& 2& 0& 6& 2& 6& 4& 6\\ 
     &119& 0& 2& 6& 8& 8& 10& 10\\ 
     &139& 4& 2& 14& 10& 14& 12& 16\\ 
     &159& 2& 6& 14& 20& 20& 22& 26\\ 
     &179& 8&4& 28& 22& 36& 32& 40\\ 
\bottomrule
\end{tabular}
\begin{tabular}{cc|RRRRRRRRRRRR}
 \toprule  && \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5}& \chi_{6}& \chi_{7} \\\midrule
 &11& 0& 0& 0& 2& 0& 0& 0\\ 
  &31& 0& 0& 0& 0& 2& 0& 2\\ 
  &51& 0& 0& 2& 2& 2& 2& 2\\ 
  &71& 2& 0& 4& 2& 4& 4& 4\\ 
  &91& 0& 2& 4& 6& 6& 8& 8\\ 
  &111& 2& 2& 10& 8& 12& 10& 14\\ 
  &131& 4& 4& 14& 16& 18& 18& 22\\ 
  &151& 8& 4& 24& 22& 30& 30& 34\\ 
  &171& 8& 10& 34& 38& 44& 46& 54\\ 
  &191& 14& 14& 58& 52& 68& 64& 82\\\bottomrule
\end{tabular}
\begin{tabular}{c|RRRRRRR}
\toprule & \chi_{8}& \chi_{9}&\chi_{10}& \chi_{11}& \chi_{12}& \chi_{13}& \chi_{14} \\ \midrule
16& 0& 0& 0& 0& 1& 1& 0\\ 
36& 0& 0& 1& 1& 1& 1& 2\\ 
 56&  2& 2& 2& 2& 2& 2& 2\\
76&  0& 0& 4& 4& 4& 4& 6\\ 
 96& 2& 2& 6& 6& 8&8& 8\\ 
 116& 2& 2& 10& 10& 12& 12& 18\\ 
 136& 4& 4& 16& 16& 22& 22& 22\\ 
 156& 6& 6& 26& 26& 32& 32& 42\\ 
 176&12& 12& 40& 40& 50& 50& 56\\
196& 13& 13& 60& 60& 74& 74& 94
\\\bottomrule\end{tabular}
\begin{tabular}{c|RRRRRRR}
\toprule & \chi_{8}& \chi_{9}&\chi_{10}& \chi_{11}& \chi_{12}& \chi_{13}& \chi_{14} \\ \midrule
4& 1& 1& 0& 0& 0& 0& 0\\ 
  24& 0& 0& 0& 0& 0& 0& 2\\ 
44& 0& 0& 0& 0& 2& 2& 0\\ 
64& 0& 0& 2& 2& 1& 1& 4\\ 
84& 2& 2& 2& 2& 4& 4& 2\\ 
104& 0& 0& 4& 4& 6& 6& 10\\ 
124& 4& 4& 8& 8& 10& 10& 8\\ 
144&  1& 1& 13& 13& 14& 14& 22\\ 
164&  6& 6& 18& 18& 26& 26& 24\\ 
184&6& 6& 30& 30& 34& 34& 50
\\\bottomrule\end{tabular}
\begin{tabular}{c|RRRRR}
 \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}&\chi_5 \\\midrule
 -1& -2& 0& 0& 0& 0\\23& 0& 0& 2& 0& 0\\47& 0& 0& 0& 2& 2\\
 71& 0& 2& 2&  2& 2\\95& 0& 0& 2& 4& 6\\119& 4& 4& 6& 6& 6\\
 143& 4& 2& 6& 12&  12\\167& 4& 6& 14& 16& 14\\191& 8& 8& 14& 26& 28\\
 215& 14& 14& 28& 36&  34\\239& 16& 14& 32& 54& 56\\
 %263& 26& 30& 52& 74& 72\\
 %287& 34& 32&  66& 106& 110\\
 %311& 48& 50& 104& 142& 140\\
 %335& 66& 62& 126& 202&  204\\
 %359& 90& 96& 184& 266& 262\\383& 116& 112& 234& 362& 368\\
 %407&  166& 168& 328& 476& 472\\431& 210& 204& 412& 638& 642\\
 \bottomrule
\end{tabular}
\begin{tabular}{c|RRRRR}
 \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}&\chi_5 \\\midrule
15& 0& 0& 0& 2& 0\\39& 2& 0& 2& 2& 2\\63& 0& 2& 2& 4& 4\\87& 4& 2& 6&6& 8\\111& 2& 4& 6& 14& 10\\135& 8& 6& 14& 18& 20\\
159& 8& 10& 18& 30&   28\\183& 18& 14& 32& 42& 46\\207& 18& 22& 40& 68& 62\\
231& 36& 30&  66& 92& 96\\%255& 40& 46& 86& 136& 132\\279& 68& 62& 130& 184& 192\\
\bottomrule
\end{tabular}
\begin{tabular}{c|RRRRR}
 \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}&\chi_5 \\\midrule
 23& 0& 0& 0& 0& 2\\47& 0& 2& 0& 2& 0\\71& 2& 0& 2& 2& 4\\95& 0& 2& 4&4& 2\\119& 4& 2& 4& 6& 10\\143& 2& 6& 6& 12& 8\\167& 8& 2& 12& 16& 20\\191& 6& 12& 16& 26& 22\\215& 14& 10& 24& 36& 42\\239& 12& 20& 36& 54& 46\\263& 32& 22& 50& 74& 82\\
  \bottomrule
\end{tabular}
\begin{tabular}{c|RRR}
 \toprule  & \chi_{6}& \chi_{7}& \chi_{8} \\\midrule
   20& 0& 0& 2\\44& 2& 2& 2\\68& 2& 2& 6\\92& 4& 4& 10\\116& 8& 8& 14\\140& 12& 12& 24\\164& 18& 18& 38\\188& 28& 28& 54\\212& 40& 40& 82
   \\236& 58& 58& 118\\260& 84& 84& 164\\\bottomrule
\end{tabular}
\begin{tabular}{c|RRR}
 \toprule  & \chi_{6}& \chi_{7}& \chi_{8} \\\midrule
8& 1& 1& 0\\32& 1& 1& 2\\56& 2& 2& 4\\80& 4& 4& 6\\
104& 6& 6& 12\\128& 9& 9& 20\\152& 16& 16& 28\\176& 22& 22& 46\\200& 33& 33& 68\\224& 50& 50& 96\\248& 70& 70& 140\\272& 98& 98& 198
 \\\bottomrule
\end{tabular}
\begin{tabular}{c|RRRRRRRRRRR}
 \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5}& \chi_{6}& \chi_{7}& \chi_{8} 
 & \chi_9& \chi_{10}& \chi_{11}\\\midrule
 -1& -2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
 23& 0& 0& 0& 0& 2& 0& 0& 0& 0& 0& 0\\ 
47& 0& 0& 0& 0& 0& 0& 0& 0& 0& 2& 0\\
71& 0& 0& 0& 2& 0& 0& 2& 0& 0& 0& 0\\
95& 0& 0& 0& 0& 0& 2& 2& 0& 0& 2& 0\\
119& 0& 0& 2& 2& 2& 0& 2& 2& 2& 0& 2\\
143& 0& 0& 2& 0& 0& 0& 4& 2& 2& 4& 2\\
167& 0& 2& 0& 2& 4& 2& 6& 4& 4&2& 4\\
191& 0& 0& 4& 2& 2& 4& 8& 4& 4& 8& 6\\
215& 2& 0& 4& 6& 6& 2& 14& 8& 8& 6& 8\\
239& 0& 0& 6& 2& 4& 8& 18& 10& 10& 14& 12\\
263& 2& 4& 8& 12& 10&8& 26& 16& 16& 14& 18\\
287& 0& 2& 14& 10& 8& 12& 38& 20& 20& 26& 22\\
311&4& 4& 14& 18& 22& 16& 52& 30& 30& 28& 32\\
335& 4& 4& 24& 18& 18& 22& 70&  38& 38& 50& 44\\
359& 6& 6& 28& 36& 32& 28& 96& 56& 56& 54& 60\\
383& 6& 6& 40& 34& 36& 44& 128& 70& 70& 86& 78\\
%407& 14& 12& 54& 60& 60& 50& 170& 98& 98& 100& 108\\
%431& 12& 12& 74& 64& 62& 70& 226& 124& 124& 148& 140\\
%455&20& 22& 86& 98& 102& 92& 296& 168& 168& 176& 186\\
\bottomrule
\end{tabular}
\begin{tabular}{c|RRRRRR}
 \toprule  &\chi_{12} & \chi_{13}& \chi_{14}& \chi_{15}& \chi_{16}\\\midrule
 15& 1& 1& 0& 0& 0\\39& 0& 0& 0& 2& 0\\63& 0& 0& 0& 0& 2\\
 87& 0& 0& 2&  2& 2\\111& 2& 2& 0& 2& 4\\135& 1& 1& 4& 4& 6\\
 159& 2& 2& 2& 6&  10\\183& 2& 2& 8& 10& 14\\207& 6& 6& 6& 12& 22\\
 231& 6& 6& 16& 20& 30\\255& 10& 10& 16& 24& 46\\279& 10& 10& 28& 40& 62\\
 303& 20& 20& 30&  50& 88\\327& 22& 22& 52& 74& 118\\351& 34& 34& 60& 94& 164\\
 375& 41&  41& 94& 134& 216\\399& 62& 62& 108& 172& 292\\
% 423& 74& 74& 162& 236& 382\\447& 104& 104& 194& 298& 510\\471& 128& 128& 276& 402& 658    \\
 \bottomrule
\end{tabular}
\begin{tabular}{cc|RRRR}
 \toprule  && \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4} \\\midrule
 &-1& -2& 0& 0& 0\\
 &27& 2& 1& 1& 0\\ 
&55& 0& 0& 0& 2\\ 
&83& 0& 2& 2& 2\\ 
&111&  2& 0& 0& 6\\ &139& 4& 4& 4& 6
\\ &167& 2& 2& 2& 12\\ 
&195& 8& 6& 6& 16\\
 &223& 6& 6& 6& 26\\ 
&251&12& 14& 14& 30\\\bottomrule
\end{tabular}
\begin{tabular}{cc|RRRR}
 \toprule  && \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4} \\\midrule
&19& 0& 0& 0& 2\\ 
&47& 2& 2& 2& 2\\ 
&75& 2& 1& 1& 6\\ 
&103& 4& 4& 4& 8\\ 
&131& 2& 4& 4& 16\\ 
&159& 8& 8& 8& 22\\ 
&187& 10& 10& 10& 34\\ 
&215& 16& 18& 18& 46\\ 
&243& 22& 21& 21& 70\\ 
&271& 34& 34& 34& 94\\ \bottomrule
\end{tabular}
\begin{tabular}{c|RRRR}
 \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4} \\\midrule
 3& 0& 1& 1& 0\\ 
 31& 0& 0& 0& 2\\ 
 59& 2& 0& 0& 4\\ 
87& 0& 2& 2& 6\\ 
115& 4& 4& 4& 8\\ 
 143& 6& 4& 4& 14\\ 
171& 6& 8& 8& 20\\ 
 199& 10& 10& 10& 32\\
227& 18& 16& 16& 44\\ 
 255& 18& 20& 20& 64\\
 \bottomrule
\end{tabular}
\begin{tabular}{cc|RRR}
 \toprule  && \chi_{5}& \chi_{6}& \chi_{7} \\\midrule
   &24& 2& 0& 0\\ 
&52& 2& 2& 2\\ 
&80& 2& 4& 4\\
&108& 6& 5& 5\\
&136& 8& 8& 8\\
&164& 12& 14& 14\\
&192&20& 17& 17\\
&220& 28& 28& 28\\
&248&  36& 40& 40\\
&276&  56& 54& 54   \\\bottomrule
\end{tabular}
\begin{tabular}{c|RRR}
 \toprule  & \chi_{5}& \chi_{6}& \chi_{7} \\\midrule
12& 0& 1& 1\\
 40& 2& 2& 2\\ 
 68& 4& 2& 2\\ 
 96& 6& 6& 6\\ 
124& 8& 8& 8\\ 
152& 14& 14& 14\\
 180& 18& 20& 20\\ 
208 &30&  30& 30\\
 236& 42& 40& 40\\ 
 264&  60& 60& 60  \\\bottomrule
\end{tabular}\end{center}
 \begin{center}
     \caption{  $K^{(7)}_6$, $X=A_6^{4} $}
    \vspace{0.1cm}

 \begin{tabular}{c|RRR}
 \toprule  & \chi_{5}& \chi_{6}& \chi_{7} \\\midrule
 20& 2& 0& 0\\ 
 48&  0& 1& 1\\ 
76&  2& 2& 2\\ 
 104&  2& 2& 2\\ 
 132& 4& 6& 6\\ 
 160& 6& 6& 6\\ 
188&12& 10& 10\\ 
216& 12& 14& 14\\ 
 244& 22& 22& 22\\ 
 272&  28& 26& 26\\ \bottomrule \end{tabular}
\begin{tabular}{c|CCC}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}+ \chi_{4} \\\midrule
    -1& -2& 0& 0 \\ 31& 0& 2& 0 \\ 63& 0& 0& 2 \\ 95& 2& 2& 2 \\ 127& 2& 2& 4 \\ 159& 4& 6& 2 \\ 191& 6& 6& 8 \\ 223& 10& 10& 8 \\ 255& 12& 10&14 \\ 287& 18& 20& 16 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|CCC}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}+ \chi_{4} \\\midrule
    7& 0& 2& 0 \\39& 2& 2& 2 \\71& 2& 4& 2 \\103& 6& 4& 6 \\135& 6& 10& 6 \\167& 14& 10& 12 \\199& 14& 18& 16 \\231& 26& 22& 26 \\263& 30& 36& 30 \\295& 48& 44& 48\\\bottomrule
\end{tabular}
\begin{tabular}{c|CCC}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}+ \chi_{4} \\\midrule
 23& 0& 0& 2\\55& 4& 2& 2\\87& 2& 4& 4\\119& 8& 6& 6\\151& 8& 8& 10\\183& 16& 14& 14\\215& 16& 20& 20\\247& 32& 28& 28\\279& 36& 38&40\\311& 58& 54& 52   \\\bottomrule
\end{tabular}
\begin{tabular}{c|CCC}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}+ \chi_{4} \\\midrule
15& 2& 0& 0\\47& 0& 2& 0\\79& 4& 0& 2\\111& 0& 2& 2\\143& 6& 4& 4\\175& 2& 6& 4\\207& 12& 6& 8\\239& 8& 12& 10\\271& 20& 14& 16\\
303&14& 22& 18\\\bottomrule
\end{tabular}
\begin{tabular}{cc|RRRR}
  \toprule  && \chi_{1}& \chi_{2}& \chi_{3} \\\midrule
& -1& -6& 0& 0\\
 &35& 0& 0& 0\\ 
&71& 0& 0& 6\\ 
&107& 0& 0& 6\\ 
&143& 0& 6& 6\\ 
&179& 6& 6& 12\\ 
&215& 6& 6& 18\\ 
&251& 12& 12& 18\\ 
&287& 12& 18& 30\\ 
&323& 18& 18& 42
\\\bottomrule
\end{tabular}
\begin{tabular}{c|RRRR}
 \toprule  & \chi_{1}& \chi_{2}& \chi_{3}\\\midrule
11& 0& 0&6\\ 
 47& 6& 0& 6\\
 83& 6& 6& 12\\
 119& 6& 6& 18\\
 155& 12& 12& 24\\
191& 18& 18& 36\\ 
227& 24& 24& 54\\
 263& 36& 36& 66\\
 299& 48& 48& 96\\
 335& 66& 60& 132
 \\\bottomrule
\end{tabular}
\begin{tabular}{c|RRRR}
 \toprule  & \chi_{1}& \chi_{2}& \chi_{3} \\\midrule
23& 0& 6& 0\\ 
59& 0& 0& 6\\
95& 6& 6& 6\\
131& 6& 6& 12\\
167& 6& 12& 18\\
203& 12& 12& 24\\
239& 24& 18& 36\\
275& 24& 24& 54\\
311& 30& 36& 66\\
347& 48& 48& 90\\
 \bottomrule
\end{tabular}
\begin{tabular}{c|RRR}
 \toprule  & \chi_{5}& \chi_{6}& \chi_{7} \\\midrule
 32& 0& 0& 6\\ 
68& 0& 6& 6\\
104& 6& 6& 6\\
140&  6& 6& 18\\
176& 12& 6& 18\\
212& 12& 18& 30\\
248&18& 18& 42\\
284& 24& 30& 54\\
320& 42& 36& 72\\
356& 48& 54& 102
  \\\bottomrule
\end{tabular}
\begin{tabular}{c|RRR}
   \toprule  & \chi_{5}& \chi_{6}& \chi_{7} \\\midrule
 20& 6& 0& 0\\
   56&  6& 6& 6\\
   92&  6& 0& 12\\
   128&  6& 12& 18\\
   164&  18& 12& 24\\
   200& 18& 24& 42\\
   236&  30& 24& 48\\
   272&  36& 42& 78\\
   308&  54& 42& 102\\
   344&  66& 78& 138      
 \\\bottomrule
\end{tabular}\end{center}
 \begin{center}
     \caption{  $K^{(9)}_8$, $X=A_8^{3}  $}\label{tab:dec:9_8}
    \vspace{0.1cm}

 \begin{tabular}{c|RRR}
 \toprule  & \chi_{5}& \chi_{6}& \chi_{7} \\\midrule
8&  0& 6& 0\\ 
 44&  6& 0& 0\\ 
 80& 0& 6& 6\\ 
116&  6& 0& 0\\ 
 152&  0& 12& 12\\ 
188&  6& 0& 12\\ 
 224&  6& 18& 18\\ 
260& 18& 6& 18\\ 
296&  12& 24& 36\\ 
 332&  30& 12& 36\\
  \bottomrule \end{tabular}
\begin{tabular}{cc|RRRR}
 \toprule  && \chi_{1}& \chi_{2}& \chi_{3} \\\midrule
&27& 2& 2& 4\\       
&63& 0& 6& 6\\
&99& 6& 6& 12\\
       &135& 12& 6&18\\ 
       &171& 12& 12& 24\\ 
       &207& 18& 18& 36\\ 
       &243& 26& 26& 52\\ 
       &279& 36& 36& 72\\ 
       &315& 48&48& 96\\ 
       &351& 60& 66& 126\\ 
       &387& 84& 84& 168\\ 
       &423& 114& 108& 222\\ 
       &459& 144& 144& 288\\ 
       &495& 180&186& 366\\ 
       &531& 234& 234& 468\\ 
       &567& 300& 294& 594\\ 
       &603& 372& 372& 744\\ 
       &639& 462& 468& 930\\ 
       &675& 578& 578& 1156
       \\\bottomrule
\end{tabular}
\begin{tabular}{c|RRR}
  \toprule  & \chi_{4}& \chi_{5}& \chi_{6} \\\midrule
  0&2&-1&1\\
36&  0& 6& 6\\ 
        72&  6& 0& 6\\ 
 108&  4& 10& 14\\ 
 144&  12& 6& 18\\ 
 180& 12& 18& 30\\ 
 216&   24& 12& 36\\ 
 252&  24& 36& 60\\ 
 288&  42& 30& 72\\ 
 324&   48& 60& 108\\ 
 360& 72& 60& 132\\ 
 396&  84& 102&   186\\ 
 432&  124& 106& 230\\ 
 468&  144& 168& 312\\ 
 504& 204& 180& 384\\ 
 540& 240& 264& 504\\ 
 576&  324&  294& 618\\ 
 612&  384& 414& 798\\ 
 648&  504& 468& 972\\\bottomrule
\end{tabular}
\begin{tabular}{c|RRRRR}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5} \\\midrule
    -1& -2& 0& 0& 0& 0\\39& 2& 0& 0& 0& 0\\79& 0& 0& 0& 0& 2\\
    119& 0& 0& 2&0& 0\\159& 0& 2& 0& 2& 2\\199& 2& 0& 2& 2& 0\\
    239& 0& 0& 2& 2& 4\\279& 2& 2& 2& 4& 2\\319& 0& 2& 2& 6& 6\\
    359& 2& 0& 6& 6& 4\\399&2& 4& 4& 8& 12\\439& 4& 4& 8& 10& 8\\
    479& 2& 4& 8& 14& 16\\519& 10& 6&12& 18& 14\\559& 6& 8& 14& 22& 26\\ \bottomrule
\end{tabular}
\begin{tabular}{c|CCCCC}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5} \\\midrule  31& 0& 0& 0& 0& 2\\71& 0& 0& 2& 2& 0\\111& 0& 2& 2& 2& 2\\
  151& 2& 0&2& 4& 2\\191& 0& 2& 2& 4& 6\\231& 4& 2& 4& 6& 6\\
  271& 2& 4& 6& 8&10\\311& 6& 2& 8& 12& 10\\351& 4& 6& 10& 14& 18\\
  391& 8& 6& 14& 22&18\\431& 6& 10& 18& 26& 28\\471& 14& 10& 22& 36& 32\\
  511& 12& 16& 28& 42& 46\\551& 20& 16& 38& 56& 52\\591& 20& 26& 46& 68& 72\\\bottomrule
\end{tabular}
\begin{tabular}{c|CCCCC}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5} \\\midrule
 15& 0& 0& 2& 0& 0\\55& 0& 0& 0& 2& 2\\95& 2& 2& 0& 2& 2\\
 135& 0& 0& 2& 4& 4\\175& 2& 2& 4& 4& 4\\215& 2& 2& 4& 8& 8\\255& 2& 2& 8& 8& 8\\
 295& 4& 4& 8& 14& 14\\335& 8& 8& 12& 16& 16\\375& 6& 6& 14& 24& 24\\415& 10& 10& 20& 28& 28\\455& 14& 14& 24& 40& 40\\
 495& 16& 16& 36& 46& 46\\535& 20& 20& 40& 64& 64\\575& 28& 28& 52& 76& 76  \\\bottomrule
\end{tabular}
\begin{tabular}{c|CCCCC}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5} \\\midrule
    -1& -2& 0& 0& 0& 0 \\47& 0& 0& 2& 0& 0 \\95& 0& 0& 0& 2& 0 \\
    143& 0& 0& 2& 0& 2 \\191& 0& 0& 0& 2& 2 \\239& 2& 2& 2& 2& 2 \\
    287& 0& 0& 2& 4& 2 \\335& 2& 0& 4& 4& 4 \\383& 0& 2& 2& 6& 6 \\431& 4& 2& 6& 6& 6\\ \bottomrule
\end{tabular}
\begin{tabular}{c|CCCCC}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5} \\\midrule   23& 0& 2& 0& 0& 0\\71& 0& 0& 0& 0& 2\\119& 0& 0& 0& 2& 0\\
  167& 2& 0& 0& 2& 2\\215& 0& 2& 2& 2& 0\\263& 2& 0& 2& 2& 4\\
  311& 2& 2& 2& 4& 2\\359& 2& 0& 4& 4& 6\\407& 0& 4& 4& 6& 4\\455& 4& 2& 4& 8& 10\\\bottomrule
\end{tabular}
\begin{tabular}{c|CCC}
  \toprule  & \chi_{6}& \chi_{7}& \chi_{8}\\\midrule
   32& 1& 1& 0\\80& 0& 0& 2\\128& 1& 1& 2\\176& 2& 2& 2\\
   224& 2& 2& 4\\272& 2& 2& 6\\320& 4& 4& 6\\368& 4& 4& 10\\416& 6& 6& 12\\
   464& 8& 8& 14  \\\bottomrule
\end{tabular}
\begin{tabular}{cc|RR}
 \toprule  && \chi_{1}& \chi_{2} \\\midrule
& -1& -2& 0\\
&51& 2& 0\\ 
&103& 0& 2\\\ 
&155& 0& 0\\ 
&207& 0& 2\\ 
&259& 2& 0\\ 
&311& 2& 2\\ 
&363& 4& 2\\ 
&415& 2& 4\\ 
&467& 6& 2 \\\bottomrule
\end{tabular}
\begin{tabular}{cc|RR}
 \toprule  && \chi_{1}& \chi_{2} \\\midrule
 &43& 0& 2\\
&95&2&0\\
&147& 2& 2\\ 
&199& 4& 2\\ 
&251& 2& 6\\ 
&303& 6& 4\\ 
&355& 6& 8\\ 
&407& 10& 8\\ 
&459& 10& 12\\ 
&511& 14& 12 \\\bottomrule
\end{tabular}
\begin{tabular}{c|RR}
 \toprule  & \chi_{1}& \chi_{2} \\\midrule
 27& 2& 0\\79& 2& 2\\131& 4& 2\\183& 2& 4\\235& 6& 4\\287& 6& 8\\339& 8& 8\\391& 10& 12\\443& 16& 14\\495& 16& 20\\
 \bottomrule
\end{tabular}
\begin{tabular}{c|RRR}
 \toprule  & \chi_{3}& \chi_{4} \\\midrule
48&  0& 0\\
 100& 1& 1\\
 152& 2& 2\\
 204& 2& 2\\
 256& 3& 3\\
 308& 4& 4\\
 360& 4& 4\\
 412& 6& 6\\
 464& 8& 8\\
 516& 10& 10
  \\\bottomrule
\end{tabular}
\begin{tabular}{c|RR}
   \toprule & \chi_{3}& \chi_{4} \\\midrule
    36& 1& 1\\
   88& 2& 2\\
   140& 2& 2\\
   192& 4& 4\\
   244& 4& 4\\
   296& 6& 6\\
   348& 8& 8\\
   400& 11& 11\\
   452& 12& 12\\
   504& 18& 18
 \\\bottomrule
\end{tabular}\end{center}
 \begin{center}
     \caption{  $K^{(13)}_6$, $X=A_{12}^{2}$}
    \vspace{0.1cm}

 \begin{tabular}{c|RR}
 \toprule  & \chi_{3}& \chi_{4}  \\\midrule
16& 1& 1\\68& 2& 2\\120& 2& 2\\172& 4& 4\\224& 4& 4\\276& 8& 8\\328& 8& 8\\380& 12& 12\\
432& 14& 14\\484& 19& 19
\\\bottomrule   \end{tabular}
\begin{tabular}{c|RR} \toprule  & \chi_{1}& \chi_{2} \\\midrule
 3& 0& 2\\55& 2& 0\\107& 2& 2\\159& 4& 4\\211& 4& 6\\263& 6& 6\\315& 8& 8\\367& 12& 10\\419& 12& 14\\471& 18& 16 
 \\\bottomrule
\end{tabular}\end{center}
 \begin{center}
     \caption{  $K^{(13)}_9$, $X=A_{12}^{2}$}
    \vspace{0.1cm}

 \begin{tabular}{c|RR}
 \toprule  & \chi_{1}& \chi_{2} \\\midrule
 23& 0& 2\\ 75& 2& 2\\127& 2& 2\\179& 4& 2\\231& 4& 4\\283& 6& 6\\335& 6& 8\\387& 10& 10\\439& 12& 14\\491& 16& 14
\\\bottomrule
\end{tabular}
\begin{tabular}{c|RR}
 \toprule  & \chi_{1}& \chi_{2} \\\midrule
 35& 2& 0\\ 87& 2& 0\\139& 0& 2\\191& 2& 2\\243& 2& 2\\295& 4& 4\\347& 4& 6\\399& 6& 4\\451& 8& 8\\503& 10& 10\\
 \bottomrule
\end{tabular}
\begin{tabular}{c|RRR}
 \toprule  & \chi_{3}& \chi_{4} \\\midrule
  40& 2& 2\\ 92& 2& 2\\144& 3& 3\\196& 3& 3\\248& 6& 6\\300& 6& 6\\352& 10& 10\\ 
 404& 12& 12\\456& 16& 16\\508& 18& 18
   \\\bottomrule
\end{tabular}
\begin{tabular}{c|RR}
   \toprule & \chi_{3}& \chi_{4} \\\midrule
   4& 1&   1\\ 56&0&0\\ 108&  2& 2\\ 160&  2& 2\\ 212& 4& 4\\   264& 4& 4\\ 316& 6& 6\\ 368& 6& 6\\ 420& 10& 10\\ 472& 10& 10\\
   \bottomrule
   \end{tabular}
\begin{tabular}{c|RR}
 \toprule  & \chi_{3}& \chi_{4}  \\\midrule
12& 0&0\\
 64& 1& 1\\
116& 0&0\\ 
 168& 2& 2\\ 
 220& 0&0\\ 
 272& 2& 2\\ 
324& 1& 1\\ 
 376& 4& 4\\ 
 428& 2& 2\\ 
 480& 6& 6\\\bottomrule
   \end{tabular}
\begin{tabular}{c|CCC}
  \toprule & \chi_{1}& \chi_{2}& \chi_{3} \\\midrule-1& -2& 0& 0\\55& 2& 0& 0\\111& 0& 0& 0\\167& 0& 0& 2\\
  223& 0& 2& 0\\279& 2& 0& 2\\335& 0& 2& 2\\391& 2& 2& 2\\447& 0& 2& 2\\
  503& 4& 0& 6\\\bottomrule
\end{tabular}
\begin{tabular}{c|CCC}
 \toprule & \chi_{1}& \chi_{2}& \chi_{3} \\\midrule   47& 0& 2& 0\\103& 2& 0& 2\\159& 0& 2& 2\\215& 2& 0& 4\\
 271& 0& 2& 4\\327& 4& 2& 6\\383& 2& 4& 6\\439& 6& 4& 10\\495& 4& 6& 10\\
 551& 10& 6& 14\\\bottomrule
\end{tabular}
\begin{tabular}{c|CCC}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}\\\midrule
    31& 0& 0& 2 \\ 87& 0& 2& 2 \\ 143& 2& 2& 2 \\ 199& 2& 2& 4 \\ 255& 4& 2& 6 \\311& 4& 4& 6 \\ 367& 4& 4& 10 \\ 423& 6& 6& 12 \\ 479& 8& 8& 14 \\ 
    535& 8& 10& 18\\\bottomrule
\end{tabular}
\begin{tabular}{c|CCC}
 \toprule & \chi_{1}& \chi_{2}& \chi_{3} \\\midrule
 7& 0& 2& 0\\  63& 2& 0& 2\\  119& 0& 0& 4\\  175& 4& 2& 4\\  231& 0& 4& 4\\  287& 4& 4& 8\\  343& 4& 6& 8\\  399& 8& 4& 12\\  455& 4& 8& 16\\  511& 12& 8& 20
\\\bottomrule
\end{tabular}
\begin{tabular}{c|CCC}
  \toprule & \chi_{1}& \chi_{2}& \chi_{3} \\\midrule-1& -2& 0& 0 \\119& 2& 0& 0 \\239& 0& 2& 0 \\359& 0& 0& 2 \\
  479& 0& 2& 0 \\599& 2& 0& 2 \\719& 0& 0& 2 \\839& 2& 0& 2 \\959& 0& 2& 2 \\
  1079& 2& 0& 4\\\bottomrule
\end{tabular}
\begin{tabular}{c|CCC}
  \toprule  & \chi_{1}& \chi_{2}& \chi_{3}\\\midrule
 71& 0& 2& 0\\191& 0& 0& 2\\311& 0& 0& 2\\431& 2& 0& 2\\551& 0& 2& 2\\671& 2& 2& 2\\791& 2& 2& 2\\911& 2& 2& 4\\1031& 0& 2& 4\\1151& 4& 2& 4\\\bottomrule
\end{tabular}
